Matchings and Clusters on Plabic Fences

Fix two positive braid words $\beta_+,\beta_-$, and let $\text{Conf}(\beta_+,\beta_-)$ be the corresponding (type A) double Bott-Samelson variety. Let $\beta$ be a double braid word containing $\beta_+,\beta_-$ as the top, bottom words. We consider the open cluster torus $T(C_\beta)$ associated to a triangulation $C_\beta$ in $\text{Conf}(\beta_+,\beta_-)$ from arXiv:1904.07992, and we identify these with weighted plabic fences, where the usual local moves on planar bipartite graphs naturally correspond to change of torus coordinates in double Bott-Samelson variety. Moreover, $T(C_\beta)$ can be parametrized explicitly by certain matrix products, and also has monomial coordinates given by the cluster variables, which are matrix minors. We interpret these minors as a generalized notion of perfect matchings on weighted plabic fences, which may not be reduced plabic graphs. Using this interpretation, we show that the cluster variables are given by "generalized minimal matchings", extending the minimal matchings from arXiv:1606.08383. Lastly, we derive a Chamber Ansatz formula for double Bott-Samelson varieties via face alternating products from dimer theory. In general, plabic fences are not reduced plabic graphs, yet we are able to extend and apply the standard tools such as local moves on plabic graphs, trips, and minimal matchings to them.

==> figures/base_case_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2069270000872433] 
\draw    (60,71) -- (230.67,71) ;
%Shape: Circle [id:dp5849849958095714] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (140.6,71) .. controls (140.6,68.38) and (142.72,66.26) .. (145.33,66.26) .. controls (147.95,66.26) and (150.07,68.38) .. (150.07,71) .. controls (150.07,73.62) and (147.95,75.74) .. (145.33,75.74) .. controls (142.72,75.74) and (140.6,73.62) .. (140.6,71) -- cycle ;
%Straight Lines [id:da5606300465214036] 
\draw    (144.33,154) -- (144.33,204.6) ;
%Straight Lines [id:da8037084011694603] 
\draw    (60,114) -- (230.67,114) ;
%Shape: Circle [id:dp06139225748917698] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (140.6,114) .. controls (140.6,111.38) and (142.72,109.26) .. (145.33,109.26) .. controls (147.95,109.26) and (150.07,111.38) .. (150.07,114) .. controls (150.07,116.62) and (147.95,118.74) .. (145.33,118.74) .. controls (142.72,118.74) and (140.6,116.62) .. (140.6,114) -- cycle ;
%Straight Lines [id:da4866751642481639] 
\draw    (59,154) -- (204.33,154) -- (229.67,154) ;
%Shape: Circle [id:dp9930541105532735] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (139.6,154) .. controls (139.6,151.38) and (141.72,149.26) .. (144.33,149.26) .. controls (146.95,149.26) and (149.07,151.38) .. (149.07,154) .. controls (149.07,156.62) and (146.95,158.74) .. (144.33,158.74) .. controls (141.72,158.74) and (139.6,156.62) .. (139.6,154) -- cycle ;
%Straight Lines [id:da1277386982807922] 
\draw    (59,204.6) -- (203.74,204.6) -- (229.67,204.6) ;
%Shape: Circle [id:dp9151470768077774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (139.6,204.6) .. controls (139.6,201.98) and (141.72,199.86) .. (144.33,199.86) .. controls (146.95,199.86) and (149.07,201.98) .. (149.07,204.6) .. controls (149.07,207.21) and (146.95,209.33) .. (144.33,209.33) .. controls (141.72,209.33) and (139.6,207.21) .. (139.6,204.6) -- cycle ;
%Straight Lines [id:da2749406056974979] 
\draw    (59,237) -- (229.67,237) ;
%Shape: Circle [id:dp7195053584905818] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (139.6,237) .. controls (139.6,234.38) and (141.72,232.26) .. (144.33,232.26) .. controls (146.95,232.26) and (149.07,234.38) .. (149.07,237) .. controls (149.07,239.62) and (146.95,241.74) .. (144.33,241.74) .. controls (141.72,241.74) and (139.6,239.62) .. (139.6,237) -- cycle ;
%Curve Lines [id:da7776055196992814] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (144.33,179.3) .. controls (131.85,153.42) and (102.77,160.66) .. (60.6,160.06) ;
\draw [shift={(58.66,160.03)}, rotate = 1.14] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3688376378378183] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (144.33,179.3) .. controls (134.98,201.66) and (117.24,200.91) .. (61.58,198.95) ;
\draw [shift={(59.88,198.89)}, rotate = 2.01] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3600499867341427] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (204.33,154) .. controls (174.33,153) and (151.33,162.6) .. (144.33,179.3) .. controls (137.44,195.75) and (105.32,196) .. (63.26,194.09) ;
\draw [shift={(61.33,194)}, rotate = 2.66] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Collate [id:dp2575593422145176] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (200.42,147.69) -- (208.25,147.69) -- (200.42,160.31) -- (208.25,160.31) -- cycle ;
%Flowchart: Collate [id:dp02720855873601713] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (150.59,175.3) -- (150.69,183.13) -- (137.98,175.47) -- (138.08,183.29) -- cycle ;
%Flowchart: Collate [id:dp9686498669045934] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (199.83,198.29) -- (207.66,198.29) -- (199.83,210.91) -- (207.66,210.91) -- cycle ;
%Curve Lines [id:da8292197979503584] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (203.74,204.6) .. controls (173.74,203.6) and (154.92,197.12) .. (144.33,179.3) .. controls (133.9,161.75) and (100.68,165.22) .. (61.46,165.33) ;
\draw [shift={(59.67,165.33)}, rotate = 360] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5029162056080063] 
\draw    (352,126) -- (384.69,187.48) ;
%Straight Lines [id:da9593923890239769] 
\draw    (429,126) -- (403.69,188.48) ;
%Straight Lines [id:da2739387595999998] 
\draw    (371,113) -- (413,113) ;
\draw [shift={(415,113)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da982629764324979] 
%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (338,144) -- (379,144) ;
%Straight Lines [id:da8274008680906253] 
%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (407,144) -- (448,144) ;
%Straight Lines [id:da9834964866761815] 
%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (340,164) -- (448.46,164) ;
%Flowchart: Collate [id:dp47406829200909495] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (200.42,64.69) -- (208.25,64.69) -- (200.42,77.31) -- (208.25,77.31) -- cycle ;
%Straight Lines [id:da7005017569529266] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (208.25,77.31) -- (73.4,77.31) ;
\draw [shift={(71.4,77.31)}, rotate = 360] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Collate [id:dp8767281533970568] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (200.42,105.69) -- (208.25,105.69) -- (200.42,118.31) -- (208.25,118.31) -- cycle ;
%Straight Lines [id:da6499533726293607] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (208.25,118.31) -- (73.4,118.31) ;
\draw [shift={(71.4,118.31)}, rotate = 360] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Collate [id:dp08989971608235303] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (202.42,232.69) -- (210.25,232.69) -- (202.42,245.31) -- (210.25,245.31) -- cycle ;
%Straight Lines [id:da9463915476498456] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (210.25,245.31) -- (76.14,246.12) ;
\draw [shift={(74.14,246.13)}, rotate = 359.65] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (154,169.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{p}$};
% Text Node
\draw (44,61.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (43,104.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (52,137.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (28,207.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (23,236.4) node [anchor=north west][inner sep=0.75pt]    {$r+1$};
% Text Node
\draw (210,48.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d_{1}^{-1}}$};
% Text Node
\draw (210,90.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{2}^{-1}}$};
% Text Node
\draw (210,131.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.56,0.07,1}{d_{i}^{-1}}$};
% Text Node
\draw (205,178.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{d_{i+1}^{-1}}$};
% Text Node
\draw (209.66,214.31) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{r+1}^{-1}}$};
% Text Node
\draw (137,130) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (136,218) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (36,147.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{+}$};
% Text Node
\draw (36,160.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{+}$};
% Text Node
\draw (36,192.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{-}$};
% Text Node
\draw (36,184.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.56,0.07,1}{+}$};
% Text Node
\draw (339,104.4) node [anchor=north west][inner sep=0.75pt]    {$tU_{+}$};
% Text Node
\draw (386,188.4) node [anchor=north west][inner sep=0.75pt]    {$U_{-}$};
% Text Node
\draw (422,104.4) node [anchor=north west][inner sep=0.75pt]    {$A^{1} =e_{-i}(p) dU_{+}$};
% Text Node
\draw (387,86.4) node [anchor=north west][inner sep=0.75pt]    {$s_{i}$};
% Text Node
%\draw (385,133.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{-i}$};
% Text Node
%\draw (320,155.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{j}$};
% Text Node
%\draw (321,133.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{i}$};
% Text Node
\draw (62,74.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{+}$};
% Text Node
\draw (62,117.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{+}$};
% Text Node
\draw (66,246.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{+}$};


\end{tikzpicture}
\end{document}


==> figures/base_case_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2069270000872433] 
\draw    (60,71) -- (230.67,71) ;
%Shape: Circle [id:dp5849849958095714] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (140.6,71) .. controls (140.6,68.38) and (142.72,66.26) .. (145.33,66.26) .. controls (147.95,66.26) and (150.07,68.38) .. (150.07,71) .. controls (150.07,73.62) and (147.95,75.74) .. (145.33,75.74) .. controls (142.72,75.74) and (140.6,73.62) .. (140.6,71) -- cycle ;
%Straight Lines [id:da5606300465214036] 
\draw    (144.33,154) -- (144.33,204.6) ;
%Straight Lines [id:da8037084011694603] 
\draw    (60,114) -- (230.67,114) ;
%Shape: Circle [id:dp06139225748917698] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (140.6,114) .. controls (140.6,111.38) and (142.72,109.26) .. (145.33,109.26) .. controls (147.95,109.26) and (150.07,111.38) .. (150.07,114) .. controls (150.07,116.62) and (147.95,118.74) .. (145.33,118.74) .. controls (142.72,118.74) and (140.6,116.62) .. (140.6,114) -- cycle ;
%Straight Lines [id:da4866751642481639] 
\draw    (59,154) -- (204.33,154) -- (229.67,154) ;
%Straight Lines [id:da1277386982807922] 
\draw    (59,204.6) -- (203.74,204.6) -- (229.67,204.6) ;
%Shape: Circle [id:dp9151470768077774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (139.6,154) .. controls (139.6,151.38) and (141.72,149.26) .. (144.33,149.26) .. controls (146.95,149.26) and (149.07,151.38) .. (149.07,154) .. controls (149.07,156.62) and (146.95,158.74) .. (144.33,158.74) .. controls (141.72,158.74) and (139.6,156.62) .. (139.6,154) -- cycle ;
%Straight Lines [id:da2749406056974979] 
\draw    (59,237) -- (229.67,237) ;
%Shape: Circle [id:dp7195053584905818] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (139.6,237) .. controls (139.6,234.38) and (141.72,232.26) .. (144.33,232.26) .. controls (146.95,232.26) and (149.07,234.38) .. (149.07,237) .. controls (149.07,239.62) and (146.95,241.74) .. (144.33,241.74) .. controls (141.72,241.74) and (139.6,239.62) .. (139.6,237) -- cycle ;
%Straight Lines [id:da5029162056080063] 
\draw    (395,127) -- (427.69,188.48) ;
%Straight Lines [id:da9593923890239769] 
\draw    (373,126) -- (347.69,188.48) ;
%Straight Lines [id:da2739387595999998] 
\draw    (358,198) -- (400,198) ;
\draw [shift={(402,198)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp017632331866631712] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (139.6,204.6) .. controls (139.6,201.98) and (141.72,199.86) .. (144.33,199.86) .. controls (146.95,199.86) and (149.07,201.98) .. (149.07,204.6) .. controls (149.07,207.21) and (146.95,209.33) .. (144.33,209.33) .. controls (141.72,209.33) and (139.6,207.21) .. (139.6,204.6) -- cycle ;
%Shape: Circle [id:dp2842784325856903] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (102.6,154) .. controls (102.6,151.38) and (104.72,149.26) .. (107.33,149.26) .. controls (109.95,149.26) and (112.07,151.38) .. (112.07,154) .. controls (112.07,156.62) and (109.95,158.74) .. (107.33,158.74) .. controls (104.72,158.74) and (102.6,156.62) .. (102.6,154) -- cycle ;
%Shape: Circle [id:dp1341369219357874] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (176.6,154) .. controls (176.6,151.38) and (178.72,149.26) .. (181.33,149.26) .. controls (183.95,149.26) and (186.07,151.38) .. (186.07,154) .. controls (186.07,156.62) and (183.95,158.74) .. (181.33,158.74) .. controls (178.72,158.74) and (176.6,156.62) .. (176.6,154) -- cycle ;
%Flowchart: Collate [id:dp43671121234157884] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (150.59,175.3) -- (150.69,183.13) -- (137.98,175.47) -- (138.08,183.29) -- cycle ;
%Curve Lines [id:da5111636702642167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (144.33,179.3) .. controls (157.43,155.07) and (183.82,161.5) .. (223.79,160.74) ;
\draw [shift={(225.63,160.7)}, rotate = 178.6] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8459363600023349] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (144.33,179.3) .. controls (153.53,201.66) and (183.74,200.05) .. (223.83,199.05) ;
\draw [shift={(225.67,199)}, rotate = 178.6] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Collate [id:dp8634461843839888] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (214.42,63.69) -- (222.25,63.69) -- (214.42,76.31) -- (222.25,76.31) -- cycle ;
%Straight Lines [id:da528613678012517] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (222.25,76.31) -- (87.4,76.31) ;
\draw [shift={(85.4,76.31)}, rotate = 360] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Collate [id:dp8019559071050069] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (214.42,107.69) -- (222.25,107.69) -- (214.42,120.31) -- (222.25,120.31) -- cycle ;
%Straight Lines [id:da2981671544424026] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (222.25,120.31) -- (87.4,120.31) ;
\draw [shift={(85.4,120.31)}, rotate = 360] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Collate [id:dp5400679459804341] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (213.42,145.69) -- (221.25,145.69) -- (213.42,158.31) -- (221.25,158.31) -- cycle ;
%Straight Lines [id:da44630790472312076] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (221.25,158.31) -- (86.4,158.31) ;
\draw [shift={(84.4,158.31)}, rotate = 360] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Collate [id:dp2819800705035106] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (212.42,197.69) -- (220.25,197.69) -- (212.42,210.31) -- (220.25,210.31) -- cycle ;
%Straight Lines [id:da7952356203268542] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (220.25,210.31) -- (85.4,210.31) ;
\draw [shift={(83.4,210.31)}, rotate = 360] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Collate [id:dp21863720644080975] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (210.42,229.69) -- (218.25,229.69) -- (210.42,242.31) -- (218.25,242.31) -- cycle ;
%Straight Lines [id:da6414132441349765] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (218.25,242.31) -- (83.4,242.31) ;
\draw [shift={(81.4,242.31)}, rotate = 360] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9653837242370061] 
%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (327,158) -- (368,158) ;
%Straight Lines [id:da8804430835306399] 
%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (393,158) -- (434,158) ;
%Straight Lines [id:da5924753640134077] 
%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,175) -- (438.46,175) ;

% Text Node
\draw (126,169.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{q}$};
% Text Node
\draw (44,61.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (43,104.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (52,137.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (28,207.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (30,239.4) node [anchor=north west][inner sep=0.75pt]    {$r+1$};
% Text Node
\draw (231,48.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{1}^{-1}}$};
% Text Node
\draw (235,98.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{2}^{-1}}$};
% Text Node
\draw (242,138.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d_{i}^{-1}}$};
% Text Node
\draw (243,191.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d_{i+1}^{-1}}$};
% Text Node
\draw (235,226.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{r+1}^{-1}}$};
% Text Node
\draw (137,130) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (136,218) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (355,104.4) node [anchor=north west][inner sep=0.75pt]    {$A^0=dU_{+}$};
% Text Node
\draw (330,188.4) node [anchor=north west][inner sep=0.75pt]    {$U_{-}$};
% Text Node
\draw (406,190.4) node [anchor=north west][inner sep=0.75pt]    {$A_{1} =e_i(q) (t'_1)^{-1} U_{-}$};
% Text Node
\draw (373,203.4) node [anchor=north west][inner sep=0.75pt]    {$s_{i}$};
% Text Node
\draw (228,188.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{+}$};
% Text Node
\draw (228,155) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{-}$};
% Text Node
\draw (72,75.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{+}$};
% Text Node
\draw (70,120.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{+}$};
% Text Node
\draw (69,160.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{+}$};
% Text Node
\draw (67,207.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{+}$};
% Text Node
\draw (66,242.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{+}$};
% Text Node
%\draw (375,147.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{i}$};
% Text Node
%\draw (310,166.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{j}$};
% Text Node
%\draw (314,147.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{i}$};


\end{tikzpicture}
\end{document}


==> figures/braid_move_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,367); %set diagram left start at 0, and has height of 367

%Straight Lines [id:da022714137943164348] 
\draw    (56,31) -- (82.29,31) -- (120.08,31) -- (194,31) ;
%Straight Lines [id:da3321133055004335] 
\draw    (82.29,31) -- (82.29,80.67) ;
%Straight Lines [id:da4564281264088008] 
\draw    (56,80.67) -- (82.29,80.67) -- (158,80.67) -- (195,80.67) ;
%Straight Lines [id:da4177537049830037] 
\draw    (158,31) -- (158,80.67) ;
%Straight Lines [id:da841582814139375] 
\draw    (56,130.33) -- (194,130.33) ;
%Shape: Circle [id:dp8735175869315832] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (76.36,31) .. controls (76.36,27.73) and (79.01,25.08) .. (82.29,25.08) .. controls (85.56,25.08) and (88.21,27.73) .. (88.21,31) .. controls (88.21,34.27) and (85.56,36.92) .. (82.29,36.92) .. controls (79.01,36.92) and (76.36,34.27) .. (76.36,31) -- cycle ;
%Shape: Circle [id:dp29442964903843316] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (152.08,31) .. controls (152.08,27.73) and (154.73,25.08) .. (158,25.08) .. controls (161.27,25.08) and (163.92,27.73) .. (163.92,31) .. controls (163.92,34.27) and (161.27,36.92) .. (158,36.92) .. controls (154.73,36.92) and (152.08,34.27) .. (152.08,31) -- cycle ;
%Shape: Circle [id:dp8153623660291307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (76.36,80.67) .. controls (76.36,77.4) and (79.01,74.74) .. (82.29,74.74) .. controls (85.56,74.74) and (88.21,77.4) .. (88.21,80.67) .. controls (88.21,83.94) and (85.56,86.59) .. (82.29,86.59) .. controls (79.01,86.59) and (76.36,83.94) .. (76.36,80.67) -- cycle ;
%Straight Lines [id:da2562216653343894] 
\draw    (120.14,80.67) -- (120.14,130.33) ;
%Shape: Circle [id:dp03618698488692873] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (114.22,80.67) .. controls (114.22,77.4) and (116.87,74.74) .. (120.14,74.74) .. controls (123.41,74.74) and (126.07,77.4) .. (126.07,80.67) .. controls (126.07,83.94) and (123.41,86.59) .. (120.14,86.59) .. controls (116.87,86.59) and (114.22,83.94) .. (114.22,80.67) -- cycle ;
%Shape: Circle [id:dp8262897568159902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (152.08,80.67) .. controls (152.08,77.4) and (154.73,74.74) .. (158,74.74) .. controls (161.27,74.74) and (163.92,77.4) .. (163.92,80.67) .. controls (163.92,83.94) and (161.27,86.59) .. (158,86.59) .. controls (154.73,86.59) and (152.08,83.94) .. (152.08,80.67) -- cycle ;
%Shape: Circle [id:dp8551512045998148] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (114.22,130.33) .. controls (114.22,127.06) and (116.87,124.41) .. (120.14,124.41) .. controls (123.41,124.41) and (126.07,127.06) .. (126.07,130.33) .. controls (126.07,133.6) and (123.41,136.26) .. (120.14,136.26) .. controls (116.87,136.26) and (114.22,133.6) .. (114.22,130.33) -- cycle ;
%Straight Lines [id:da7585576552821964] 
\draw    (38.83,223) -- (79.29,223) -- (208.83,223) ;
%Straight Lines [id:da901321643556642] 
\draw    (79.29,272.67) -- (79.29,322.33) ;
%Straight Lines [id:da7541207331464278] 
\draw    (38.83,272.67) -- (79.29,272.67) -- (155,272.67) -- (209.83,272.67) ;
%Straight Lines [id:da8984393497087385] 
\draw    (155,272.67) -- (155,322.33) ;
%Straight Lines [id:da428346945310486] 
\draw    (53,322.33) -- (38.83,322.33) -- (211.83,322.33) ;
%Shape: Circle [id:dp8146849659037448] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (73.36,272.67) .. controls (73.36,269.4) and (76.01,266.74) .. (79.29,266.74) .. controls (82.56,266.74) and (85.21,269.4) .. (85.21,272.67) .. controls (85.21,275.94) and (82.56,278.59) .. (79.29,278.59) .. controls (76.01,278.59) and (73.36,275.94) .. (73.36,272.67) -- cycle ;
%Shape: Circle [id:dp8780219864041764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (149.08,272.67) .. controls (149.08,269.4) and (151.73,266.74) .. (155,266.74) .. controls (158.27,266.74) and (160.92,269.4) .. (160.92,272.67) .. controls (160.92,275.94) and (158.27,278.59) .. (155,278.59) .. controls (151.73,278.59) and (149.08,275.94) .. (149.08,272.67) -- cycle ;
%Shape: Circle [id:dp13768994003923973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (73.36,322.33) .. controls (73.36,319.06) and (76.01,316.41) .. (79.29,316.41) .. controls (82.56,316.41) and (85.21,319.06) .. (85.21,322.33) .. controls (85.21,325.6) and (82.56,328.26) .. (79.29,328.26) .. controls (76.01,328.26) and (73.36,325.6) .. (73.36,322.33) -- cycle ;
%Straight Lines [id:da7868112213447088] 
\draw    (117.14,223) -- (117.14,272.67) ;
%Shape: Circle [id:dp7062858178065518] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (111.22,223) .. controls (111.22,219.73) and (113.87,217.08) .. (117.14,217.08) .. controls (120.41,217.08) and (123.07,219.73) .. (123.07,223) .. controls (123.07,226.27) and (120.41,228.92) .. (117.14,228.92) .. controls (113.87,228.92) and (111.22,226.27) .. (111.22,223) -- cycle ;
%Shape: Circle [id:dp9233371375576342] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (149.08,322.33) .. controls (149.08,319.06) and (151.73,316.41) .. (155,316.41) .. controls (158.27,316.41) and (160.92,319.06) .. (160.92,322.33) .. controls (160.92,325.6) and (158.27,328.26) .. (155,328.26) .. controls (151.73,328.26) and (149.08,325.6) .. (149.08,322.33) -- cycle ;
%Shape: Circle [id:dp14565031221252] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (111.22,272.67) .. controls (111.22,269.4) and (113.87,266.74) .. (117.14,266.74) .. controls (120.41,266.74) and (123.07,269.4) .. (123.07,272.67) .. controls (123.07,275.94) and (120.41,278.59) .. (117.14,278.59) .. controls (113.87,278.59) and (111.22,275.94) .. (111.22,272.67) -- cycle ;
%Shape: Circle [id:dp7310809150886209] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (53.13,272.67) .. controls (53.13,269.4) and (55.79,266.74) .. (59.06,266.74) .. controls (62.33,266.74) and (64.98,269.4) .. (64.98,272.67) .. controls (64.98,275.94) and (62.33,278.59) .. (59.06,278.59) .. controls (55.79,278.59) and (53.13,275.94) .. (53.13,272.67) -- cycle ;
%Shape: Circle [id:dp7069446790279755] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (176.49,272.67) .. controls (176.49,269.4) and (179.14,266.74) .. (182.41,266.74) .. controls (185.68,266.74) and (188.34,269.4) .. (188.34,272.67) .. controls (188.34,275.94) and (185.68,278.59) .. (182.41,278.59) .. controls (179.14,278.59) and (176.49,275.94) .. (176.49,272.67) -- cycle ;
%Shape: Circle [id:dp3131457337217427] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (112.48,322.33) .. controls (112.48,319.06) and (115.13,316.41) .. (118.4,316.41) .. controls (121.68,316.41) and (124.33,319.06) .. (124.33,322.33) .. controls (124.33,325.6) and (121.68,328.26) .. (118.4,328.26) .. controls (115.13,328.26) and (112.48,325.6) .. (112.48,322.33) -- cycle ;
%Shape: Circle [id:dp15436645267328641] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (114.15,31) .. controls (114.15,27.73) and (116.81,25.08) .. (120.08,25.08) .. controls (123.35,25.08) and (126,27.73) .. (126,31) .. controls (126,34.27) and (123.35,36.92) .. (120.08,36.92) .. controls (116.81,36.92) and (114.15,34.27) .. (114.15,31) -- cycle ;
%Straight Lines [id:da597353035303035] 
\draw    (309,31) -- (335.29,31) -- (373.08,31) -- (447,31) ;
%Straight Lines [id:da33721555617197163] 
\draw    (373.08,31) -- (335.29,80.67) ;
%Straight Lines [id:da845627761716771] 
\draw    (373.08,31) -- (411,80.67) ;
%Straight Lines [id:da37598136381901903] 
\draw    (309,130.33) -- (447,130.33) ;
%Shape: Circle [id:dp5102663294229585] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (367.15,31) .. controls (367.15,27.73) and (369.81,25.08) .. (373.08,25.08) .. controls (376.35,25.08) and (379,27.73) .. (379,31) .. controls (379,34.27) and (376.35,36.92) .. (373.08,36.92) .. controls (369.81,36.92) and (367.15,34.27) .. (367.15,31) -- cycle ;
%Shape: Circle [id:dp9054253865310556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (329.36,80.67) .. controls (329.36,77.4) and (332.01,74.74) .. (335.29,74.74) .. controls (338.56,74.74) and (341.21,77.4) .. (341.21,80.67) .. controls (341.21,83.94) and (338.56,86.59) .. (335.29,86.59) .. controls (332.01,86.59) and (329.36,83.94) .. (329.36,80.67) -- cycle ;
%Straight Lines [id:da2530358760785494] 
\draw    (373.14,99.58) -- (373.14,130.33) ;
%Shape: Circle [id:dp6121870829445821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (405.08,80.67) .. controls (405.08,77.4) and (407.73,74.74) .. (411,74.74) .. controls (414.27,74.74) and (416.92,77.4) .. (416.92,80.67) .. controls (416.92,83.94) and (414.27,86.59) .. (411,86.59) .. controls (407.73,86.59) and (405.08,83.94) .. (405.08,80.67) -- cycle ;
%Shape: Circle [id:dp23449335440921582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (367.22,130.33) .. controls (367.22,127.06) and (369.87,124.41) .. (373.14,124.41) .. controls (376.41,124.41) and (379.07,127.06) .. (379.07,130.33) .. controls (379.07,133.6) and (376.41,136.26) .. (373.14,136.26) .. controls (369.87,136.26) and (367.22,133.6) .. (367.22,130.33) -- cycle ;
%Straight Lines [id:da5431793504108658] 
\draw    (335.29,80.67) -- (373.14,99.58) ;
%Straight Lines [id:da8828022531852535] 
\draw    (411,80.67) -- (373.14,99.58) ;
%Straight Lines [id:da8593055926511255] 
\draw    (411,80.67) -- (450.33,80.67) ;
%Straight Lines [id:da7802114495226944] 
\draw    (310.33,80.67) -- (335.29,80.67) ;
%Shape: Circle [id:dp7078733183585768] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (367.22,99.58) .. controls (367.22,96.31) and (369.87,93.65) .. (373.14,93.65) .. controls (376.41,93.65) and (379.07,96.31) .. (379.07,99.58) .. controls (379.07,102.85) and (376.41,105.5) .. (373.14,105.5) .. controls (369.87,105.5) and (367.22,102.85) .. (367.22,99.58) -- cycle ;
%Straight Lines [id:da768449293301142] 
\draw    (563,30) -- (589.29,30) -- (627.08,30) -- (701,30) ;
%Straight Lines [id:da22431652287866655] 
\draw    (627.08,30) -- (589.29,79.67) ;
%Straight Lines [id:da0602944034971552] 
\draw    (627.08,30) -- (665,79.67) ;
%Straight Lines [id:da8544867227209028] 
\draw    (563,129.33) -- (701,129.33) ;
%Shape: Circle [id:dp9562880109361248] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (621.15,30) .. controls (621.15,26.73) and (623.81,24.08) .. (627.08,24.08) .. controls (630.35,24.08) and (633,26.73) .. (633,30) .. controls (633,33.27) and (630.35,35.92) .. (627.08,35.92) .. controls (623.81,35.92) and (621.15,33.27) .. (621.15,30) -- cycle ;
%Shape: Circle [id:dp2611691227988997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (583.36,79.67) .. controls (583.36,76.4) and (586.01,73.74) .. (589.29,73.74) .. controls (592.56,73.74) and (595.21,76.4) .. (595.21,79.67) .. controls (595.21,82.94) and (592.56,85.59) .. (589.29,85.59) .. controls (586.01,85.59) and (583.36,82.94) .. (583.36,79.67) -- cycle ;
%Straight Lines [id:da1908982598160841] 
\draw    (627.14,98.58) -- (627.14,129.33) ;
%Shape: Circle [id:dp6866227805358646] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (659.08,79.67) .. controls (659.08,76.4) and (661.73,73.74) .. (665,73.74) .. controls (668.27,73.74) and (670.92,76.4) .. (670.92,79.67) .. controls (670.92,82.94) and (668.27,85.59) .. (665,85.59) .. controls (661.73,85.59) and (659.08,82.94) .. (659.08,79.67) -- cycle ;
%Shape: Circle [id:dp45515387160925247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (621.22,129.33) .. controls (621.22,126.06) and (623.87,123.41) .. (627.14,123.41) .. controls (630.41,123.41) and (633.07,126.06) .. (633.07,129.33) .. controls (633.07,132.6) and (630.41,135.26) .. (627.14,135.26) .. controls (623.87,135.26) and (621.22,132.6) .. (621.22,129.33) -- cycle ;
%Straight Lines [id:da12640166052803237] 
\draw    (589.29,79.67) -- (627.14,98.58) ;
%Straight Lines [id:da2574443194783601] 
\draw    (665,79.67) -- (627.14,98.58) ;
%Straight Lines [id:da14229415402516177] 
\draw    (665,79.67) -- (704.33,79.67) ;
%Straight Lines [id:da37880758724275454] 
\draw    (564.33,79.67) -- (589.29,79.67) ;
%Shape: Circle [id:dp30287645349057957] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (621.22,98.58) .. controls (621.22,95.31) and (623.87,92.65) .. (627.14,92.65) .. controls (630.41,92.65) and (633.07,95.31) .. (633.07,98.58) .. controls (633.07,101.85) and (630.41,104.5) .. (627.14,104.5) .. controls (623.87,104.5) and (621.22,101.85) .. (621.22,98.58) -- cycle ;
%Straight Lines [id:da25302352503206893] 
\draw    (562,223) -- (588.29,223) -- (626.08,223) -- (700,223) ;
%Straight Lines [id:da35971468511656357] 
\draw    (626.08,253.76) -- (588.29,272.67) ;
%Straight Lines [id:da6774235216178567] 
\draw    (626.08,253.76) -- (664,272.67) ;
%Straight Lines [id:da5578736618711875] 
\draw    (563,322.33) -- (626.08,322.33) -- (701,322.33) ;
%Straight Lines [id:da5660888109972781] 
\draw    (626.08,223) -- (626.08,253.76) ;
%Shape: Circle [id:dp915186552446927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (677.74,272.67) .. controls (677.74,269.4) and (680.4,266.74) .. (683.67,266.74) .. controls (686.94,266.74) and (689.59,269.4) .. (689.59,272.67) .. controls (689.59,275.94) and (686.94,278.59) .. (683.67,278.59) .. controls (680.4,278.59) and (677.74,275.94) .. (677.74,272.67) -- cycle ;
%Shape: Circle [id:dp4470891091917043] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (620.15,253.76) .. controls (620.15,250.48) and (622.81,247.83) .. (626.08,247.83) .. controls (629.35,247.83) and (632,250.48) .. (632,253.76) .. controls (632,257.03) and (629.35,259.68) .. (626.08,259.68) .. controls (622.81,259.68) and (620.15,257.03) .. (620.15,253.76) -- cycle ;
%Straight Lines [id:da7679610686512208] 
\draw    (588.29,272.67) -- (626.08,322.33) ;
%Straight Lines [id:da11942737447338425] 
\draw    (664,272.67) -- (626.08,322.33) ;
%Straight Lines [id:da7334959679235219] 
\draw    (664,272.67) -- (703.33,272.67) ;
%Straight Lines [id:da7094310894774102] 
\draw    (556,272.67) -- (588.29,272.67) ;
%Shape: Circle [id:dp8293040318190285] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (620.15,223) .. controls (620.15,219.73) and (622.81,217.08) .. (626.08,217.08) .. controls (629.35,217.08) and (632,219.73) .. (632,223) .. controls (632,226.27) and (629.35,228.92) .. (626.08,228.92) .. controls (622.81,228.92) and (620.15,226.27) .. (620.15,223) -- cycle ;
%Shape: Circle [id:dp3356674303330097] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (658.08,272.67) .. controls (658.08,269.4) and (660.73,266.74) .. (664,266.74) .. controls (667.27,266.74) and (669.92,269.4) .. (669.92,272.67) .. controls (669.92,275.94) and (667.27,278.59) .. (664,278.59) .. controls (660.73,278.59) and (658.08,275.94) .. (658.08,272.67) -- cycle ;
%Shape: Circle [id:dp569613753196103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (620.15,322.33) .. controls (620.15,319.06) and (622.81,316.41) .. (626.08,316.41) .. controls (629.35,316.41) and (632,319.06) .. (632,322.33) .. controls (632,325.6) and (629.35,328.26) .. (626.08,328.26) .. controls (622.81,328.26) and (620.15,325.6) .. (620.15,322.33) -- cycle ;
%Shape: Circle [id:dp883474470908106] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (582.36,272.67) .. controls (582.36,269.4) and (585.01,266.74) .. (588.29,266.74) .. controls (591.56,266.74) and (594.21,269.4) .. (594.21,272.67) .. controls (594.21,275.94) and (591.56,278.59) .. (588.29,278.59) .. controls (585.01,278.59) and (582.36,275.94) .. (582.36,272.67) -- cycle ;
%Shape: Circle [id:dp953868198878359] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (563.96,272.67) .. controls (563.96,269.4) and (566.62,266.74) .. (569.89,266.74) .. controls (573.16,266.74) and (575.81,269.4) .. (575.81,272.67) .. controls (575.81,275.94) and (573.16,278.59) .. (569.89,278.59) .. controls (566.62,278.59) and (563.96,275.94) .. (563.96,272.67) -- cycle ;
%Straight Lines [id:da7992956492266502] 
\draw    (311,224) -- (337.29,224) -- (375.08,224) -- (449,224) ;
%Straight Lines [id:da03658413578299213] 
\draw    (375.08,254.76) -- (337.29,273.67) ;
%Straight Lines [id:da9031154697509416] 
\draw    (375.08,254.76) -- (413,273.67) ;
%Straight Lines [id:da6472381877299023] 
\draw    (312,323.33) -- (375.08,323.33) -- (450,323.33) ;
%Straight Lines [id:da4250424753882045] 
\draw    (375.08,224) -- (375.08,254.76) ;
%Shape: Circle [id:dp8776291715041076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (426.74,273.67) .. controls (426.74,270.4) and (429.4,267.74) .. (432.67,267.74) .. controls (435.94,267.74) and (438.59,270.4) .. (438.59,273.67) .. controls (438.59,276.94) and (435.94,279.59) .. (432.67,279.59) .. controls (429.4,279.59) and (426.74,276.94) .. (426.74,273.67) -- cycle ;
%Shape: Circle [id:dp5048149641303524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (369.15,254.76) .. controls (369.15,251.49) and (371.81,248.83) .. (375.08,248.83) .. controls (378.35,248.83) and (381,251.49) .. (381,254.76) .. controls (381,258.03) and (378.35,260.68) .. (375.08,260.68) .. controls (371.81,260.68) and (369.15,258.03) .. (369.15,254.76) -- cycle ;
%Straight Lines [id:da5262297343892935] 
\draw    (337.29,273.67) -- (375.08,323.33) ;
%Straight Lines [id:da11777383455436652] 
\draw    (413,273.67) -- (375.08,323.33) ;
%Straight Lines [id:da4198829444223725] 
\draw    (413,273.67) -- (452.33,273.67) ;
%Straight Lines [id:da8283372001686528] 
\draw    (305,273.67) -- (337.29,273.67) ;
%Shape: Circle [id:dp4855098427641582] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (369.15,224) .. controls (369.15,220.73) and (371.81,218.08) .. (375.08,218.08) .. controls (378.35,218.08) and (381,220.73) .. (381,224) .. controls (381,227.27) and (378.35,229.92) .. (375.08,229.92) .. controls (371.81,229.92) and (369.15,227.27) .. (369.15,224) -- cycle ;
%Shape: Circle [id:dp9020172507252568] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (407.08,273.67) .. controls (407.08,270.4) and (409.73,267.74) .. (413,267.74) .. controls (416.27,267.74) and (418.92,270.4) .. (418.92,273.67) .. controls (418.92,276.94) and (416.27,279.59) .. (413,279.59) .. controls (409.73,279.59) and (407.08,276.94) .. (407.08,273.67) -- cycle ;
%Shape: Circle [id:dp6639265780839411] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (369.15,323.33) .. controls (369.15,320.06) and (371.81,317.41) .. (375.08,317.41) .. controls (378.35,317.41) and (381,320.06) .. (381,323.33) .. controls (381,326.6) and (378.35,329.26) .. (375.08,329.26) .. controls (371.81,329.26) and (369.15,326.6) .. (369.15,323.33) -- cycle ;
%Shape: Circle [id:dp8856994594683314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (331.36,273.67) .. controls (331.36,270.4) and (334.01,267.74) .. (337.29,267.74) .. controls (340.56,267.74) and (343.21,270.4) .. (343.21,273.67) .. controls (343.21,276.94) and (340.56,279.59) .. (337.29,279.59) .. controls (334.01,279.59) and (331.36,276.94) .. (331.36,273.67) -- cycle ;
%Shape: Circle [id:dp18016194475023262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (312.96,273.67) .. controls (312.96,270.4) and (315.62,267.74) .. (318.89,267.74) .. controls (322.16,267.74) and (324.81,270.4) .. (324.81,273.67) .. controls (324.81,276.94) and (322.16,279.59) .. (318.89,279.59) .. controls (315.62,279.59) and (312.96,276.94) .. (312.96,273.67) -- cycle ;
%Straight Lines [id:da7089711911836991] 
\draw    (212,79) -- (254.1,79) ;
\draw [shift={(256.1,79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5302536995225906] 
\draw    (469,79) -- (511.1,79) ;
\draw [shift={(513.1,79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9532440205866599] 
\draw    (628,145) -- (628,203.12) ;
\draw [shift={(628,205.12)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8511698946964819] 
\draw    (516.1,273) -- (469.1,273) ;
\draw [shift={(467.1,273)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10218783652274777] 
\draw    (266.1,273) -- (219.1,273) ;
\draw [shift={(217.1,273)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (85,45.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{p}\textcolor[rgb]{0.29,0.56,0.89}{_{k}}$};
% Text Node
\draw (129,98.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{p}\textcolor[rgb]{0.29,0.56,0.89}{_{k+1}}$};
% Text Node
\draw (163,45.4) node [anchor=north west][inner sep=0.75pt]    {${\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{p}\textcolor[rgb]{0.29,0.56,0.89}{_{k+2}}}$};
% Text Node
\draw (120,240.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{p}\textcolor[rgb]{0.29,0.56,0.89}{_{k}}\textcolor[rgb]{0.29,0.56,0.89}{+p}\textcolor[rgb]{0.29,0.56,0.89}{_{k+2}}$};
% Text Node
\draw (80,287) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{\frac{p_{k+1} p_{k+2}}{p_{k} +p_{k+2}}}$};
% Text Node
\draw (158,287) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{\frac{p_{k} p_{k+1}}{p_{k} +p_{k+2}}}$};
% Text Node
\draw (35,24.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (19,72.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (20,119.4) node [anchor=north west][inner sep=0.75pt]    {$i+2$};
% Text Node
\draw (20,213.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (4,261.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (5,308.4) node [anchor=north west][inner sep=0.75pt]    {$i+2$};
% Text Node
\draw (332,44.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{p}\textcolor[rgb]{0.29,0.56,0.89}{_{k}}$};
% Text Node
\draw (375.14,105.98) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{p}\textcolor[rgb]{0.29,0.56,0.89}{_{k+1}}$};
% Text Node
\draw (396,45.4) node [anchor=north west][inner sep=0.75pt]    {${\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{p}\textcolor[rgb]{0.29,0.56,0.89}{_{k+2}}}$};
% Text Node
\draw (288,24.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (272,72.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (273,119.4) node [anchor=north west][inner sep=0.75pt]    {$i+2$};
% Text Node
\draw (586,43.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{p}\textcolor[rgb]{0.29,0.56,0.89}{_{k}}$};
% Text Node
\draw (585.36,88) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{p}\textcolor[rgb]{0.29,0.56,0.89}{_{k+1}^{-1}}$};
% Text Node
\draw (650,44.4) node [anchor=north west][inner sep=0.75pt]    {${\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{p}\textcolor[rgb]{0.29,0.56,0.89}{_{k+2}}}$};
% Text Node
\draw (542,23.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (526,71.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (527,118.4) node [anchor=north west][inner sep=0.75pt]    {$i+2$};
% Text Node
\draw (641.36,88) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{p}\textcolor[rgb]{0.29,0.56,0.89}{_{k+1}^{-1}}$};
% Text Node
\draw (354,78) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (381,78) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (629.14,107.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (541,216.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (525,264.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (526,311.4) node [anchor=north west][inner sep=0.75pt]    {$i+2$};
% Text Node
\draw (650,283.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{\frac{p_{k} p_{k+1}}{p_{k} +p_{k+2}}}$};
% Text Node
\draw (552,283.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{\frac{p_{k+2} p_{k+1}}{p_{k} +p_{k+2}}}$};
% Text Node
\draw (638,247.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{( p_{k} +p_{k+2})^{-1}}$};
% Text Node
\draw (546,248.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{(}\textcolor[rgb]{0.29,0.56,0.89}{p}\textcolor[rgb]{0.29,0.56,0.89}{_{k}}\textcolor[rgb]{0.29,0.56,0.89}{+p}\textcolor[rgb]{0.29,0.56,0.89}{_{k+2}}\textcolor[rgb]{0.29,0.56,0.89}{)}\textcolor[rgb]{0.29,0.56,0.89}{^{-1}}$};
% Text Node
\draw (628.08,232.32) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (290,217.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (274,265.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (275,312.4) node [anchor=north west][inner sep=0.75pt]    {$i+2$};
% Text Node
\draw (400,284.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{\frac{p_{k} p_{k+1}}{p_{k} +p_{k+2}}}$};
% Text Node
\draw (301,284.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{\frac{p_{k+2} p_{k+1}}{p_{k} +p_{k+2}}}$};
% Text Node
\draw (380,230.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{p}\textcolor[rgb]{0.29,0.56,0.89}{_{k}}\textcolor[rgb]{0.29,0.56,0.89}{+p}\textcolor[rgb]{0.29,0.56,0.89}{_{k+2}}$};
% Text Node
\draw (393,252) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (348,252) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (217,54.4) node [anchor=north west][inner sep=0.75pt]    {$( d_{2})$};
% Text Node
\draw (225,246.4) node [anchor=north west][inner sep=0.75pt]    {$( d_{2})^{-1}$};
% Text Node
\draw (449,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {gauge\\transformation};
% Text Node
\draw (449,236) node [anchor=north west][inner sep=0.75pt]   [align=left] {gauge\\transformation};
% Text Node
\draw (636,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {urban renewal\\and};
% Text Node
\draw (671,175.4) node [anchor=north west][inner sep=0.75pt]    {$( d_{2})$};


\end{tikzpicture}
\end{document}


==> figures/change_of_coords_square_move.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6237555466368413] 
\draw    (141,83) -- (141,131.4) ;
%Straight Lines [id:da845711264956067] 
\draw    (314,84) -- (314,132.4) ;
%Straight Lines [id:da8244393867666412] 
\draw    (200,68) -- (260.45,68) ;
\draw [shift={(262.45,68)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6534621745125041] 
\draw    (64.18,66) -- (86.45,66) ;
\draw [shift={(88.45,66)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07198667411792159] 
\draw    (65.18,144) -- (87.45,144) ;
\draw [shift={(89.45,144)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7281780066631348] 
\draw    (390,67) -- (417.45,67) ;
\draw [shift={(419.45,67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5112501772454126] 
\draw    (440,147) -- (460,147) ;
\draw [shift={(462,147)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3143976594592228] 
\draw    (215,147) -- (260,147) ;
\draw [shift={(262.18,147)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14213871694448332] 
\draw    (279,81) -- (173,132) ;
%Straight Lines [id:da10207404703405976] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (172,84) -- (285.5,135.68) ;

% Text Node
\draw (92,56.4) node [anchor=north west][inner sep=0.75pt]    {$A^{k-1} =gt_{k-1} U_{+}$};
% Text Node
\draw (92,135.4) node [anchor=north west][inner sep=0.75pt]    {$A_{l-1} =g( t'_{l-1})^{-1} U_{-}$};
% Text Node
\draw (265,58.4) node [anchor=north west][inner sep=0.75pt]    {$A^{k} =ge_{-i}( p_{k}) t_{k} U_{+}$};
% Text Node
\draw (263,137.4) node [anchor=north west][inner sep=0.75pt]    {$A_{l} =ge_{-i}( p_{k}) e_{i}( q_{l})( t'_{l})^{-1} U_{-}$};
% Text Node
\draw (227,50) node [anchor=north west][inner sep=0.75pt]    {$s_{i}$};
% Text Node
\draw (233,150) node [anchor=north west][inner sep=0.75pt]    {$s_{i}$};
% Text Node
\draw (40,64) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (40,142) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (423,64) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (465,145) node [anchor=north west][inner sep=0.75pt]    {$...$};


\end{tikzpicture}
\end{document}


==> figures/col_swap_change_of_params.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,425); %set diagram left start at 0, and has height of 425

%Straight Lines [id:da8985032305613363] 
\draw    (61,34) -- (87.29,34) -- (178.55,34) ;
%Straight Lines [id:da5538162518677557] 
\draw    (119.22,83.67) -- (119.22,133.33) ;
%Straight Lines [id:da15013968545789969] 
\draw    (61,83.67) -- (87.29,83.67) -- (163,83.67) -- (179.41,83.67) -- (181.41,83.67) -- (179.41,83.67) -- (179.41,83.67) ;
%Shape: Circle [id:dp3975538887616066] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (113.3,133.33) .. controls (113.3,130.06) and (115.95,127.41) .. (119.22,127.41) .. controls (122.49,127.41) and (125.14,130.06) .. (125.14,133.33) .. controls (125.14,136.6) and (122.49,139.26) .. (119.22,139.26) .. controls (115.95,139.26) and (113.3,136.6) .. (113.3,133.33) -- cycle ;
%Shape: Circle [id:dp8754931195249182] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (113.3,83.67) .. controls (113.3,80.4) and (115.95,77.74) .. (119.22,77.74) .. controls (122.49,77.74) and (125.14,80.4) .. (125.14,83.67) .. controls (125.14,86.94) and (122.49,89.59) .. (119.22,89.59) .. controls (115.95,89.59) and (113.3,86.94) .. (113.3,83.67) -- cycle ;
%Shape: Circle [id:dp08010434160596736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (55.08,83.67) .. controls (55.08,80.4) and (57.73,77.74) .. (61,77.74) .. controls (64.27,77.74) and (66.92,80.4) .. (66.92,83.67) .. controls (66.92,86.94) and (64.27,89.59) .. (61,89.59) .. controls (57.73,89.59) and (55.08,86.94) .. (55.08,83.67) -- cycle ;
%Shape: Circle [id:dp5917766262224052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (173.49,83.67) .. controls (173.49,80.4) and (176.14,77.74) .. (179.41,77.74) .. controls (182.68,77.74) and (185.33,80.4) .. (185.33,83.67) .. controls (185.33,86.94) and (182.68,89.59) .. (179.41,89.59) .. controls (176.14,89.59) and (173.49,86.94) .. (173.49,83.67) -- cycle ;
%Straight Lines [id:da39865297528108545] 
\draw    (61,134.67) -- (87.29,134.67) -- (179.65,134.67) ;
%Straight Lines [id:da08668522837560477] 
\draw    (509,83) -- (535.29,83) -- (626.55,83) ;
%Straight Lines [id:da1017214513446264] 
\draw    (567.22,34.39) -- (567.22,83) ;
%Straight Lines [id:da5899018305383052] 
\draw    (509,132.67) -- (535.29,132.67) -- (611,132.67) -- (627.41,132.67) -- (629.41,132.67) -- (627.41,132.67) -- (627.41,132.67) ;
%Shape: Circle [id:dp1712815428876039] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (503.08,83) .. controls (503.08,79.73) and (505.73,77.08) .. (509,77.08) .. controls (512.27,77.08) and (514.92,79.73) .. (514.92,83) .. controls (514.92,86.27) and (512.27,88.92) .. (509,88.92) .. controls (505.73,88.92) and (503.08,86.27) .. (503.08,83) -- cycle ;
%Shape: Circle [id:dp9248756988020501] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (561.3,83) .. controls (561.3,79.73) and (563.95,77.08) .. (567.22,77.08) .. controls (570.49,77.08) and (573.14,79.73) .. (573.14,83) .. controls (573.14,86.27) and (570.49,88.92) .. (567.22,88.92) .. controls (563.95,88.92) and (561.3,86.27) .. (561.3,83) -- cycle ;
%Shape: Circle [id:dp9087093647237541] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (620.63,83) .. controls (620.63,79.73) and (623.28,77.08) .. (626.55,77.08) .. controls (629.82,77.08) and (632.48,79.73) .. (632.48,83) .. controls (632.48,86.27) and (629.82,88.92) .. (626.55,88.92) .. controls (623.28,88.92) and (620.63,86.27) .. (620.63,83) -- cycle ;
%Shape: Circle [id:dp7453398763041967] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (502.08,34.67) .. controls (502.08,31.4) and (504.73,28.74) .. (508,28.74) .. controls (511.27,28.74) and (513.92,31.4) .. (513.92,34.67) .. controls (513.92,37.94) and (511.27,40.59) .. (508,40.59) .. controls (504.73,40.59) and (502.08,37.94) .. (502.08,34.67) -- cycle ;
%Shape: Circle [id:dp025469770361602806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (620.73,34.67) .. controls (620.73,31.4) and (623.38,28.74) .. (626.65,28.74) .. controls (629.92,28.74) and (632.58,31.4) .. (632.58,34.67) .. controls (632.58,37.94) and (629.92,40.59) .. (626.65,40.59) .. controls (623.38,40.59) and (620.73,37.94) .. (620.73,34.67) -- cycle ;
%Straight Lines [id:da49409704621227624] 
\draw    (508,34.67) -- (534.29,34.67) -- (626.65,34.67) ;
%Shape: Circle [id:dp6320923412747376] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (55.08,134.67) .. controls (55.08,131.4) and (57.73,128.74) .. (61,128.74) .. controls (64.27,128.74) and (66.92,131.4) .. (66.92,134.67) .. controls (66.92,137.94) and (64.27,140.59) .. (61,140.59) .. controls (57.73,140.59) and (55.08,137.94) .. (55.08,134.67) -- cycle ;
%Shape: Circle [id:dp19722788939532465] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (173.73,134.67) .. controls (173.73,131.4) and (176.38,128.74) .. (179.65,128.74) .. controls (182.92,128.74) and (185.58,131.4) .. (185.58,134.67) .. controls (185.58,137.94) and (182.92,140.59) .. (179.65,140.59) .. controls (176.38,140.59) and (173.73,137.94) .. (173.73,134.67) -- cycle ;
%Straight Lines [id:da7130013235166255] 
\draw    (271,36) -- (297.29,36) -- (388.55,36) ;
%Straight Lines [id:da9866902207551683] 
\draw    (329.22,85.67) -- (329.22,135.33) ;
%Straight Lines [id:da855460355804999] 
\draw    (271,85.67) -- (297.29,85.67) -- (373,85.67) -- (389.41,85.67) -- (391.41,85.67) -- (389.41,85.67) -- (389.41,85.67) ;
%Shape: Circle [id:dp3225298882178065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (323.3,135.33) .. controls (323.3,132.06) and (325.95,129.41) .. (329.22,129.41) .. controls (332.49,129.41) and (335.14,132.06) .. (335.14,135.33) .. controls (335.14,138.6) and (332.49,141.26) .. (329.22,141.26) .. controls (325.95,141.26) and (323.3,138.6) .. (323.3,135.33) -- cycle ;
%Shape: Circle [id:dp25256189867801493] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (323.3,85.67) .. controls (323.3,82.4) and (325.95,79.74) .. (329.22,79.74) .. controls (332.49,79.74) and (335.14,82.4) .. (335.14,85.67) .. controls (335.14,88.94) and (332.49,91.59) .. (329.22,91.59) .. controls (325.95,91.59) and (323.3,88.94) .. (323.3,85.67) -- cycle ;
%Shape: Circle [id:dp6336766076335631] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (265.08,85.67) .. controls (265.08,82.4) and (267.73,79.74) .. (271,79.74) .. controls (274.27,79.74) and (276.92,82.4) .. (276.92,85.67) .. controls (276.92,88.94) and (274.27,91.59) .. (271,91.59) .. controls (267.73,91.59) and (265.08,88.94) .. (265.08,85.67) -- cycle ;
%Shape: Circle [id:dp6066727596262778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (383.49,85.67) .. controls (383.49,82.4) and (386.14,79.74) .. (389.41,79.74) .. controls (392.68,79.74) and (395.33,82.4) .. (395.33,85.67) .. controls (395.33,88.94) and (392.68,91.59) .. (389.41,91.59) .. controls (386.14,91.59) and (383.49,88.94) .. (383.49,85.67) -- cycle ;
%Straight Lines [id:da31794780662676103] 
\draw    (271,136.67) -- (297.29,136.67) -- (389.65,136.67) ;
%Shape: Circle [id:dp5237048149449129] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (265.08,136.67) .. controls (265.08,133.4) and (267.73,130.74) .. (271,130.74) .. controls (274.27,130.74) and (276.92,133.4) .. (276.92,136.67) .. controls (276.92,139.94) and (274.27,142.59) .. (271,142.59) .. controls (267.73,142.59) and (265.08,139.94) .. (265.08,136.67) -- cycle ;
%Shape: Circle [id:dp16091792673939775] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (383.73,136.67) .. controls (383.73,133.4) and (386.38,130.74) .. (389.65,130.74) .. controls (392.92,130.74) and (395.58,133.4) .. (395.58,136.67) .. controls (395.58,139.94) and (392.92,142.59) .. (389.65,142.59) .. controls (386.38,142.59) and (383.73,139.94) .. (383.73,136.67) -- cycle ;
%Shape: Circle [id:dp6579279064701044] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (561.3,34.39) .. controls (561.3,31.12) and (563.95,28.47) .. (567.22,28.47) .. controls (570.49,28.47) and (573.14,31.12) .. (573.14,34.39) .. controls (573.14,37.66) and (570.49,40.32) .. (567.22,40.32) .. controls (563.95,40.32) and (561.3,37.66) .. (561.3,34.39) -- cycle ;
%Straight Lines [id:da9560565907148288] 
\draw    (726,82) -- (752.29,82) -- (843.55,82) ;
%Straight Lines [id:da2705241301044168] 
\draw    (784.22,33.39) -- (784.22,82) ;
%Straight Lines [id:da26128846876930467] 
\draw    (726,131.67) -- (752.29,131.67) -- (828,131.67) -- (844.41,131.67) -- (846.41,131.67) -- (844.41,131.67) -- (844.41,131.67) ;
%Shape: Circle [id:dp8515054947773527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (720.08,82) .. controls (720.08,78.73) and (722.73,76.08) .. (726,76.08) .. controls (729.27,76.08) and (731.92,78.73) .. (731.92,82) .. controls (731.92,85.27) and (729.27,87.92) .. (726,87.92) .. controls (722.73,87.92) and (720.08,85.27) .. (720.08,82) -- cycle ;
%Shape: Circle [id:dp04996762110538833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (778.3,82) .. controls (778.3,78.73) and (780.95,76.08) .. (784.22,76.08) .. controls (787.49,76.08) and (790.14,78.73) .. (790.14,82) .. controls (790.14,85.27) and (787.49,87.92) .. (784.22,87.92) .. controls (780.95,87.92) and (778.3,85.27) .. (778.3,82) -- cycle ;
%Shape: Circle [id:dp3883294931002077] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (837.63,82) .. controls (837.63,78.73) and (840.28,76.08) .. (843.55,76.08) .. controls (846.82,76.08) and (849.48,78.73) .. (849.48,82) .. controls (849.48,85.27) and (846.82,87.92) .. (843.55,87.92) .. controls (840.28,87.92) and (837.63,85.27) .. (837.63,82) -- cycle ;
%Shape: Circle [id:dp29253581027573183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (719.08,33.67) .. controls (719.08,30.4) and (721.73,27.74) .. (725,27.74) .. controls (728.27,27.74) and (730.92,30.4) .. (730.92,33.67) .. controls (730.92,36.94) and (728.27,39.59) .. (725,39.59) .. controls (721.73,39.59) and (719.08,36.94) .. (719.08,33.67) -- cycle ;
%Shape: Circle [id:dp9670799730606666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (837.73,33.67) .. controls (837.73,30.4) and (840.38,27.74) .. (843.65,27.74) .. controls (846.92,27.74) and (849.58,30.4) .. (849.58,33.67) .. controls (849.58,36.94) and (846.92,39.59) .. (843.65,39.59) .. controls (840.38,39.59) and (837.73,36.94) .. (837.73,33.67) -- cycle ;
%Straight Lines [id:da42051265827419126] 
\draw    (725,33.67) -- (751.29,33.67) -- (843.65,33.67) ;
%Shape: Circle [id:dp6862268449266258] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (778.3,33.39) .. controls (778.3,30.12) and (780.95,27.47) .. (784.22,27.47) .. controls (787.49,27.47) and (790.14,30.12) .. (790.14,33.39) .. controls (790.14,36.66) and (787.49,39.32) .. (784.22,39.32) .. controls (780.95,39.32) and (778.3,36.66) .. (778.3,33.39) -- cycle ;
%Straight Lines [id:da25574378906439355] 
\draw    (310.22,270.67) -- (310.22,320.33) ;
%Straight Lines [id:da37977887919474906] 
\draw    (252,270.67) -- (278.29,270.67) -- (354,270.67) -- (370.41,270.67) -- (372.41,270.67) -- (370.41,270.67) -- (370.41,270.67) ;
%Shape: Circle [id:dp7955114956910803] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (304.3,320.33) .. controls (304.3,317.06) and (306.95,314.41) .. (310.22,314.41) .. controls (313.49,314.41) and (316.14,317.06) .. (316.14,320.33) .. controls (316.14,323.6) and (313.49,326.26) .. (310.22,326.26) .. controls (306.95,326.26) and (304.3,323.6) .. (304.3,320.33) -- cycle ;
%Shape: Circle [id:dp5275551702120623] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (304.3,270.67) .. controls (304.3,267.4) and (306.95,264.74) .. (310.22,264.74) .. controls (313.49,264.74) and (316.14,267.4) .. (316.14,270.67) .. controls (316.14,273.94) and (313.49,276.59) .. (310.22,276.59) .. controls (306.95,276.59) and (304.3,273.94) .. (304.3,270.67) -- cycle ;
%Shape: Circle [id:dp8216390879301705] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (246.08,270.67) .. controls (246.08,267.4) and (248.73,264.74) .. (252,264.74) .. controls (255.27,264.74) and (257.92,267.4) .. (257.92,270.67) .. controls (257.92,273.94) and (255.27,276.59) .. (252,276.59) .. controls (248.73,276.59) and (246.08,273.94) .. (246.08,270.67) -- cycle ;
%Shape: Circle [id:dp0013976551054472042] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (364.49,270.67) .. controls (364.49,267.4) and (367.14,264.74) .. (370.41,264.74) .. controls (373.68,264.74) and (376.33,267.4) .. (376.33,270.67) .. controls (376.33,273.94) and (373.68,276.59) .. (370.41,276.59) .. controls (367.14,276.59) and (364.49,273.94) .. (364.49,270.67) -- cycle ;
%Straight Lines [id:da957328304988316] 
\draw    (252,321.67) -- (278.29,321.67) -- (370.65,321.67) ;
%Shape: Circle [id:dp8286746441182126] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (246.08,321.67) .. controls (246.08,318.4) and (248.73,315.74) .. (252,315.74) .. controls (255.27,315.74) and (257.92,318.4) .. (257.92,321.67) .. controls (257.92,324.94) and (255.27,327.59) .. (252,327.59) .. controls (248.73,327.59) and (246.08,324.94) .. (246.08,321.67) -- cycle ;
%Shape: Circle [id:dp4168113400173591] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (364.73,321.67) .. controls (364.73,318.4) and (367.38,315.74) .. (370.65,315.74) .. controls (373.92,315.74) and (376.58,318.4) .. (376.58,321.67) .. controls (376.58,324.94) and (373.92,327.59) .. (370.65,327.59) .. controls (367.38,327.59) and (364.73,324.94) .. (364.73,321.67) -- cycle ;
%Straight Lines [id:da07778807174498692] 
\draw    (520.22,272.67) -- (520.22,322.33) ;
%Straight Lines [id:da39801849160698854] 
\draw    (462,272.67) -- (488.29,272.67) -- (564,272.67) -- (580.41,272.67) -- (582.41,272.67) -- (580.41,272.67) -- (580.41,272.67) ;
%Shape: Circle [id:dp23859539981019762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (514.3,322.33) .. controls (514.3,319.06) and (516.95,316.41) .. (520.22,316.41) .. controls (523.49,316.41) and (526.14,319.06) .. (526.14,322.33) .. controls (526.14,325.6) and (523.49,328.26) .. (520.22,328.26) .. controls (516.95,328.26) and (514.3,325.6) .. (514.3,322.33) -- cycle ;
%Shape: Circle [id:dp4783092064384189] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (514.3,272.67) .. controls (514.3,269.4) and (516.95,266.74) .. (520.22,266.74) .. controls (523.49,266.74) and (526.14,269.4) .. (526.14,272.67) .. controls (526.14,275.94) and (523.49,278.59) .. (520.22,278.59) .. controls (516.95,278.59) and (514.3,275.94) .. (514.3,272.67) -- cycle ;
%Shape: Circle [id:dp46170540463783394] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (456.08,272.67) .. controls (456.08,269.4) and (458.73,266.74) .. (462,266.74) .. controls (465.27,266.74) and (467.92,269.4) .. (467.92,272.67) .. controls (467.92,275.94) and (465.27,278.59) .. (462,278.59) .. controls (458.73,278.59) and (456.08,275.94) .. (456.08,272.67) -- cycle ;
%Shape: Circle [id:dp4628407539434253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (574.49,272.67) .. controls (574.49,269.4) and (577.14,266.74) .. (580.41,266.74) .. controls (583.68,266.74) and (586.33,269.4) .. (586.33,272.67) .. controls (586.33,275.94) and (583.68,278.59) .. (580.41,278.59) .. controls (577.14,278.59) and (574.49,275.94) .. (574.49,272.67) -- cycle ;
%Straight Lines [id:da762725048094839] 
\draw    (462,323.67) -- (488.29,323.67) -- (580.65,323.67) ;
%Shape: Circle [id:dp5260198286941814] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (456.08,323.67) .. controls (456.08,320.4) and (458.73,317.74) .. (462,317.74) .. controls (465.27,317.74) and (467.92,320.4) .. (467.92,323.67) .. controls (467.92,326.94) and (465.27,329.59) .. (462,329.59) .. controls (458.73,329.59) and (456.08,326.94) .. (456.08,323.67) -- cycle ;
%Shape: Circle [id:dp24183052526755733] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (574.73,323.67) .. controls (574.73,320.4) and (577.38,317.74) .. (580.65,317.74) .. controls (583.92,317.74) and (586.58,320.4) .. (586.58,323.67) .. controls (586.58,326.94) and (583.92,329.59) .. (580.65,329.59) .. controls (577.38,329.59) and (574.73,326.94) .. (574.73,323.67) -- cycle ;
%Straight Lines [id:da32366953282711486] 
\draw [line width=1.5]    (195.56,84) -- (219.56,84) ;
\draw [shift={(222.56,84)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7062184203202446] 
\draw [line width=1.5]    (649.56,81) -- (673.56,81) ;
\draw [shift={(676.56,81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5521443785837263] 
\draw [line width=1.5]    (395.56,299) -- (419.56,299) ;
\draw [shift={(422.56,299)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (36,24.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (19,72.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (19,123.4) node [anchor=north west][inner sep=0.75pt]    {$i+2$};
% Text Node
\draw (476,76.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (459,124.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (462,26.4) node [anchor=north west][inner sep=0.75pt]    {$i-1$};
% Text Node
\draw (128,100.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{c}$};
% Text Node
\draw (50,58.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{(1+p_{k} q_{l})}$};
% Text Node
\draw (246,26.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (229,74.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (229,125.4) node [anchor=north west][inner sep=0.75pt]    {$i+2$};
% Text Node
\draw (335,100) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{\frac{c}{1+p_{k} q_{l}}}$};
% Text Node
\draw (331,57.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{(}\textcolor[rgb]{0.82,0.01,0.11}{1+p}\textcolor[rgb]{0.82,0.01,0.11}{_{k}}\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{l}}\textcolor[rgb]{0.82,0.01,0.11}{){^{-1}}}\textcolor[rgb]{0.82,0.01,0.11}{}$};
% Text Node
\draw (693,75.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (676,123.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (679,25.4) node [anchor=north west][inner sep=0.75pt]    {$i-1$};
% Text Node
\draw (495,61.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{(}\textcolor[rgb]{0.82,0.01,0.11}{1+p}\textcolor[rgb]{0.82,0.01,0.11}{_{k}}\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{l}}\textcolor[rgb]{0.82,0.01,0.11}{)}$};
% Text Node
\draw (774.22,85.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{(}\textcolor[rgb]{0.82,0.01,0.11}{1+p}\textcolor[rgb]{0.82,0.01,0.11}{_{k}}\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{l}}\textcolor[rgb]{0.82,0.01,0.11}{)^{-1}}$};
% Text Node
\draw (573,48.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{c}$};
% Text Node
\draw (30,167.4) node [anchor=north west][inner sep=0.75pt]    {$( 1+p_{k} q_{l})^{-\alpha _{i}^{\lor }} e_{-( i+1)}( c) \ =e_{-( i+1)}\left(( 1+p_{k} q_{l})^{-1} c\right)( 1+p_{k} q_{l})^{-\alpha _{i}^{\lor }} \ $};
% Text Node
\draw (790,45) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{\frac{c}{1+p_{k} q_{l}}}$};
% Text Node
\draw (475,166.4) node [anchor=north west][inner sep=0.75pt]    {$( 1+p_{k} q_{l})^{-\alpha _{i}^{\lor }} e_{-( i-1)}( c) \ =e_{-( i-1)}\left(( 1+p_{k} q_{l})^{-1} c\right)( 1+p_{k} q_{l})^{-\alpha _{i}^{\lor }} \ $};
% Text Node
\draw (200,313.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (223,262.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (314,285.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{c}$};
% Text Node
\draw (440,263.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (420,312.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (238,240.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{(}\textcolor[rgb]{0.82,0.01,0.11}{1+p}\textcolor[rgb]{0.82,0.01,0.11}{_{k}}\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{l}}\textcolor[rgb]{0.82,0.01,0.11}{)}\textcolor[rgb]{0.82,0.01,0.11}{{^{-1}}}\textcolor[rgb]{0.82,0.01,0.11}{}$};
% Text Node
\draw (234,323.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{(}\textcolor[rgb]{0.82,0.01,0.11}{1+p}\textcolor[rgb]{0.82,0.01,0.11}{_{k}}\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{l}}\textcolor[rgb]{0.82,0.01,0.11}{)}\textcolor[rgb]{0.82,0.01,0.11}{{^{-1}}}\textcolor[rgb]{0.82,0.01,0.11}{}$};
% Text Node
\draw (518,247.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{(}\textcolor[rgb]{0.82,0.01,0.11}{1+p}\textcolor[rgb]{0.82,0.01,0.11}{_{k}}\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{l}}\textcolor[rgb]{0.82,0.01,0.11}{)}$};
% Text Node
\draw (515,338.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{(}\textcolor[rgb]{0.82,0.01,0.11}{1+p}\textcolor[rgb]{0.82,0.01,0.11}{_{k}}\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{l}}\textcolor[rgb]{0.82,0.01,0.11}{)}$};
% Text Node
\draw (524,288.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{c( 1+p_{k} q_{l})^{2}}$};
% Text Node
\draw (243,375.4) node [anchor=north west][inner sep=0.75pt]    {$( 1+p_{k} q_{l})^{-\alpha _{i}^{\lor }} e_{-i}( c) \ =e_{-i}\left(( 1+p_{k} q_{l})^{2} c\right)( 1+p_{k} q_{l})^{-\alpha _{i}^{\lor }} \ $};
% Text Node
\draw (191,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {gauge};
% Text Node
\draw (645,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {gauge};
% Text Node
\draw (391,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {gauge};


\end{tikzpicture}
\end{document}


==> figures/consecutive_col_swap.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,238); %set diagram left start at 0, and has height of 238

%Straight Lines [id:da41907022107793923] 
\draw    (109,62) -- (147.74,62) -- (270,62) ;
%Straight Lines [id:da7627652466950392] 
\draw    (109,110) -- (183,110) -- (223,110) -- (270,110) ;
%Straight Lines [id:da48449643358078365] 
\draw    (109,158.15) -- (223,158.15) -- (270,158.15) ;
%Shape: Circle [id:dp21156312896584517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (142.5,110.15) .. controls (142.5,107.25) and (144.84,104.9) .. (147.74,104.9) .. controls (150.64,104.9) and (152.99,107.25) .. (152.99,110.15) .. controls (152.99,113.05) and (150.64,115.4) .. (147.74,115.4) .. controls (144.84,115.4) and (142.5,113.05) .. (142.5,110.15) -- cycle ;
%Straight Lines [id:da17287381360260134] 
\draw    (147.74,62) -- (147.74,110.15) ;
%Straight Lines [id:da04848685630819605] 
\draw    (223,110) -- (223,158.15) ;
%Shape: Circle [id:dp40823237991495553] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (142.5,62) .. controls (142.5,59.1) and (144.84,56.75) .. (147.74,56.75) .. controls (150.64,56.75) and (152.99,59.1) .. (152.99,62) .. controls (152.99,64.9) and (150.64,67.25) .. (147.74,67.25) .. controls (144.84,67.25) and (142.5,64.9) .. (142.5,62) -- cycle ;
%Shape: Circle [id:dp6605441335791793] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (177.75,110) .. controls (177.75,107.1) and (180.1,104.75) .. (183,104.75) .. controls (185.9,104.75) and (188.25,107.1) .. (188.25,110) .. controls (188.25,112.9) and (185.9,115.25) .. (183,115.25) .. controls (180.1,115.25) and (177.75,112.9) .. (177.75,110) -- cycle ;
%Shape: Circle [id:dp019115054566331446] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (217.75,158.15) .. controls (217.75,155.25) and (220.1,152.9) .. (223,152.9) .. controls (225.9,152.9) and (228.25,155.25) .. (228.25,158.15) .. controls (228.25,161.05) and (225.9,163.4) .. (223,163.4) .. controls (220.1,163.4) and (217.75,161.05) .. (217.75,158.15) -- cycle ;
%Shape: Circle [id:dp7546319004127874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (217.75,110) .. controls (217.75,107.1) and (220.1,104.75) .. (223,104.75) .. controls (225.9,104.75) and (228.25,107.1) .. (228.25,110) .. controls (228.25,112.9) and (225.9,115.25) .. (223,115.25) .. controls (220.1,115.25) and (217.75,112.9) .. (217.75,110) -- cycle ;
%Straight Lines [id:da20854113244405692] 
\draw    (378,62) -- (416.74,62) -- (539,62) ;
%Straight Lines [id:da3909018489683175] 
\draw    (378,110) -- (452,110) -- (492,110) -- (539,110) ;
%Straight Lines [id:da9706108152372367] 
\draw    (378,159.15) -- (492,159.15) -- (539,159.15) ;
%Shape: Circle [id:dp3360538752335337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (411.5,110.15) .. controls (411.5,107.25) and (413.84,104.9) .. (416.74,104.9) .. controls (419.64,104.9) and (421.99,107.25) .. (421.99,110.15) .. controls (421.99,113.05) and (419.64,115.4) .. (416.74,115.4) .. controls (413.84,115.4) and (411.5,113.05) .. (411.5,110.15) -- cycle ;
%Straight Lines [id:da2141702808614273] 
\draw    (492,61.85) -- (492,110) ;
%Straight Lines [id:da543214189567348] 
\draw    (416.74,110.15) -- (416.74,158.3) ;
%Shape: Circle [id:dp9889528488790843] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (486.75,61.85) .. controls (486.75,58.95) and (489.1,56.6) .. (492,56.6) .. controls (494.9,56.6) and (497.25,58.95) .. (497.25,61.85) .. controls (497.25,64.75) and (494.9,67.1) .. (492,67.1) .. controls (489.1,67.1) and (486.75,64.75) .. (486.75,61.85) -- cycle ;
%Shape: Circle [id:dp6356007901634962] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (446.75,110) .. controls (446.75,107.1) and (449.1,104.75) .. (452,104.75) .. controls (454.9,104.75) and (457.25,107.1) .. (457.25,110) .. controls (457.25,112.9) and (454.9,115.25) .. (452,115.25) .. controls (449.1,115.25) and (446.75,112.9) .. (446.75,110) -- cycle ;
%Shape: Circle [id:dp2244451416443456] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (411.5,158.3) .. controls (411.5,155.4) and (413.84,153.05) .. (416.74,153.05) .. controls (419.64,153.05) and (421.99,155.4) .. (421.99,158.3) .. controls (421.99,161.19) and (419.64,163.54) .. (416.74,163.54) .. controls (413.84,163.54) and (411.5,161.19) .. (411.5,158.3) -- cycle ;
%Shape: Circle [id:dp20328857798077282] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (486.75,110) .. controls (486.75,107.1) and (489.1,104.75) .. (492,104.75) .. controls (494.9,104.75) and (497.25,107.1) .. (497.25,110) .. controls (497.25,112.9) and (494.9,115.25) .. (492,115.25) .. controls (489.1,115.25) and (486.75,112.9) .. (486.75,110) -- cycle ;
%Straight Lines [id:da04860775032312725] 
\draw    (294,111) -- (328,111) ;
\draw [shift={(330,111)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(292,111)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (161,90.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (199,92.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (430,90.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (466,91.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (74,51.4) node [anchor=north west][inner sep=0.75pt]    {$i-1$};
% Text Node
\draw (73,151.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (86,101.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (341,49.4) node [anchor=north west][inner sep=0.75pt]    {$i-1$};
% Text Node
\draw (340,149.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (353,99.4) node [anchor=north west][inner sep=0.75pt]    {$i$};


\end{tikzpicture}
\end{document}


==> figures/dbs_configuration.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7828474696093247] 
\draw    (54,110) -- (117,110) ;
\draw [shift={(119,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4595684714542122] 
\draw    (150,110) -- (213,110) ;
\draw [shift={(215,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04193221382870693] 
\draw    (244,111) -- (307,111) ;
\draw [shift={(309,111)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6331882890422404] 
\draw    (344,112) -- (407,112) ;
\draw [shift={(409,112)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da105328854219776] 
\draw    (54,168) -- (117,168) ;
\draw [shift={(119,168)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11882395499223652] 
\draw    (150,168) -- (213,168) ;
\draw [shift={(215,168)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5408750524707137] 
\draw    (244,169) -- (307,169) ;
\draw [shift={(309,169)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7496660686885426] 
\draw    (344,170) -- (407,170) ;
\draw [shift={(409,170)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7359726546987932] 
\draw    (36.5,118) -- (36.5,154.77) ;
%Straight Lines [id:da8647299015265386] 
\draw    (419.5,121) -- (419.5,157.77) ;

% Text Node
\draw (29,98.4) node [anchor=north west][inner sep=0.75pt]    {$A^{0}$};
% Text Node
\draw (75,86.4) node [anchor=north west][inner sep=0.75pt]    {$s_{i_{1}}$};
% Text Node
\draw (125,99.4) node [anchor=north west][inner sep=0.75pt]    {$A^{1}$};
% Text Node
\draw (171,86.4) node [anchor=north west][inner sep=0.75pt]    {$s_{i_{2}}$};
% Text Node
\draw (219,99.4) node [anchor=north west][inner sep=0.75pt]    {$A^{2}$};
% Text Node
\draw (265,87.4) node [anchor=north west][inner sep=0.75pt]    {$s_{i_{2}}$};
% Text Node
\draw (318,110) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (365,88.4) node [anchor=north west][inner sep=0.75pt]    {$s_{i_{m}}$};
% Text Node
\draw (412,101.4) node [anchor=north west][inner sep=0.75pt]    {$A^{m}$};
% Text Node
\draw (29,156.4) node [anchor=north west][inner sep=0.75pt]    {$A_{0}$};
% Text Node
\draw (75,144.4) node [anchor=north west][inner sep=0.75pt]    {$s_{j_{1}}$};
% Text Node
\draw (125,157.4) node [anchor=north west][inner sep=0.75pt]    {$A_{1}$};
% Text Node
\draw (171,144.4) node [anchor=north west][inner sep=0.75pt]    {$s_{j_{2}}$};
% Text Node
\draw (219,157.4) node [anchor=north west][inner sep=0.75pt]    {$A_{2}$};
% Text Node
\draw (265,145.4) node [anchor=north west][inner sep=0.75pt]    {$s_{j_{2}}$};
% Text Node
\draw (318,168) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (365,146.4) node [anchor=north west][inner sep=0.75pt]    {$s_{j_{n}}$};
% Text Node
\draw (412,159.4) node [anchor=north west][inner sep=0.75pt]    {$A_{n}$};

\end{tikzpicture}


\end{document}


==> figures/downstream_wedges.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5217965731873981] 
\draw   (15.56,147.06) .. controls (15.56,105.91) and (48.91,72.56) .. (90.06,72.56) .. controls (131.2,72.56) and (164.56,105.91) .. (164.56,147.06) .. controls (164.56,188.2) and (131.2,221.56) .. (90.06,221.56) .. controls (48.91,221.56) and (15.56,188.2) .. (15.56,147.06) -- cycle ;
%Shape: Circle [id:dp44593904728076084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (139.87,94.34) .. controls (139.87,92.73) and (141.17,91.44) .. (142.78,91.44) .. controls (144.38,91.44) and (145.68,92.73) .. (145.68,94.34) .. controls (145.68,95.94) and (144.38,97.24) .. (142.78,97.24) .. controls (141.17,97.24) and (139.87,95.94) .. (139.87,94.34) -- cycle ;
%Shape: Circle [id:dp6415466770113541] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (34.78,93.78) .. controls (34.78,92.17) and (36.08,90.87) .. (37.68,90.87) .. controls (39.28,90.87) and (40.58,92.17) .. (40.58,93.78) .. controls (40.58,95.38) and (39.28,96.68) .. (37.68,96.68) .. controls (36.08,96.68) and (34.78,95.38) .. (34.78,93.78) -- cycle ;
%Straight Lines [id:da17553894817536997] 
\draw    (66.2,147.06) -- (113.91,147.06) ;
%Shape: Circle [id:dp6674880044320746] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (59.95,147.06) .. controls (59.95,143.61) and (62.75,140.81) .. (66.2,140.81) .. controls (69.65,140.81) and (72.45,143.61) .. (72.45,147.06) .. controls (72.45,150.51) and (69.65,153.31) .. (66.2,153.31) .. controls (62.75,153.31) and (59.95,150.51) .. (59.95,147.06) -- cycle ;
%Shape: Circle [id:dp10803268054992488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (107.66,147.06) .. controls (107.66,143.61) and (110.46,140.81) .. (113.91,140.81) .. controls (117.36,140.81) and (120.16,143.61) .. (120.16,147.06) .. controls (120.16,150.51) and (117.36,153.31) .. (113.91,153.31) .. controls (110.46,153.31) and (107.66,150.51) .. (107.66,147.06) -- cycle ;
%Curve Lines [id:da14075745574058052] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.28 ][line width=1.5]    (90.06,147.06) .. controls (114.66,123.35) and (122.38,116.86) .. (143.67,96.29) ;
\draw [shift={(145.68,94.34)}, rotate = 135.89] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(122.69,116.22)}, rotate = 136.95] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da42993891656921857] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.28 ][line width=1.5]    (90.06,147.06) .. controls (71.31,128.49) and (57.06,108.24) .. (40.1,95.52) ;
\draw [shift={(37.68,93.78)}, rotate = 34.81] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(60.33,114.59)}, rotate = 47.86] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Shape: Arc [id:dp17328817115879913] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.28 ][line width=1.5]  (37.68,93.78) .. controls (51.13,80.08) and (69.82,71.54) .. (90.53,71.4) .. controls (112.5,71.26) and (132.32,80.61) .. (146.09,95.61) -- (91.02,146.15) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (37.68,93.78) .. controls (51.13,80.08) and (69.82,71.54) .. (90.53,71.4) .. controls (112.5,71.26) and (132.32,80.61) .. (146.09,95.61) ;  
%Shape: Circle [id:dp22261303136082589] 
\draw   (184.56,144.06) .. controls (184.56,102.91) and (217.91,69.56) .. (259.06,69.56) .. controls (300.2,69.56) and (333.56,102.91) .. (333.56,144.06) .. controls (333.56,185.2) and (300.2,218.56) .. (259.06,218.56) .. controls (217.91,218.56) and (184.56,185.2) .. (184.56,144.06) -- cycle ;
%Shape: Square [id:dp4641562899148962] 
\draw  [line width=0.75]  (234.06,119.06) -- (284.06,119.06) -- (284.06,169.06) -- (234.06,169.06) -- cycle ;
%Shape: Circle [id:dp751567101223426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (277.81,119.06) .. controls (277.81,115.61) and (280.61,112.81) .. (284.06,112.81) .. controls (287.51,112.81) and (290.31,115.61) .. (290.31,119.06) .. controls (290.31,122.51) and (287.51,125.31) .. (284.06,125.31) .. controls (280.61,125.31) and (277.81,122.51) .. (277.81,119.06) -- cycle ;
%Shape: Circle [id:dp11564331088358626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (227.81,169.06) .. controls (227.81,165.61) and (230.61,162.81) .. (234.06,162.81) .. controls (237.51,162.81) and (240.31,165.61) .. (240.31,169.06) .. controls (240.31,172.51) and (237.51,175.31) .. (234.06,175.31) .. controls (230.61,175.31) and (227.81,172.51) .. (227.81,169.06) -- cycle ;
%Straight Lines [id:da16593237121474524] 
\draw    (284.06,169.06) -- (312.34,197.34) ;
%Straight Lines [id:da44955060555540727] 
\draw    (205.78,90.78) -- (234.06,119.06) ;
%Straight Lines [id:da41785736712119803] 
\draw    (284.06,119.06) -- (311.78,91.34) ;
%Straight Lines [id:da2858060192118441] 
\draw    (205.45,197.67) -- (234.06,169.06) ;
%Shape: Circle [id:dp16470590065918378] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (291.67,105.2) .. controls (291.67,101.75) and (294.47,98.95) .. (297.92,98.95) .. controls (301.37,98.95) and (304.17,101.75) .. (304.17,105.2) .. controls (304.17,108.65) and (301.37,111.45) .. (297.92,111.45) .. controls (294.47,111.45) and (291.67,108.65) .. (291.67,105.2) -- cycle ;
%Shape: Circle [id:dp6848850963817584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (227.81,119.06) .. controls (227.81,115.61) and (230.61,112.81) .. (234.06,112.81) .. controls (237.51,112.81) and (240.31,115.61) .. (240.31,119.06) .. controls (240.31,122.51) and (237.51,125.31) .. (234.06,125.31) .. controls (230.61,125.31) and (227.81,122.51) .. (227.81,119.06) -- cycle ;
%Shape: Circle [id:dp6876663245173688] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (277.81,169.06) .. controls (277.81,165.61) and (280.61,162.81) .. (284.06,162.81) .. controls (287.51,162.81) and (290.31,165.61) .. (290.31,169.06) .. controls (290.31,172.51) and (287.51,175.31) .. (284.06,175.31) .. controls (280.61,175.31) and (277.81,172.51) .. (277.81,169.06) -- cycle ;
%Shape: Circle [id:dp38328435892358714] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (213.5,183.36) .. controls (213.5,179.91) and (216.3,177.11) .. (219.75,177.11) .. controls (223.21,177.11) and (226,179.91) .. (226,183.36) .. controls (226,186.81) and (223.21,189.61) .. (219.75,189.61) .. controls (216.3,189.61) and (213.5,186.81) .. (213.5,183.36) -- cycle ;
%Shape: Circle [id:dp6507149009711412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (308.87,91.34) .. controls (308.87,89.73) and (310.17,88.44) .. (311.78,88.44) .. controls (313.38,88.44) and (314.68,89.73) .. (314.68,91.34) .. controls (314.68,92.94) and (313.38,94.24) .. (311.78,94.24) .. controls (310.17,94.24) and (308.87,92.94) .. (308.87,91.34) -- cycle ;
%Shape: Circle [id:dp7674046189940654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (309.44,197.34) .. controls (309.44,195.73) and (310.73,194.44) .. (312.34,194.44) .. controls (313.94,194.44) and (315.24,195.73) .. (315.24,197.34) .. controls (315.24,198.94) and (313.94,200.24) .. (312.34,200.24) .. controls (310.73,200.24) and (309.44,198.94) .. (309.44,197.34) -- cycle ;
%Shape: Circle [id:dp4562585326397749] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (203.78,90.78) .. controls (203.78,89.17) and (205.08,87.87) .. (206.68,87.87) .. controls (208.28,87.87) and (209.58,89.17) .. (209.58,90.78) .. controls (209.58,92.38) and (208.28,93.68) .. (206.68,93.68) .. controls (205.08,93.68) and (203.78,92.38) .. (203.78,90.78) -- cycle ;
%Shape: Circle [id:dp19829332549981082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (202.55,197.67) .. controls (202.55,196.06) and (203.85,194.76) .. (205.45,194.76) .. controls (207.05,194.76) and (208.35,196.06) .. (208.35,197.67) .. controls (208.35,199.27) and (207.05,200.57) .. (205.45,200.57) .. controls (203.85,200.57) and (202.55,199.27) .. (202.55,197.67) -- cycle ;
%Straight Lines [id:da9193976419448344] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (261,120) -- (284.35,120) -- (284.35,168.55) -- (313.92,198.12) ;
\draw [shift={(316.04,200.24)}, rotate = 225] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(280.48,120)}, rotate = 180] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(284.35,152.07)}, rotate = 270] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(305.71,189.91)}, rotate = 225] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da5100093489656222] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (261,120) -- (234.06,120) -- (234.06,169.06) -- (204.67,198.45) ;
\draw [shift={(202.55,200.57)}, rotate = 315] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(239.73,120)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(234.06,152.33)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(212.79,190.33)}, rotate = 315] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Shape: Arc [id:dp09328185993606863] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.28 ][line width=1.5]  (311.15,195.95) .. controls (297.81,209.34) and (279.34,217.62) .. (258.94,217.59) .. controls (239.6,217.56) and (222.02,210.06) .. (208.91,197.83) -- (259.06,144.06) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (311.15,195.95) .. controls (297.81,209.34) and (279.34,217.62) .. (258.94,217.59) .. controls (239.6,217.56) and (222.02,210.06) .. (208.91,197.83) ;  
%Shape: Polygon [id:ds7287969602281308] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.28 ] (284.06,169.06) -- (259.06,144.06) -- (234.06,171.06) -- (233.76,118.12) -- (284.06,119.06) -- cycle ;
%Shape: Circle [id:dp2624769329170188] 
\draw   (342.56,147.06) .. controls (342.56,105.91) and (375.91,72.56) .. (417.06,72.56) .. controls (458.2,72.56) and (491.56,105.91) .. (491.56,147.06) .. controls (491.56,188.2) and (458.2,221.56) .. (417.06,221.56) .. controls (375.91,221.56) and (342.56,188.2) .. (342.56,147.06) -- cycle ;
%Shape: Square [id:dp7034479250304504] 
\draw  [line width=0.75]  (392.06,122.06) -- (442.06,122.06) -- (442.06,172.06) -- (392.06,172.06) -- cycle ;
%Shape: Circle [id:dp3644635450462692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (435.81,122.06) .. controls (435.81,118.61) and (438.61,115.81) .. (442.06,115.81) .. controls (445.51,115.81) and (448.31,118.61) .. (448.31,122.06) .. controls (448.31,125.51) and (445.51,128.31) .. (442.06,128.31) .. controls (438.61,128.31) and (435.81,125.51) .. (435.81,122.06) -- cycle ;
%Shape: Circle [id:dp7374218948646926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (385.81,172.06) .. controls (385.81,168.61) and (388.61,165.81) .. (392.06,165.81) .. controls (395.51,165.81) and (398.31,168.61) .. (398.31,172.06) .. controls (398.31,175.51) and (395.51,178.31) .. (392.06,178.31) .. controls (388.61,178.31) and (385.81,175.51) .. (385.81,172.06) -- cycle ;
%Straight Lines [id:da40079305471276083] 
\draw    (442.06,172.06) -- (470.34,200.34) ;
%Straight Lines [id:da3205077173207881] 
\draw    (363.78,93.78) -- (392.06,122.06) ;
%Straight Lines [id:da12105983562649691] 
\draw    (442.06,122.06) -- (469.78,94.34) ;
%Straight Lines [id:da6535758409255737] 
\draw    (363.45,200.67) -- (392.06,172.06) ;
%Shape: Circle [id:dp03749759824626975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (449.67,108.2) .. controls (449.67,104.75) and (452.47,101.95) .. (455.92,101.95) .. controls (459.37,101.95) and (462.17,104.75) .. (462.17,108.2) .. controls (462.17,111.65) and (459.37,114.45) .. (455.92,114.45) .. controls (452.47,114.45) and (449.67,111.65) .. (449.67,108.2) -- cycle ;
%Shape: Circle [id:dp7352822858439843] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (385.81,122.06) .. controls (385.81,118.61) and (388.61,115.81) .. (392.06,115.81) .. controls (395.51,115.81) and (398.31,118.61) .. (398.31,122.06) .. controls (398.31,125.51) and (395.51,128.31) .. (392.06,128.31) .. controls (388.61,128.31) and (385.81,125.51) .. (385.81,122.06) -- cycle ;
%Shape: Circle [id:dp5404990131125742] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (435.81,172.06) .. controls (435.81,168.61) and (438.61,165.81) .. (442.06,165.81) .. controls (445.51,165.81) and (448.31,168.61) .. (448.31,172.06) .. controls (448.31,175.51) and (445.51,178.31) .. (442.06,178.31) .. controls (438.61,178.31) and (435.81,175.51) .. (435.81,172.06) -- cycle ;
%Shape: Circle [id:dp6745119960631122] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (371.5,186.36) .. controls (371.5,182.91) and (374.3,180.11) .. (377.75,180.11) .. controls (381.21,180.11) and (384,182.91) .. (384,186.36) .. controls (384,189.81) and (381.21,192.61) .. (377.75,192.61) .. controls (374.3,192.61) and (371.5,189.81) .. (371.5,186.36) -- cycle ;
%Shape: Circle [id:dp3585232429388546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (466.87,94.34) .. controls (466.87,92.73) and (468.17,91.44) .. (469.78,91.44) .. controls (471.38,91.44) and (472.68,92.73) .. (472.68,94.34) .. controls (472.68,95.94) and (471.38,97.24) .. (469.78,97.24) .. controls (468.17,97.24) and (466.87,95.94) .. (466.87,94.34) -- cycle ;
%Shape: Circle [id:dp30887597786156373] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (467.44,200.34) .. controls (467.44,198.73) and (468.73,197.44) .. (470.34,197.44) .. controls (471.94,197.44) and (473.24,198.73) .. (473.24,200.34) .. controls (473.24,201.94) and (471.94,203.24) .. (470.34,203.24) .. controls (468.73,203.24) and (467.44,201.94) .. (467.44,200.34) -- cycle ;
%Shape: Circle [id:dp8797753542481096] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (361.78,93.78) .. controls (361.78,92.17) and (363.08,90.87) .. (364.68,90.87) .. controls (366.28,90.87) and (367.58,92.17) .. (367.58,93.78) .. controls (367.58,95.38) and (366.28,96.68) .. (364.68,96.68) .. controls (363.08,96.68) and (361.78,95.38) .. (361.78,93.78) -- cycle ;
%Shape: Circle [id:dp7653807072326783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (360.55,200.67) .. controls (360.55,199.06) and (361.85,197.76) .. (363.45,197.76) .. controls (365.05,197.76) and (366.35,199.06) .. (366.35,200.67) .. controls (366.35,202.27) and (365.05,203.57) .. (363.45,203.57) .. controls (361.85,203.57) and (360.55,202.27) .. (360.55,200.67) -- cycle ;
%Straight Lines [id:da47653769906459564] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (442,147) -- (442,120.8) -- (469.88,92.92) ;
\draw [shift={(472,90.8)}, rotate = 135] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(442,126.1)}, rotate = 90] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(462.52,100.29)}, rotate = 135] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da12692284902853168] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (442,147) -- (442,172.06) -- (468.22,198.27) ;
\draw [shift={(470.34,200.4)}, rotate = 225] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(442,167.33)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(461.68,191.74)}, rotate = 225] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Shape: Polygon [id:ds16459304211070813] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.28 ] (469.78,94.34) -- (469.78,94.34) -- (470.34,203.24) -- (442,172.06) -- (442.06,122.06) -- cycle ;
%Curve Lines [id:da5755331797398088] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.28 ][line width=1.5]    (469.78,94.34) .. controls (494.74,117.95) and (504.64,168.86) .. (470.34,200.34) ;
%Shape: Circle [id:dp18415478177478617] 
\draw   (503.56,147.06) .. controls (503.56,105.91) and (536.91,72.56) .. (578.06,72.56) .. controls (619.2,72.56) and (652.56,105.91) .. (652.56,147.06) .. controls (652.56,188.2) and (619.2,221.56) .. (578.06,221.56) .. controls (536.91,221.56) and (503.56,188.2) .. (503.56,147.06) -- cycle ;
%Shape: Square [id:dp3586030802167185] 
\draw  [line width=1.5]  (553.06,122.06) -- (603.06,122.06) -- (603.06,172.06) -- (553.06,172.06) -- cycle ;
%Shape: Circle [id:dp8814199384334942] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (596.81,122.06) .. controls (596.81,118.61) and (599.61,115.81) .. (603.06,115.81) .. controls (606.51,115.81) and (609.31,118.61) .. (609.31,122.06) .. controls (609.31,125.51) and (606.51,128.31) .. (603.06,128.31) .. controls (599.61,128.31) and (596.81,125.51) .. (596.81,122.06) -- cycle ;
%Shape: Circle [id:dp30186920699350006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (546.81,172.06) .. controls (546.81,168.61) and (549.61,165.81) .. (553.06,165.81) .. controls (556.51,165.81) and (559.31,168.61) .. (559.31,172.06) .. controls (559.31,175.51) and (556.51,178.31) .. (553.06,178.31) .. controls (549.61,178.31) and (546.81,175.51) .. (546.81,172.06) -- cycle ;
%Straight Lines [id:da8269698588114885] 
\draw    (603.06,172.06) -- (631.34,200.34) ;
%Straight Lines [id:da9510287071220477] 
\draw    (524.78,93.78) -- (553.06,122.06) ;
%Straight Lines [id:da4829232357965576] 
\draw    (603.06,122.06) -- (630.78,94.34) ;
%Straight Lines [id:da5213089823107593] 
\draw    (524.45,200.67) -- (553.06,172.06) ;
%Shape: Circle [id:dp8210862342844516] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (610.67,108.2) .. controls (610.67,104.75) and (613.47,101.95) .. (616.92,101.95) .. controls (620.37,101.95) and (623.17,104.75) .. (623.17,108.2) .. controls (623.17,111.65) and (620.37,114.45) .. (616.92,114.45) .. controls (613.47,114.45) and (610.67,111.65) .. (610.67,108.2) -- cycle ;
%Shape: Circle [id:dp4979643539868438] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (546.81,122.06) .. controls (546.81,118.61) and (549.61,115.81) .. (553.06,115.81) .. controls (556.51,115.81) and (559.31,118.61) .. (559.31,122.06) .. controls (559.31,125.51) and (556.51,128.31) .. (553.06,128.31) .. controls (549.61,128.31) and (546.81,125.51) .. (546.81,122.06) -- cycle ;
%Shape: Circle [id:dp7698550382256675] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (596.81,172.06) .. controls (596.81,168.61) and (599.61,165.81) .. (603.06,165.81) .. controls (606.51,165.81) and (609.31,168.61) .. (609.31,172.06) .. controls (609.31,175.51) and (606.51,178.31) .. (603.06,178.31) .. controls (599.61,178.31) and (596.81,175.51) .. (596.81,172.06) -- cycle ;
%Shape: Circle [id:dp00936391257975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (532.5,186.36) .. controls (532.5,182.91) and (535.3,180.11) .. (538.75,180.11) .. controls (542.21,180.11) and (545,182.91) .. (545,186.36) .. controls (545,189.81) and (542.21,192.61) .. (538.75,192.61) .. controls (535.3,192.61) and (532.5,189.81) .. (532.5,186.36) -- cycle ;
%Shape: Circle [id:dp12382983980143036] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (627.87,94.34) .. controls (627.87,92.73) and (629.17,91.44) .. (630.78,91.44) .. controls (632.38,91.44) and (633.68,92.73) .. (633.68,94.34) .. controls (633.68,95.94) and (632.38,97.24) .. (630.78,97.24) .. controls (629.17,97.24) and (627.87,95.94) .. (627.87,94.34) -- cycle ;
%Shape: Circle [id:dp6690162065724192] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (628.44,200.34) .. controls (628.44,198.73) and (629.73,197.44) .. (631.34,197.44) .. controls (632.94,197.44) and (634.24,198.73) .. (634.24,200.34) .. controls (634.24,201.94) and (632.94,203.24) .. (631.34,203.24) .. controls (629.73,203.24) and (628.44,201.94) .. (628.44,200.34) -- cycle ;
%Shape: Circle [id:dp9753805787662917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (522.78,93.78) .. controls (522.78,92.17) and (524.08,90.87) .. (525.68,90.87) .. controls (527.28,90.87) and (528.58,92.17) .. (528.58,93.78) .. controls (528.58,95.38) and (527.28,96.68) .. (525.68,96.68) .. controls (524.08,96.68) and (522.78,95.38) .. (522.78,93.78) -- cycle ;
%Shape: Circle [id:dp40786693649238603] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (521.55,200.67) .. controls (521.55,199.06) and (522.85,197.76) .. (524.45,197.76) .. controls (526.05,197.76) and (527.35,199.06) .. (527.35,200.67) .. controls (527.35,202.27) and (526.05,203.57) .. (524.45,203.57) .. controls (522.85,203.57) and (521.55,202.27) .. (521.55,200.67) -- cycle ;
%Shape: Rectangle [id:dp7005209177208839] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.56 ] (608.76,106.37) -- (631.25,83.65) -- (639.41,91.73) -- (616.92,114.45) -- cycle ;
%Shape: Rectangle [id:dp38519183577401317] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.56 ] (514.36,201) -- (536.85,178.29) -- (545,186.36) -- (522.52,209.08) -- cycle ;
%Shape: Rectangle [id:dp46284506307713347] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.56 ] (546.33,116.32) -- (606.06,116.32) -- (606.06,128.31) -- (546.33,128.31) -- cycle ;
%Shape: Rectangle [id:dp764047255890308] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.56 ] (548.33,165.81) -- (608.06,165.81) -- (608.06,177.8) -- (548.33,177.8) -- cycle ;

% Text Node
\draw (55,89) node [anchor=north west][inner sep=0.75pt]   [align=left] {downstream};
% Text Node
\draw (190,72.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (315,74.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (317.24,200.74) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (186,194.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (255,98.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.4,0.89}{a}$};
% Text Node
\draw (348,75.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (473,77.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (475.24,203.74) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (344,197.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (427,136.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.4,0.89}{b}$};
% Text Node
\draw (509,75.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (634,77.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (636.24,203.74) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (505,197.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (572,105.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.4,0.89}{a}$};
% Text Node
\draw (607,138.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.4,0.89}{b}$};
% Text Node
\draw (574,178) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.4,0.89}{c}$};
% Text Node
\draw (539,138.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.4,0.89}{d}$};
% Text Node
\draw (541,93.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.4,0.89}{e}$};
% Text Node
\draw (592,96.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.4,0.89}{f}\textcolor[rgb]{0.29,0.4,0.89}{_{1}}$};
% Text Node
\draw (610,80.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.4,0.89}{f}\textcolor[rgb]{0.29,0.4,0.89}{_{2}}$};
% Text Node
\draw (616,172.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.4,0.89}{g}$};
% Text Node
\draw (515,176.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.4,0.89}{h}\textcolor[rgb]{0.29,0.4,0.89}{_{1}}$};
% Text Node
\draw (531,160.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.4,0.89}{h}\textcolor[rgb]{0.29,0.4,0.89}{_{2}}$};


\end{tikzpicture}
\end{document}


==> figures/face_weights_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,369); %set diagram left start at 0, and has height of 369

%Straight Lines [id:da09459735571062244] 
\draw    (23.34,60) -- (84,60) -- (134.66,60) -- (217.34,60) -- (349.34,60) ;
%Straight Lines [id:da520562493336327] 
\draw    (22.34,102.32) -- (84,102.32) -- (157.34,102.32) -- (200.34,102.32) -- (241.34,102.32) -- (267.34,102.32) -- (350.34,102.32) ;
%Straight Lines [id:da7558548489664838] 
\draw    (21.34,144.64) -- (157.34,144.64) -- (308.34,144.64) -- (353.22,144.64) ;
%Shape: Circle [id:dp5361050684838387] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (78.34,144.64) .. controls (78.34,141.33) and (81.02,138.64) .. (84.34,138.64) .. controls (87.65,138.64) and (90.34,141.33) .. (90.34,144.64) .. controls (90.34,147.95) and (87.65,150.64) .. (84.34,150.64) .. controls (81.02,150.64) and (78.34,147.95) .. (78.34,144.64) -- cycle ;
%Shape: Circle [id:dp9130780966935342] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (78,60) .. controls (78,56.69) and (80.69,54) .. (84,54) .. controls (87.31,54) and (90,56.69) .. (90,60) .. controls (90,63.31) and (87.31,66) .. (84,66) .. controls (80.69,66) and (78,63.31) .. (78,60) -- cycle ;
%Straight Lines [id:da6084588440012402] 
\draw    (84,60) -- (84,102.32) ;
%Shape: Circle [id:dp5904305012893039] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (78,102.32) .. controls (78,99.01) and (80.69,96.32) .. (84,96.32) .. controls (87.31,96.32) and (90,99.01) .. (90,102.32) .. controls (90,105.63) and (87.31,108.32) .. (84,108.32) .. controls (80.69,108.32) and (78,105.63) .. (78,102.32) -- cycle ;
%Shape: Circle [id:dp3739257369478902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (128.66,102.32) .. controls (128.66,99.01) and (131.34,96.32) .. (134.66,96.32) .. controls (137.97,96.32) and (140.66,99.01) .. (140.66,102.32) .. controls (140.66,105.63) and (137.97,108.32) .. (134.66,108.32) .. controls (131.34,108.32) and (128.66,105.63) .. (128.66,102.32) -- cycle ;
%Straight Lines [id:da7489565413853627] 
\draw    (134.66,60) -- (134.66,102.32) ;
%Shape: Circle [id:dp8208704626124851] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (128.66,60) .. controls (128.66,56.69) and (131.34,54) .. (134.66,54) .. controls (137.97,54) and (140.66,56.69) .. (140.66,60) .. controls (140.66,63.31) and (137.97,66) .. (134.66,66) .. controls (131.34,66) and (128.66,63.31) .. (128.66,60) -- cycle ;
%Shape: Circle [id:dp7757123211484571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (151.34,144.64) .. controls (151.34,141.33) and (154.02,138.64) .. (157.34,138.64) .. controls (160.65,138.64) and (163.34,141.33) .. (163.34,144.64) .. controls (163.34,147.95) and (160.65,150.64) .. (157.34,150.64) .. controls (154.02,150.64) and (151.34,147.95) .. (151.34,144.64) -- cycle ;
%Straight Lines [id:da8624088560986971] 
\draw    (157.34,102.32) -- (157.34,144.64) ;
%Shape: Circle [id:dp758906161455936] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (151.34,102.32) .. controls (151.34,99.01) and (154.02,96.32) .. (157.34,96.32) .. controls (160.65,96.32) and (163.34,99.01) .. (163.34,102.32) .. controls (163.34,105.63) and (160.65,108.32) .. (157.34,108.32) .. controls (154.02,108.32) and (151.34,105.63) .. (151.34,102.32) -- cycle ;
%Shape: Circle [id:dp9729645083366713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (194.34,102.32) .. controls (194.34,99.01) and (197.02,96.32) .. (200.34,96.32) .. controls (203.65,96.32) and (206.34,99.01) .. (206.34,102.32) .. controls (206.34,105.63) and (203.65,108.32) .. (200.34,108.32) .. controls (197.02,108.32) and (194.34,105.63) .. (194.34,102.32) -- cycle ;
%Straight Lines [id:da849967697095281] 
\draw    (200.34,102.32) -- (200.34,144.64) ;
%Shape: Circle [id:dp7069214785536007] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (194.34,144.64) .. controls (194.34,141.33) and (197.02,138.64) .. (200.34,138.64) .. controls (203.65,138.64) and (206.34,141.33) .. (206.34,144.64) .. controls (206.34,147.95) and (203.65,150.64) .. (200.34,150.64) .. controls (197.02,150.64) and (194.34,147.95) .. (194.34,144.64) -- cycle ;
%Shape: Circle [id:dp5620541438952772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (211.34,60) .. controls (211.34,56.69) and (214.02,54) .. (217.34,54) .. controls (220.65,54) and (223.34,56.69) .. (223.34,60) .. controls (223.34,63.31) and (220.65,66) .. (217.34,66) .. controls (214.02,66) and (211.34,63.31) .. (211.34,60) -- cycle ;
%Straight Lines [id:da9282320201004006] 
\draw    (217.34,60) -- (217.34,102.32) ;
%Shape: Circle [id:dp4779745553987035] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (211.34,102.32) .. controls (211.34,99.01) and (214.02,96.32) .. (217.34,96.32) .. controls (220.65,96.32) and (223.34,99.01) .. (223.34,102.32) .. controls (223.34,105.63) and (220.65,108.32) .. (217.34,108.32) .. controls (214.02,108.32) and (211.34,105.63) .. (211.34,102.32) -- cycle ;
%Shape: Circle [id:dp9798295287959606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (261.34,144.64) .. controls (261.34,141.33) and (264.02,138.64) .. (267.34,138.64) .. controls (270.65,138.64) and (273.34,141.33) .. (273.34,144.64) .. controls (273.34,147.95) and (270.65,150.64) .. (267.34,150.64) .. controls (264.02,150.64) and (261.34,147.95) .. (261.34,144.64) -- cycle ;
%Straight Lines [id:da44992200602425036] 
\draw    (267.34,102.32) -- (267.34,144.64) ;
%Shape: Circle [id:dp26312638899283736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (261.34,102.32) .. controls (261.34,99.01) and (264.02,96.32) .. (267.34,96.32) .. controls (270.65,96.32) and (273.34,99.01) .. (273.34,102.32) .. controls (273.34,105.63) and (270.65,108.32) .. (267.34,108.32) .. controls (264.02,108.32) and (261.34,105.63) .. (261.34,102.32) -- cycle ;
%Shape: Circle [id:dp9224416080454824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (235.34,102.32) .. controls (235.34,99.01) and (238.02,96.32) .. (241.34,96.32) .. controls (244.65,96.32) and (247.34,99.01) .. (247.34,102.32) .. controls (247.34,105.63) and (244.65,108.32) .. (241.34,108.32) .. controls (238.02,108.32) and (235.34,105.63) .. (235.34,102.32) -- cycle ;
%Shape: Circle [id:dp7220677313383901] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (50.6,60) .. controls (50.6,56.69) and (53.29,54) .. (56.6,54) .. controls (59.91,54) and (62.6,56.69) .. (62.6,60) .. controls (62.6,63.31) and (59.91,66) .. (56.6,66) .. controls (53.29,66) and (50.6,63.31) .. (50.6,60) -- cycle ;
%Shape: Circle [id:dp23033516278368993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (301.34,60) .. controls (301.34,56.69) and (304.02,54) .. (307.34,54) .. controls (310.65,54) and (313.34,56.69) .. (313.34,60) .. controls (313.34,63.31) and (310.65,66) .. (307.34,66) .. controls (304.02,66) and (301.34,63.31) .. (301.34,60) -- cycle ;
%Shape: Circle [id:dp8560243111659507] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (302.34,144.64) .. controls (302.34,141.33) and (305.02,138.64) .. (308.34,138.64) .. controls (311.65,138.64) and (314.34,141.33) .. (314.34,144.64) .. controls (314.34,147.95) and (311.65,150.64) .. (308.34,150.64) .. controls (305.02,150.64) and (302.34,147.95) .. (302.34,144.64) -- cycle ;
%Straight Lines [id:da6212021729011087] 
\draw    (397.34,59) -- (458,59) -- (508.66,59) -- (591.34,59) -- (723.34,59) ;
%Straight Lines [id:da21018755962726232] 
\draw    (396.34,101.32) -- (458,101.32) -- (531.34,101.32) -- (574.34,101.32) -- (615.34,101.32) -- (641.34,101.32) -- (724.34,101.32) ;
%Straight Lines [id:da199472239452263] 
\draw    (395.34,143.64) -- (531.34,143.64) -- (682.34,143.64) -- (727.22,143.64) ;
%Shape: Circle [id:dp8321328932071315] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (452.34,143.64) .. controls (452.34,140.33) and (455.02,137.64) .. (458.34,137.64) .. controls (461.65,137.64) and (464.34,140.33) .. (464.34,143.64) .. controls (464.34,146.95) and (461.65,149.64) .. (458.34,149.64) .. controls (455.02,149.64) and (452.34,146.95) .. (452.34,143.64) -- cycle ;
%Shape: Circle [id:dp8041896461162819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (452,59) .. controls (452,55.69) and (454.69,53) .. (458,53) .. controls (461.31,53) and (464,55.69) .. (464,59) .. controls (464,62.31) and (461.31,65) .. (458,65) .. controls (454.69,65) and (452,62.31) .. (452,59) -- cycle ;
%Straight Lines [id:da4649770473682773] 
\draw    (458,59) -- (458,101.32) ;
%Shape: Circle [id:dp339801495477595] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (452,101.32) .. controls (452,98.01) and (454.69,95.32) .. (458,95.32) .. controls (461.31,95.32) and (464,98.01) .. (464,101.32) .. controls (464,104.63) and (461.31,107.32) .. (458,107.32) .. controls (454.69,107.32) and (452,104.63) .. (452,101.32) -- cycle ;
%Shape: Circle [id:dp6790579384952212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (502.66,101.32) .. controls (502.66,98.01) and (505.34,95.32) .. (508.66,95.32) .. controls (511.97,95.32) and (514.66,98.01) .. (514.66,101.32) .. controls (514.66,104.63) and (511.97,107.32) .. (508.66,107.32) .. controls (505.34,107.32) and (502.66,104.63) .. (502.66,101.32) -- cycle ;
%Straight Lines [id:da8952627319289074] 
\draw    (508.66,59) -- (508.66,101.32) ;
%Shape: Circle [id:dp5308898020908287] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (502.66,59) .. controls (502.66,55.69) and (505.34,53) .. (508.66,53) .. controls (511.97,53) and (514.66,55.69) .. (514.66,59) .. controls (514.66,62.31) and (511.97,65) .. (508.66,65) .. controls (505.34,65) and (502.66,62.31) .. (502.66,59) -- cycle ;
%Shape: Circle [id:dp43660296550665545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (525.34,143.64) .. controls (525.34,140.33) and (528.02,137.64) .. (531.34,137.64) .. controls (534.65,137.64) and (537.34,140.33) .. (537.34,143.64) .. controls (537.34,146.95) and (534.65,149.64) .. (531.34,149.64) .. controls (528.02,149.64) and (525.34,146.95) .. (525.34,143.64) -- cycle ;
%Straight Lines [id:da4595294511167207] 
\draw    (531.34,101.32) -- (531.34,143.64) ;
%Shape: Circle [id:dp7145922828911047] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (525.34,101.32) .. controls (525.34,98.01) and (528.02,95.32) .. (531.34,95.32) .. controls (534.65,95.32) and (537.34,98.01) .. (537.34,101.32) .. controls (537.34,104.63) and (534.65,107.32) .. (531.34,107.32) .. controls (528.02,107.32) and (525.34,104.63) .. (525.34,101.32) -- cycle ;
%Shape: Circle [id:dp7052950152910449] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (568.34,101.32) .. controls (568.34,98.01) and (571.02,95.32) .. (574.34,95.32) .. controls (577.65,95.32) and (580.34,98.01) .. (580.34,101.32) .. controls (580.34,104.63) and (577.65,107.32) .. (574.34,107.32) .. controls (571.02,107.32) and (568.34,104.63) .. (568.34,101.32) -- cycle ;
%Straight Lines [id:da6751030800550972] 
\draw    (574.34,101.32) -- (574.34,143.64) ;
%Shape: Circle [id:dp6287996463799026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (568.34,143.64) .. controls (568.34,140.33) and (571.02,137.64) .. (574.34,137.64) .. controls (577.65,137.64) and (580.34,140.33) .. (580.34,143.64) .. controls (580.34,146.95) and (577.65,149.64) .. (574.34,149.64) .. controls (571.02,149.64) and (568.34,146.95) .. (568.34,143.64) -- cycle ;
%Shape: Circle [id:dp0726257888942905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (585.34,59) .. controls (585.34,55.69) and (588.02,53) .. (591.34,53) .. controls (594.65,53) and (597.34,55.69) .. (597.34,59) .. controls (597.34,62.31) and (594.65,65) .. (591.34,65) .. controls (588.02,65) and (585.34,62.31) .. (585.34,59) -- cycle ;
%Straight Lines [id:da18978308841585112] 
\draw    (591.34,59) -- (591.34,101.32) ;
%Shape: Circle [id:dp21936668483843824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (585.34,101.32) .. controls (585.34,98.01) and (588.02,95.32) .. (591.34,95.32) .. controls (594.65,95.32) and (597.34,98.01) .. (597.34,101.32) .. controls (597.34,104.63) and (594.65,107.32) .. (591.34,107.32) .. controls (588.02,107.32) and (585.34,104.63) .. (585.34,101.32) -- cycle ;
%Shape: Circle [id:dp9706227576555295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (635.34,143.64) .. controls (635.34,140.33) and (638.02,137.64) .. (641.34,137.64) .. controls (644.65,137.64) and (647.34,140.33) .. (647.34,143.64) .. controls (647.34,146.95) and (644.65,149.64) .. (641.34,149.64) .. controls (638.02,149.64) and (635.34,146.95) .. (635.34,143.64) -- cycle ;
%Straight Lines [id:da6316923983247146] 
\draw    (641.34,101.32) -- (641.34,143.64) ;
%Shape: Circle [id:dp8312379086431322] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (635.34,101.32) .. controls (635.34,98.01) and (638.02,95.32) .. (641.34,95.32) .. controls (644.65,95.32) and (647.34,98.01) .. (647.34,101.32) .. controls (647.34,104.63) and (644.65,107.32) .. (641.34,107.32) .. controls (638.02,107.32) and (635.34,104.63) .. (635.34,101.32) -- cycle ;
%Shape: Circle [id:dp10380239003381764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (609.34,101.32) .. controls (609.34,98.01) and (612.02,95.32) .. (615.34,95.32) .. controls (618.65,95.32) and (621.34,98.01) .. (621.34,101.32) .. controls (621.34,104.63) and (618.65,107.32) .. (615.34,107.32) .. controls (612.02,107.32) and (609.34,104.63) .. (609.34,101.32) -- cycle ;
%Shape: Circle [id:dp6298370331396884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (424.6,59) .. controls (424.6,55.69) and (427.29,53) .. (430.6,53) .. controls (433.91,53) and (436.6,55.69) .. (436.6,59) .. controls (436.6,62.31) and (433.91,65) .. (430.6,65) .. controls (427.29,65) and (424.6,62.31) .. (424.6,59) -- cycle ;
%Shape: Circle [id:dp34196961940542625] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (675.34,59) .. controls (675.34,55.69) and (678.02,53) .. (681.34,53) .. controls (684.65,53) and (687.34,55.69) .. (687.34,59) .. controls (687.34,62.31) and (684.65,65) .. (681.34,65) .. controls (678.02,65) and (675.34,62.31) .. (675.34,59) -- cycle ;
%Shape: Circle [id:dp6808310598445928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (676.34,143.64) .. controls (676.34,140.33) and (679.02,137.64) .. (682.34,137.64) .. controls (685.65,137.64) and (688.34,140.33) .. (688.34,143.64) .. controls (688.34,146.95) and (685.65,149.64) .. (682.34,149.64) .. controls (679.02,149.64) and (676.34,146.95) .. (676.34,143.64) -- cycle ;
%Straight Lines [id:da46046584310418115] 
\draw    (27.34,190) -- (88,190) -- (138.66,190) -- (221.34,190) -- (353.34,190) ;
%Straight Lines [id:da5263755735280847] 
\draw    (26.34,232.32) -- (88,232.32) -- (161.34,232.32) -- (204.34,232.32) -- (245.34,232.32) -- (271.34,232.32) -- (354.34,232.32) ;
%Straight Lines [id:da24752779325562402] 
\draw    (25.34,274.64) -- (161.34,274.64) -- (312.34,274.64) -- (357.22,274.64) ;
%Shape: Circle [id:dp7887754462753565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (82.34,274.64) .. controls (82.34,271.33) and (85.02,268.64) .. (88.34,268.64) .. controls (91.65,268.64) and (94.34,271.33) .. (94.34,274.64) .. controls (94.34,277.95) and (91.65,280.64) .. (88.34,280.64) .. controls (85.02,280.64) and (82.34,277.95) .. (82.34,274.64) -- cycle ;
%Shape: Circle [id:dp7549411718832081] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (82,190) .. controls (82,186.69) and (84.69,184) .. (88,184) .. controls (91.31,184) and (94,186.69) .. (94,190) .. controls (94,193.31) and (91.31,196) .. (88,196) .. controls (84.69,196) and (82,193.31) .. (82,190) -- cycle ;
%Straight Lines [id:da6551053246881364] 
\draw    (88,190) -- (88,232.32) ;
%Shape: Circle [id:dp46990625303583156] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (82,232.32) .. controls (82,229.01) and (84.69,226.32) .. (88,226.32) .. controls (91.31,226.32) and (94,229.01) .. (94,232.32) .. controls (94,235.63) and (91.31,238.32) .. (88,238.32) .. controls (84.69,238.32) and (82,235.63) .. (82,232.32) -- cycle ;
%Shape: Circle [id:dp5223139227812049] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (132.66,232.32) .. controls (132.66,229.01) and (135.34,226.32) .. (138.66,226.32) .. controls (141.97,226.32) and (144.66,229.01) .. (144.66,232.32) .. controls (144.66,235.63) and (141.97,238.32) .. (138.66,238.32) .. controls (135.34,238.32) and (132.66,235.63) .. (132.66,232.32) -- cycle ;
%Straight Lines [id:da42187841828304795] 
\draw    (138.66,190) -- (138.66,232.32) ;
%Shape: Circle [id:dp3739924765983872] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (132.66,190) .. controls (132.66,186.69) and (135.34,184) .. (138.66,184) .. controls (141.97,184) and (144.66,186.69) .. (144.66,190) .. controls (144.66,193.31) and (141.97,196) .. (138.66,196) .. controls (135.34,196) and (132.66,193.31) .. (132.66,190) -- cycle ;
%Shape: Circle [id:dp2035302353333207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (155.34,274.64) .. controls (155.34,271.33) and (158.02,268.64) .. (161.34,268.64) .. controls (164.65,268.64) and (167.34,271.33) .. (167.34,274.64) .. controls (167.34,277.95) and (164.65,280.64) .. (161.34,280.64) .. controls (158.02,280.64) and (155.34,277.95) .. (155.34,274.64) -- cycle ;
%Straight Lines [id:da19953652569143088] 
\draw    (161.34,232.32) -- (161.34,274.64) ;
%Shape: Circle [id:dp3896213142462076] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (155.34,232.32) .. controls (155.34,229.01) and (158.02,226.32) .. (161.34,226.32) .. controls (164.65,226.32) and (167.34,229.01) .. (167.34,232.32) .. controls (167.34,235.63) and (164.65,238.32) .. (161.34,238.32) .. controls (158.02,238.32) and (155.34,235.63) .. (155.34,232.32) -- cycle ;
%Shape: Circle [id:dp5523749984485111] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (198.34,232.32) .. controls (198.34,229.01) and (201.02,226.32) .. (204.34,226.32) .. controls (207.65,226.32) and (210.34,229.01) .. (210.34,232.32) .. controls (210.34,235.63) and (207.65,238.32) .. (204.34,238.32) .. controls (201.02,238.32) and (198.34,235.63) .. (198.34,232.32) -- cycle ;
%Straight Lines [id:da6960638056931028] 
\draw    (204.34,232.32) -- (204.34,274.64) ;
%Shape: Circle [id:dp5070834148279407] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (198.34,274.64) .. controls (198.34,271.33) and (201.02,268.64) .. (204.34,268.64) .. controls (207.65,268.64) and (210.34,271.33) .. (210.34,274.64) .. controls (210.34,277.95) and (207.65,280.64) .. (204.34,280.64) .. controls (201.02,280.64) and (198.34,277.95) .. (198.34,274.64) -- cycle ;
%Shape: Circle [id:dp4423024005731778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (215.34,190) .. controls (215.34,186.69) and (218.02,184) .. (221.34,184) .. controls (224.65,184) and (227.34,186.69) .. (227.34,190) .. controls (227.34,193.31) and (224.65,196) .. (221.34,196) .. controls (218.02,196) and (215.34,193.31) .. (215.34,190) -- cycle ;
%Straight Lines [id:da24208210792776808] 
\draw    (221.34,190) -- (221.34,232.32) ;
%Shape: Circle [id:dp011310576251543525] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (215.34,232.32) .. controls (215.34,229.01) and (218.02,226.32) .. (221.34,226.32) .. controls (224.65,226.32) and (227.34,229.01) .. (227.34,232.32) .. controls (227.34,235.63) and (224.65,238.32) .. (221.34,238.32) .. controls (218.02,238.32) and (215.34,235.63) .. (215.34,232.32) -- cycle ;
%Shape: Circle [id:dp6711013123701667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (265.34,274.64) .. controls (265.34,271.33) and (268.02,268.64) .. (271.34,268.64) .. controls (274.65,268.64) and (277.34,271.33) .. (277.34,274.64) .. controls (277.34,277.95) and (274.65,280.64) .. (271.34,280.64) .. controls (268.02,280.64) and (265.34,277.95) .. (265.34,274.64) -- cycle ;
%Straight Lines [id:da9478516516643342] 
\draw    (271.34,232.32) -- (271.34,274.64) ;
%Shape: Circle [id:dp11991358356231441] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (265.34,232.32) .. controls (265.34,229.01) and (268.02,226.32) .. (271.34,226.32) .. controls (274.65,226.32) and (277.34,229.01) .. (277.34,232.32) .. controls (277.34,235.63) and (274.65,238.32) .. (271.34,238.32) .. controls (268.02,238.32) and (265.34,235.63) .. (265.34,232.32) -- cycle ;
%Shape: Circle [id:dp834126046957197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (239.34,232.32) .. controls (239.34,229.01) and (242.02,226.32) .. (245.34,226.32) .. controls (248.65,226.32) and (251.34,229.01) .. (251.34,232.32) .. controls (251.34,235.63) and (248.65,238.32) .. (245.34,238.32) .. controls (242.02,238.32) and (239.34,235.63) .. (239.34,232.32) -- cycle ;
%Shape: Circle [id:dp03959614787107735] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (54.6,190) .. controls (54.6,186.69) and (57.29,184) .. (60.6,184) .. controls (63.91,184) and (66.6,186.69) .. (66.6,190) .. controls (66.6,193.31) and (63.91,196) .. (60.6,196) .. controls (57.29,196) and (54.6,193.31) .. (54.6,190) -- cycle ;
%Shape: Circle [id:dp6518771389903196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (305.34,190) .. controls (305.34,186.69) and (308.02,184) .. (311.34,184) .. controls (314.65,184) and (317.34,186.69) .. (317.34,190) .. controls (317.34,193.31) and (314.65,196) .. (311.34,196) .. controls (308.02,196) and (305.34,193.31) .. (305.34,190) -- cycle ;
%Shape: Circle [id:dp7890609865839509] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (306.34,274.64) .. controls (306.34,271.33) and (309.02,268.64) .. (312.34,268.64) .. controls (315.65,268.64) and (318.34,271.33) .. (318.34,274.64) .. controls (318.34,277.95) and (315.65,280.64) .. (312.34,280.64) .. controls (309.02,280.64) and (306.34,277.95) .. (306.34,274.64) -- cycle ;
%Straight Lines [id:da6931235270250422] 
\draw    (401.34,189) -- (462,189) -- (512.66,189) -- (595.34,189) -- (727.34,189) ;
%Straight Lines [id:da9195963767329332] 
\draw    (400.34,231.32) -- (462,231.32) -- (535.34,231.32) -- (578.34,231.32) -- (619.34,231.32) -- (645.34,231.32) -- (728.34,231.32) ;
%Straight Lines [id:da5313600875179854] 
\draw    (399.34,273.64) -- (535.34,273.64) -- (686.34,273.64) -- (731.22,273.64) ;
%Shape: Circle [id:dp07554389449917698] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (456.34,273.64) .. controls (456.34,270.33) and (459.02,267.64) .. (462.34,267.64) .. controls (465.65,267.64) and (468.34,270.33) .. (468.34,273.64) .. controls (468.34,276.95) and (465.65,279.64) .. (462.34,279.64) .. controls (459.02,279.64) and (456.34,276.95) .. (456.34,273.64) -- cycle ;
%Shape: Circle [id:dp026707742991542993] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (456,189) .. controls (456,185.69) and (458.69,183) .. (462,183) .. controls (465.31,183) and (468,185.69) .. (468,189) .. controls (468,192.31) and (465.31,195) .. (462,195) .. controls (458.69,195) and (456,192.31) .. (456,189) -- cycle ;
%Straight Lines [id:da08315362919271085] 
\draw    (462,189) -- (462,231.32) ;
%Shape: Circle [id:dp7791143406929126] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (456,231.32) .. controls (456,228.01) and (458.69,225.32) .. (462,225.32) .. controls (465.31,225.32) and (468,228.01) .. (468,231.32) .. controls (468,234.63) and (465.31,237.32) .. (462,237.32) .. controls (458.69,237.32) and (456,234.63) .. (456,231.32) -- cycle ;
%Shape: Circle [id:dp7766516970492503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (506.66,231.32) .. controls (506.66,228.01) and (509.34,225.32) .. (512.66,225.32) .. controls (515.97,225.32) and (518.66,228.01) .. (518.66,231.32) .. controls (518.66,234.63) and (515.97,237.32) .. (512.66,237.32) .. controls (509.34,237.32) and (506.66,234.63) .. (506.66,231.32) -- cycle ;
%Straight Lines [id:da7867786181368656] 
\draw    (512.66,189) -- (512.66,231.32) ;
%Shape: Circle [id:dp6244842250117307] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (506.66,189) .. controls (506.66,185.69) and (509.34,183) .. (512.66,183) .. controls (515.97,183) and (518.66,185.69) .. (518.66,189) .. controls (518.66,192.31) and (515.97,195) .. (512.66,195) .. controls (509.34,195) and (506.66,192.31) .. (506.66,189) -- cycle ;
%Shape: Circle [id:dp2532010325686255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (529.34,273.64) .. controls (529.34,270.33) and (532.02,267.64) .. (535.34,267.64) .. controls (538.65,267.64) and (541.34,270.33) .. (541.34,273.64) .. controls (541.34,276.95) and (538.65,279.64) .. (535.34,279.64) .. controls (532.02,279.64) and (529.34,276.95) .. (529.34,273.64) -- cycle ;
%Straight Lines [id:da051318683371442964] 
\draw    (535.34,231.32) -- (535.34,273.64) ;
%Shape: Circle [id:dp46944462060148795] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (529.34,231.32) .. controls (529.34,228.01) and (532.02,225.32) .. (535.34,225.32) .. controls (538.65,225.32) and (541.34,228.01) .. (541.34,231.32) .. controls (541.34,234.63) and (538.65,237.32) .. (535.34,237.32) .. controls (532.02,237.32) and (529.34,234.63) .. (529.34,231.32) -- cycle ;
%Shape: Circle [id:dp6030922350260578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (572.34,231.32) .. controls (572.34,228.01) and (575.02,225.32) .. (578.34,225.32) .. controls (581.65,225.32) and (584.34,228.01) .. (584.34,231.32) .. controls (584.34,234.63) and (581.65,237.32) .. (578.34,237.32) .. controls (575.02,237.32) and (572.34,234.63) .. (572.34,231.32) -- cycle ;
%Straight Lines [id:da8942746739041024] 
\draw    (578.34,231.32) -- (578.34,273.64) ;
%Shape: Circle [id:dp8845840366330501] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (572.34,273.64) .. controls (572.34,270.33) and (575.02,267.64) .. (578.34,267.64) .. controls (581.65,267.64) and (584.34,270.33) .. (584.34,273.64) .. controls (584.34,276.95) and (581.65,279.64) .. (578.34,279.64) .. controls (575.02,279.64) and (572.34,276.95) .. (572.34,273.64) -- cycle ;
%Shape: Circle [id:dp5796733470182672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (589.34,189) .. controls (589.34,185.69) and (592.02,183) .. (595.34,183) .. controls (598.65,183) and (601.34,185.69) .. (601.34,189) .. controls (601.34,192.31) and (598.65,195) .. (595.34,195) .. controls (592.02,195) and (589.34,192.31) .. (589.34,189) -- cycle ;
%Straight Lines [id:da3329881325179743] 
\draw    (595.34,189) -- (595.34,231.32) ;
%Shape: Circle [id:dp1390432001020253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (589.34,231.32) .. controls (589.34,228.01) and (592.02,225.32) .. (595.34,225.32) .. controls (598.65,225.32) and (601.34,228.01) .. (601.34,231.32) .. controls (601.34,234.63) and (598.65,237.32) .. (595.34,237.32) .. controls (592.02,237.32) and (589.34,234.63) .. (589.34,231.32) -- cycle ;
%Shape: Circle [id:dp8482290315555647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (639.34,273.64) .. controls (639.34,270.33) and (642.02,267.64) .. (645.34,267.64) .. controls (648.65,267.64) and (651.34,270.33) .. (651.34,273.64) .. controls (651.34,276.95) and (648.65,279.64) .. (645.34,279.64) .. controls (642.02,279.64) and (639.34,276.95) .. (639.34,273.64) -- cycle ;
%Straight Lines [id:da05024057190812725] 
\draw    (645.34,231.32) -- (645.34,273.64) ;
%Shape: Circle [id:dp22308291426670757] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (639.34,231.32) .. controls (639.34,228.01) and (642.02,225.32) .. (645.34,225.32) .. controls (648.65,225.32) and (651.34,228.01) .. (651.34,231.32) .. controls (651.34,234.63) and (648.65,237.32) .. (645.34,237.32) .. controls (642.02,237.32) and (639.34,234.63) .. (639.34,231.32) -- cycle ;
%Shape: Circle [id:dp7680047634360061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (613.34,231.32) .. controls (613.34,228.01) and (616.02,225.32) .. (619.34,225.32) .. controls (622.65,225.32) and (625.34,228.01) .. (625.34,231.32) .. controls (625.34,234.63) and (622.65,237.32) .. (619.34,237.32) .. controls (616.02,237.32) and (613.34,234.63) .. (613.34,231.32) -- cycle ;
%Shape: Circle [id:dp9145030608663437] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (428.6,189) .. controls (428.6,185.69) and (431.29,183) .. (434.6,183) .. controls (437.91,183) and (440.6,185.69) .. (440.6,189) .. controls (440.6,192.31) and (437.91,195) .. (434.6,195) .. controls (431.29,195) and (428.6,192.31) .. (428.6,189) -- cycle ;
%Shape: Circle [id:dp9291633481011433] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (679.34,189) .. controls (679.34,185.69) and (682.02,183) .. (685.34,183) .. controls (688.65,183) and (691.34,185.69) .. (691.34,189) .. controls (691.34,192.31) and (688.65,195) .. (685.34,195) .. controls (682.02,195) and (679.34,192.31) .. (679.34,189) -- cycle ;
%Shape: Circle [id:dp30595587199364993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (680.34,273.64) .. controls (680.34,270.33) and (683.02,267.64) .. (686.34,267.64) .. controls (689.65,267.64) and (692.34,270.33) .. (692.34,273.64) .. controls (692.34,276.95) and (689.65,279.64) .. (686.34,279.64) .. controls (683.02,279.64) and (680.34,276.95) .. (680.34,273.64) -- cycle ;
%Flowchart: Collate [id:dp9285534755816811] 
\draw  [color={rgb, 255:red, 44; green, 73; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (92.12,76.55) -- (92.24,85.55) -- (75.76,76.77) -- (75.88,85.77) -- cycle ;
%Flowchart: Collate [id:dp7059808427858333] 
\draw  [color={rgb, 255:red, 44; green, 73; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (516.78,75.55) -- (516.9,84.55) -- (500.42,75.77) -- (500.54,84.77) -- cycle ;
%Curve Lines [id:da4405485198254022] 
\draw [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (84,81.16) .. controls (96.69,61.94) and (132.69,66.94) .. (145.69,66.94) .. controls (158.69,66.94) and (176.69,64.94) .. (197.69,66.94) .. controls (218.69,68.94) and (217.28,89.08) .. (228.63,100.43) .. controls (239.97,111.78) and (297.97,109.78) .. (352.97,108.78) ;
\draw [shift={(120.57,66.46)}, rotate = 176.24] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(179.65,66.05)}, rotate = 179.76] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(220.09,86.87)}, rotate = 244.07] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(298.55,109.59)}, rotate = 180.11] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da9977059930966019] 
\draw [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (84,81.16) .. controls (92.26,116.78) and (139.26,111.78) .. (162.26,111.78) .. controls (185.26,111.78) and (201.26,116.78) .. (212.26,134.78) .. controls (223.26,152.78) and (241.26,153.78) .. (260.26,153.78) .. controls (279.26,153.78) and (299.26,153.78) .. (354.26,152.78) ;
\draw [shift={(124.26,110.93)}, rotate = 189.06] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(197.89,119.73)}, rotate = 208.11] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(240.93,152.73)}, rotate = 191.34] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(315.54,153.41)}, rotate = 179.25] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Flowchart: Collate [id:dp9224404281943359] 
\draw  [color={rgb, 255:red, 44; green, 73; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (169.46,248.87) -- (169.58,257.87) -- (153.1,249.09) -- (153.21,258.09) -- cycle ;
%Curve Lines [id:da9242598502542584] 
\draw [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (508.66,80.16) .. controls (496.51,104.94) and (464.51,92.94) .. (396.51,94.94) ;
\draw [shift={(446.98,95.49)}, rotate = 2.17] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da1280117816116153] 
\draw [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (508.66,80.16) .. controls (500.47,59.62) and (436.47,64.62) .. (398.47,65.62) ;
\draw [shift={(447.88,64.37)}, rotate = 0.62] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da46842394286268085] 
\draw [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (161.34,253.48) .. controls (147.65,223.61) and (143.65,199.61) .. (124.65,197.61) .. controls (105.65,195.61) and (41.38,196.3) .. (29.65,196.61) ;
\draw [shift={(144.53,214.21)}, rotate = 64.1] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(69.08,196.24)}, rotate = 0.05] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da09256120198916162] 
\draw [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (161.34,253.48) .. controls (135.65,289.61) and (81.65,284.61) .. (25.47,282.62) ;
\draw [shift={(89.42,283.67)}, rotate = 356.42] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Flowchart: Collate [id:dp13518461060093911] 
\draw  [color={rgb, 255:red, 44; green, 73; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (586.46,247.87) -- (586.58,256.87) -- (570.1,248.09) -- (570.21,257.09) -- cycle ;
%Curve Lines [id:da3457850170837753] 
\draw [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (578.34,252.48) .. controls (587.09,218.07) and (589.09,207.07) .. (602.09,201.07) .. controls (615.09,195.07) and (693.09,197.07) .. (729.09,196.07) ;
\draw [shift={(588.42,216.6)}, rotate = 109.62] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(673.36,196.53)}, rotate = 179.57] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da8507515435547319] 
\draw [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (578.34,252.48) .. controls (588.81,285.57) and (678.81,281.57) .. (730.81,281.57) ;
\draw [shift={(658.65,280.91)}, rotate = 183.34] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;

% Text Node
\draw (58.6,69.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{q}\textcolor[rgb]{0.22,0.33,0.88}{_{1}}$};
% Text Node
\draw (13,49.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (13,92.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (11,135.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (526,68.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{p}\textcolor[rgb]{0.22,0.33,0.88}{_{1}}$};
% Text Node
\draw (387,48.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (387,91.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (385,134.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (134,244.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{p}\textcolor[rgb]{0.22,0.33,0.88}{_{2}}$};
% Text Node
\draw (17,179.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (17,222.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (15,265.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (554,244.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{q}\textcolor[rgb]{0.22,0.33,0.88}{_{2}}$};
% Text Node
\draw (391,178.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (391,221.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (389,264.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (107.6,77.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{1}$};
% Text Node
\draw (164.6,74.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{1}$};
% Text Node
\draw (229.6,118.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{1}$};
% Text Node
\draw (300.6,118.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{1}$};
% Text Node
\draw (419.6,71.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{1}$};
% Text Node
\draw (473.6,70.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{1}$};
% Text Node
\draw (108.6,205.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{1}$};
% Text Node
\draw (71.6,245.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{1}$};
% Text Node
\draw (52.6,203.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{1}$};
% Text Node
\draw (663.6,208.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{1}$};
% Text Node
\draw (606.6,247.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{1}$};
% Text Node
\draw (677.6,243.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{1}$};
% Text Node
\draw (357.34,107.72) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{-}$};
% Text Node
\draw (356.26,156.18) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{+}$};
% Text Node
\draw (15.26,194.18) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{+}$};
% Text Node
\draw (376.26,56.18) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{+}$};
% Text Node
\draw (732.81,284.97) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{+}$};
% Text Node
\draw (376.34,80.72) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{-}$};
% Text Node
\draw (731.09,199.47) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{-}$};
% Text Node
\draw (15.34,285.72) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{-}$};


\end{tikzpicture}
\end{document}


==> figures/face_weights_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,436); %set diagram left start at 0, and has height of 436

%Straight Lines [id:da09459735571062244] 
\draw    (23.34,60) -- (84,60) -- (134.66,60) -- (217.34,60) -- (349.34,60) ;
%Straight Lines [id:da520562493336327] 
\draw    (22.34,102.32) -- (84,102.32) -- (157.34,102.32) -- (200.34,102.32) -- (241.34,102.32) -- (267.34,102.32) -- (350.34,102.32) ;
%Straight Lines [id:da7558548489664838] 
\draw    (21.34,144.64) -- (157.34,144.64) -- (308.34,144.64) -- (353.22,144.64) ;
%Shape: Circle [id:dp5361050684838387] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (78.34,144.64) .. controls (78.34,141.33) and (81.02,138.64) .. (84.34,138.64) .. controls (87.65,138.64) and (90.34,141.33) .. (90.34,144.64) .. controls (90.34,147.95) and (87.65,150.64) .. (84.34,150.64) .. controls (81.02,150.64) and (78.34,147.95) .. (78.34,144.64) -- cycle ;
%Shape: Circle [id:dp9130780966935342] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (78,60) .. controls (78,56.69) and (80.69,54) .. (84,54) .. controls (87.31,54) and (90,56.69) .. (90,60) .. controls (90,63.31) and (87.31,66) .. (84,66) .. controls (80.69,66) and (78,63.31) .. (78,60) -- cycle ;
%Straight Lines [id:da6084588440012402] 
\draw    (84,60) -- (84,102.32) ;
%Shape: Circle [id:dp5904305012893039] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (78,102.32) .. controls (78,99.01) and (80.69,96.32) .. (84,96.32) .. controls (87.31,96.32) and (90,99.01) .. (90,102.32) .. controls (90,105.63) and (87.31,108.32) .. (84,108.32) .. controls (80.69,108.32) and (78,105.63) .. (78,102.32) -- cycle ;
%Shape: Circle [id:dp3739257369478902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (128.66,102.32) .. controls (128.66,99.01) and (131.34,96.32) .. (134.66,96.32) .. controls (137.97,96.32) and (140.66,99.01) .. (140.66,102.32) .. controls (140.66,105.63) and (137.97,108.32) .. (134.66,108.32) .. controls (131.34,108.32) and (128.66,105.63) .. (128.66,102.32) -- cycle ;
%Straight Lines [id:da7489565413853627] 
\draw    (134.66,60) -- (134.66,102.32) ;
%Shape: Circle [id:dp8208704626124851] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (128.66,60) .. controls (128.66,56.69) and (131.34,54) .. (134.66,54) .. controls (137.97,54) and (140.66,56.69) .. (140.66,60) .. controls (140.66,63.31) and (137.97,66) .. (134.66,66) .. controls (131.34,66) and (128.66,63.31) .. (128.66,60) -- cycle ;
%Shape: Circle [id:dp7757123211484571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (151.34,144.64) .. controls (151.34,141.33) and (154.02,138.64) .. (157.34,138.64) .. controls (160.65,138.64) and (163.34,141.33) .. (163.34,144.64) .. controls (163.34,147.95) and (160.65,150.64) .. (157.34,150.64) .. controls (154.02,150.64) and (151.34,147.95) .. (151.34,144.64) -- cycle ;
%Straight Lines [id:da8624088560986971] 
\draw    (157.34,102.32) -- (157.34,144.64) ;
%Shape: Circle [id:dp758906161455936] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (151.34,102.32) .. controls (151.34,99.01) and (154.02,96.32) .. (157.34,96.32) .. controls (160.65,96.32) and (163.34,99.01) .. (163.34,102.32) .. controls (163.34,105.63) and (160.65,108.32) .. (157.34,108.32) .. controls (154.02,108.32) and (151.34,105.63) .. (151.34,102.32) -- cycle ;
%Shape: Circle [id:dp9729645083366713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (194.34,102.32) .. controls (194.34,99.01) and (197.02,96.32) .. (200.34,96.32) .. controls (203.65,96.32) and (206.34,99.01) .. (206.34,102.32) .. controls (206.34,105.63) and (203.65,108.32) .. (200.34,108.32) .. controls (197.02,108.32) and (194.34,105.63) .. (194.34,102.32) -- cycle ;
%Straight Lines [id:da849967697095281] 
\draw    (200.34,102.32) -- (200.34,144.64) ;
%Shape: Circle [id:dp7069214785536007] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (194.34,144.64) .. controls (194.34,141.33) and (197.02,138.64) .. (200.34,138.64) .. controls (203.65,138.64) and (206.34,141.33) .. (206.34,144.64) .. controls (206.34,147.95) and (203.65,150.64) .. (200.34,150.64) .. controls (197.02,150.64) and (194.34,147.95) .. (194.34,144.64) -- cycle ;
%Shape: Circle [id:dp5620541438952772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (211.34,60) .. controls (211.34,56.69) and (214.02,54) .. (217.34,54) .. controls (220.65,54) and (223.34,56.69) .. (223.34,60) .. controls (223.34,63.31) and (220.65,66) .. (217.34,66) .. controls (214.02,66) and (211.34,63.31) .. (211.34,60) -- cycle ;
%Straight Lines [id:da9282320201004006] 
\draw    (217.34,60) -- (217.34,102.32) ;
%Shape: Circle [id:dp4779745553987035] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (211.34,102.32) .. controls (211.34,99.01) and (214.02,96.32) .. (217.34,96.32) .. controls (220.65,96.32) and (223.34,99.01) .. (223.34,102.32) .. controls (223.34,105.63) and (220.65,108.32) .. (217.34,108.32) .. controls (214.02,108.32) and (211.34,105.63) .. (211.34,102.32) -- cycle ;
%Shape: Circle [id:dp9798295287959606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (261.34,144.64) .. controls (261.34,141.33) and (264.02,138.64) .. (267.34,138.64) .. controls (270.65,138.64) and (273.34,141.33) .. (273.34,144.64) .. controls (273.34,147.95) and (270.65,150.64) .. (267.34,150.64) .. controls (264.02,150.64) and (261.34,147.95) .. (261.34,144.64) -- cycle ;
%Straight Lines [id:da44992200602425036] 
\draw    (267.34,102.32) -- (267.34,144.64) ;
%Shape: Circle [id:dp26312638899283736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (261.34,102.32) .. controls (261.34,99.01) and (264.02,96.32) .. (267.34,96.32) .. controls (270.65,96.32) and (273.34,99.01) .. (273.34,102.32) .. controls (273.34,105.63) and (270.65,108.32) .. (267.34,108.32) .. controls (264.02,108.32) and (261.34,105.63) .. (261.34,102.32) -- cycle ;
%Shape: Circle [id:dp9224416080454824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (235.34,102.32) .. controls (235.34,99.01) and (238.02,96.32) .. (241.34,96.32) .. controls (244.65,96.32) and (247.34,99.01) .. (247.34,102.32) .. controls (247.34,105.63) and (244.65,108.32) .. (241.34,108.32) .. controls (238.02,108.32) and (235.34,105.63) .. (235.34,102.32) -- cycle ;
%Shape: Circle [id:dp7220677313383901] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (50.6,60) .. controls (50.6,56.69) and (53.29,54) .. (56.6,54) .. controls (59.91,54) and (62.6,56.69) .. (62.6,60) .. controls (62.6,63.31) and (59.91,66) .. (56.6,66) .. controls (53.29,66) and (50.6,63.31) .. (50.6,60) -- cycle ;
%Shape: Circle [id:dp23033516278368993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (301.34,60) .. controls (301.34,56.69) and (304.02,54) .. (307.34,54) .. controls (310.65,54) and (313.34,56.69) .. (313.34,60) .. controls (313.34,63.31) and (310.65,66) .. (307.34,66) .. controls (304.02,66) and (301.34,63.31) .. (301.34,60) -- cycle ;
%Shape: Circle [id:dp8560243111659507] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (302.34,144.64) .. controls (302.34,141.33) and (305.02,138.64) .. (308.34,138.64) .. controls (311.65,138.64) and (314.34,141.33) .. (314.34,144.64) .. controls (314.34,147.95) and (311.65,150.64) .. (308.34,150.64) .. controls (305.02,150.64) and (302.34,147.95) .. (302.34,144.64) -- cycle ;
%Straight Lines [id:da6212021729011087] 
\draw    (397.34,59) -- (458,59) -- (508.66,59) -- (591.34,59) -- (723.34,59) ;
%Straight Lines [id:da21018755962726232] 
\draw    (396.34,101.32) -- (458,101.32) -- (531.34,101.32) -- (574.34,101.32) -- (615.34,101.32) -- (641.34,101.32) -- (724.34,101.32) ;
%Straight Lines [id:da199472239452263] 
\draw    (395.34,143.64) -- (531.34,143.64) -- (682.34,143.64) -- (727.22,143.64) ;
%Shape: Circle [id:dp8321328932071315] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (452.34,143.64) .. controls (452.34,140.33) and (455.02,137.64) .. (458.34,137.64) .. controls (461.65,137.64) and (464.34,140.33) .. (464.34,143.64) .. controls (464.34,146.95) and (461.65,149.64) .. (458.34,149.64) .. controls (455.02,149.64) and (452.34,146.95) .. (452.34,143.64) -- cycle ;
%Shape: Circle [id:dp8041896461162819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (452,59) .. controls (452,55.69) and (454.69,53) .. (458,53) .. controls (461.31,53) and (464,55.69) .. (464,59) .. controls (464,62.31) and (461.31,65) .. (458,65) .. controls (454.69,65) and (452,62.31) .. (452,59) -- cycle ;
%Straight Lines [id:da4649770473682773] 
\draw    (458,59) -- (458,101.32) ;
%Shape: Circle [id:dp339801495477595] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (452,101.32) .. controls (452,98.01) and (454.69,95.32) .. (458,95.32) .. controls (461.31,95.32) and (464,98.01) .. (464,101.32) .. controls (464,104.63) and (461.31,107.32) .. (458,107.32) .. controls (454.69,107.32) and (452,104.63) .. (452,101.32) -- cycle ;
%Shape: Circle [id:dp6790579384952212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (502.66,101.32) .. controls (502.66,98.01) and (505.34,95.32) .. (508.66,95.32) .. controls (511.97,95.32) and (514.66,98.01) .. (514.66,101.32) .. controls (514.66,104.63) and (511.97,107.32) .. (508.66,107.32) .. controls (505.34,107.32) and (502.66,104.63) .. (502.66,101.32) -- cycle ;
%Straight Lines [id:da8952627319289074] 
\draw    (508.66,59) -- (508.66,101.32) ;
%Shape: Circle [id:dp5308898020908287] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (502.66,59) .. controls (502.66,55.69) and (505.34,53) .. (508.66,53) .. controls (511.97,53) and (514.66,55.69) .. (514.66,59) .. controls (514.66,62.31) and (511.97,65) .. (508.66,65) .. controls (505.34,65) and (502.66,62.31) .. (502.66,59) -- cycle ;
%Shape: Circle [id:dp43660296550665545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (525.34,143.64) .. controls (525.34,140.33) and (528.02,137.64) .. (531.34,137.64) .. controls (534.65,137.64) and (537.34,140.33) .. (537.34,143.64) .. controls (537.34,146.95) and (534.65,149.64) .. (531.34,149.64) .. controls (528.02,149.64) and (525.34,146.95) .. (525.34,143.64) -- cycle ;
%Straight Lines [id:da4595294511167207] 
\draw    (531.34,101.32) -- (531.34,143.64) ;
%Shape: Circle [id:dp7145922828911047] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (525.34,101.32) .. controls (525.34,98.01) and (528.02,95.32) .. (531.34,95.32) .. controls (534.65,95.32) and (537.34,98.01) .. (537.34,101.32) .. controls (537.34,104.63) and (534.65,107.32) .. (531.34,107.32) .. controls (528.02,107.32) and (525.34,104.63) .. (525.34,101.32) -- cycle ;
%Shape: Circle [id:dp7052950152910449] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (568.34,101.32) .. controls (568.34,98.01) and (571.02,95.32) .. (574.34,95.32) .. controls (577.65,95.32) and (580.34,98.01) .. (580.34,101.32) .. controls (580.34,104.63) and (577.65,107.32) .. (574.34,107.32) .. controls (571.02,107.32) and (568.34,104.63) .. (568.34,101.32) -- cycle ;
%Straight Lines [id:da6751030800550972] 
\draw    (574.34,101.32) -- (574.34,143.64) ;
%Shape: Circle [id:dp6287996463799026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (568.34,143.64) .. controls (568.34,140.33) and (571.02,137.64) .. (574.34,137.64) .. controls (577.65,137.64) and (580.34,140.33) .. (580.34,143.64) .. controls (580.34,146.95) and (577.65,149.64) .. (574.34,149.64) .. controls (571.02,149.64) and (568.34,146.95) .. (568.34,143.64) -- cycle ;
%Shape: Circle [id:dp0726257888942905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (585.34,59) .. controls (585.34,55.69) and (588.02,53) .. (591.34,53) .. controls (594.65,53) and (597.34,55.69) .. (597.34,59) .. controls (597.34,62.31) and (594.65,65) .. (591.34,65) .. controls (588.02,65) and (585.34,62.31) .. (585.34,59) -- cycle ;
%Straight Lines [id:da18978308841585112] 
\draw    (591.34,59) -- (591.34,101.32) ;
%Shape: Circle [id:dp21936668483843824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (585.34,101.32) .. controls (585.34,98.01) and (588.02,95.32) .. (591.34,95.32) .. controls (594.65,95.32) and (597.34,98.01) .. (597.34,101.32) .. controls (597.34,104.63) and (594.65,107.32) .. (591.34,107.32) .. controls (588.02,107.32) and (585.34,104.63) .. (585.34,101.32) -- cycle ;
%Shape: Circle [id:dp9706227576555295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (635.34,143.64) .. controls (635.34,140.33) and (638.02,137.64) .. (641.34,137.64) .. controls (644.65,137.64) and (647.34,140.33) .. (647.34,143.64) .. controls (647.34,146.95) and (644.65,149.64) .. (641.34,149.64) .. controls (638.02,149.64) and (635.34,146.95) .. (635.34,143.64) -- cycle ;
%Straight Lines [id:da6316923983247146] 
\draw    (641.34,101.32) -- (641.34,143.64) ;
%Shape: Circle [id:dp8312379086431322] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (635.34,101.32) .. controls (635.34,98.01) and (638.02,95.32) .. (641.34,95.32) .. controls (644.65,95.32) and (647.34,98.01) .. (647.34,101.32) .. controls (647.34,104.63) and (644.65,107.32) .. (641.34,107.32) .. controls (638.02,107.32) and (635.34,104.63) .. (635.34,101.32) -- cycle ;
%Shape: Circle [id:dp10380239003381764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (609.34,101.32) .. controls (609.34,98.01) and (612.02,95.32) .. (615.34,95.32) .. controls (618.65,95.32) and (621.34,98.01) .. (621.34,101.32) .. controls (621.34,104.63) and (618.65,107.32) .. (615.34,107.32) .. controls (612.02,107.32) and (609.34,104.63) .. (609.34,101.32) -- cycle ;
%Shape: Circle [id:dp6298370331396884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (424.6,59) .. controls (424.6,55.69) and (427.29,53) .. (430.6,53) .. controls (433.91,53) and (436.6,55.69) .. (436.6,59) .. controls (436.6,62.31) and (433.91,65) .. (430.6,65) .. controls (427.29,65) and (424.6,62.31) .. (424.6,59) -- cycle ;
%Shape: Circle [id:dp34196961940542625] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (675.34,59) .. controls (675.34,55.69) and (678.02,53) .. (681.34,53) .. controls (684.65,53) and (687.34,55.69) .. (687.34,59) .. controls (687.34,62.31) and (684.65,65) .. (681.34,65) .. controls (678.02,65) and (675.34,62.31) .. (675.34,59) -- cycle ;
%Shape: Circle [id:dp6808310598445928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (676.34,143.64) .. controls (676.34,140.33) and (679.02,137.64) .. (682.34,137.64) .. controls (685.65,137.64) and (688.34,140.33) .. (688.34,143.64) .. controls (688.34,146.95) and (685.65,149.64) .. (682.34,149.64) .. controls (679.02,149.64) and (676.34,146.95) .. (676.34,143.64) -- cycle ;
%Straight Lines [id:da46046584310418115] 
\draw    (27.34,190) -- (88,190) -- (138.66,190) -- (221.34,190) -- (353.34,190) ;
%Straight Lines [id:da5263755735280847] 
\draw    (26.34,232.32) -- (88,232.32) -- (161.34,232.32) -- (204.34,232.32) -- (245.34,232.32) -- (271.34,232.32) -- (354.34,232.32) ;
%Straight Lines [id:da24752779325562402] 
\draw    (25.34,274.64) -- (161.34,274.64) -- (312.34,274.64) -- (357.22,274.64) ;
%Shape: Circle [id:dp7887754462753565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (82.34,274.64) .. controls (82.34,271.33) and (85.02,268.64) .. (88.34,268.64) .. controls (91.65,268.64) and (94.34,271.33) .. (94.34,274.64) .. controls (94.34,277.95) and (91.65,280.64) .. (88.34,280.64) .. controls (85.02,280.64) and (82.34,277.95) .. (82.34,274.64) -- cycle ;
%Shape: Circle [id:dp7549411718832081] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (82,190) .. controls (82,186.69) and (84.69,184) .. (88,184) .. controls (91.31,184) and (94,186.69) .. (94,190) .. controls (94,193.31) and (91.31,196) .. (88,196) .. controls (84.69,196) and (82,193.31) .. (82,190) -- cycle ;
%Straight Lines [id:da6551053246881364] 
\draw    (88,190) -- (88,232.32) ;
%Shape: Circle [id:dp46990625303583156] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (82,232.32) .. controls (82,229.01) and (84.69,226.32) .. (88,226.32) .. controls (91.31,226.32) and (94,229.01) .. (94,232.32) .. controls (94,235.63) and (91.31,238.32) .. (88,238.32) .. controls (84.69,238.32) and (82,235.63) .. (82,232.32) -- cycle ;
%Shape: Circle [id:dp5223139227812049] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (132.66,232.32) .. controls (132.66,229.01) and (135.34,226.32) .. (138.66,226.32) .. controls (141.97,226.32) and (144.66,229.01) .. (144.66,232.32) .. controls (144.66,235.63) and (141.97,238.32) .. (138.66,238.32) .. controls (135.34,238.32) and (132.66,235.63) .. (132.66,232.32) -- cycle ;
%Straight Lines [id:da42187841828304795] 
\draw    (138.66,190) -- (138.66,232.32) ;
%Shape: Circle [id:dp3739924765983872] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (132.66,190) .. controls (132.66,186.69) and (135.34,184) .. (138.66,184) .. controls (141.97,184) and (144.66,186.69) .. (144.66,190) .. controls (144.66,193.31) and (141.97,196) .. (138.66,196) .. controls (135.34,196) and (132.66,193.31) .. (132.66,190) -- cycle ;
%Shape: Circle [id:dp2035302353333207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (155.34,274.64) .. controls (155.34,271.33) and (158.02,268.64) .. (161.34,268.64) .. controls (164.65,268.64) and (167.34,271.33) .. (167.34,274.64) .. controls (167.34,277.95) and (164.65,280.64) .. (161.34,280.64) .. controls (158.02,280.64) and (155.34,277.95) .. (155.34,274.64) -- cycle ;
%Straight Lines [id:da19953652569143088] 
\draw    (161.34,232.32) -- (161.34,274.64) ;
%Shape: Circle [id:dp3896213142462076] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (155.34,232.32) .. controls (155.34,229.01) and (158.02,226.32) .. (161.34,226.32) .. controls (164.65,226.32) and (167.34,229.01) .. (167.34,232.32) .. controls (167.34,235.63) and (164.65,238.32) .. (161.34,238.32) .. controls (158.02,238.32) and (155.34,235.63) .. (155.34,232.32) -- cycle ;
%Shape: Circle [id:dp5523749984485111] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (198.34,232.32) .. controls (198.34,229.01) and (201.02,226.32) .. (204.34,226.32) .. controls (207.65,226.32) and (210.34,229.01) .. (210.34,232.32) .. controls (210.34,235.63) and (207.65,238.32) .. (204.34,238.32) .. controls (201.02,238.32) and (198.34,235.63) .. (198.34,232.32) -- cycle ;
%Straight Lines [id:da6960638056931028] 
\draw    (204.34,232.32) -- (204.34,274.64) ;
%Shape: Circle [id:dp5070834148279407] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (198.34,274.64) .. controls (198.34,271.33) and (201.02,268.64) .. (204.34,268.64) .. controls (207.65,268.64) and (210.34,271.33) .. (210.34,274.64) .. controls (210.34,277.95) and (207.65,280.64) .. (204.34,280.64) .. controls (201.02,280.64) and (198.34,277.95) .. (198.34,274.64) -- cycle ;
%Shape: Circle [id:dp4423024005731778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (215.34,190) .. controls (215.34,186.69) and (218.02,184) .. (221.34,184) .. controls (224.65,184) and (227.34,186.69) .. (227.34,190) .. controls (227.34,193.31) and (224.65,196) .. (221.34,196) .. controls (218.02,196) and (215.34,193.31) .. (215.34,190) -- cycle ;
%Straight Lines [id:da24208210792776808] 
\draw    (221.34,190) -- (221.34,232.32) ;
%Shape: Circle [id:dp011310576251543525] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (215.34,232.32) .. controls (215.34,229.01) and (218.02,226.32) .. (221.34,226.32) .. controls (224.65,226.32) and (227.34,229.01) .. (227.34,232.32) .. controls (227.34,235.63) and (224.65,238.32) .. (221.34,238.32) .. controls (218.02,238.32) and (215.34,235.63) .. (215.34,232.32) -- cycle ;
%Shape: Circle [id:dp6711013123701667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (265.34,274.64) .. controls (265.34,271.33) and (268.02,268.64) .. (271.34,268.64) .. controls (274.65,268.64) and (277.34,271.33) .. (277.34,274.64) .. controls (277.34,277.95) and (274.65,280.64) .. (271.34,280.64) .. controls (268.02,280.64) and (265.34,277.95) .. (265.34,274.64) -- cycle ;
%Straight Lines [id:da9478516516643342] 
\draw    (271.34,232.32) -- (271.34,274.64) ;
%Shape: Circle [id:dp11991358356231441] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (265.34,232.32) .. controls (265.34,229.01) and (268.02,226.32) .. (271.34,226.32) .. controls (274.65,226.32) and (277.34,229.01) .. (277.34,232.32) .. controls (277.34,235.63) and (274.65,238.32) .. (271.34,238.32) .. controls (268.02,238.32) and (265.34,235.63) .. (265.34,232.32) -- cycle ;
%Shape: Circle [id:dp834126046957197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (239.34,232.32) .. controls (239.34,229.01) and (242.02,226.32) .. (245.34,226.32) .. controls (248.65,226.32) and (251.34,229.01) .. (251.34,232.32) .. controls (251.34,235.63) and (248.65,238.32) .. (245.34,238.32) .. controls (242.02,238.32) and (239.34,235.63) .. (239.34,232.32) -- cycle ;
%Shape: Circle [id:dp03959614787107735] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (54.6,190) .. controls (54.6,186.69) and (57.29,184) .. (60.6,184) .. controls (63.91,184) and (66.6,186.69) .. (66.6,190) .. controls (66.6,193.31) and (63.91,196) .. (60.6,196) .. controls (57.29,196) and (54.6,193.31) .. (54.6,190) -- cycle ;
%Shape: Circle [id:dp6518771389903196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (305.34,190) .. controls (305.34,186.69) and (308.02,184) .. (311.34,184) .. controls (314.65,184) and (317.34,186.69) .. (317.34,190) .. controls (317.34,193.31) and (314.65,196) .. (311.34,196) .. controls (308.02,196) and (305.34,193.31) .. (305.34,190) -- cycle ;
%Shape: Circle [id:dp7890609865839509] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (306.34,274.64) .. controls (306.34,271.33) and (309.02,268.64) .. (312.34,268.64) .. controls (315.65,268.64) and (318.34,271.33) .. (318.34,274.64) .. controls (318.34,277.95) and (315.65,280.64) .. (312.34,280.64) .. controls (309.02,280.64) and (306.34,277.95) .. (306.34,274.64) -- cycle ;
%Straight Lines [id:da6931235270250422] 
\draw    (401.34,189) -- (462,189) -- (512.66,189) -- (595.34,189) -- (727.34,189) ;
%Straight Lines [id:da9195963767329332] 
\draw    (400.34,231.32) -- (462,231.32) -- (535.34,231.32) -- (578.34,231.32) -- (619.34,231.32) -- (645.34,231.32) -- (728.34,231.32) ;
%Straight Lines [id:da5313600875179854] 
\draw    (399.34,273.64) -- (535.34,273.64) -- (686.34,273.64) -- (731.22,273.64) ;
%Shape: Circle [id:dp07554389449917698] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (456.34,273.64) .. controls (456.34,270.33) and (459.02,267.64) .. (462.34,267.64) .. controls (465.65,267.64) and (468.34,270.33) .. (468.34,273.64) .. controls (468.34,276.95) and (465.65,279.64) .. (462.34,279.64) .. controls (459.02,279.64) and (456.34,276.95) .. (456.34,273.64) -- cycle ;
%Shape: Circle [id:dp026707742991542993] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (456,189) .. controls (456,185.69) and (458.69,183) .. (462,183) .. controls (465.31,183) and (468,185.69) .. (468,189) .. controls (468,192.31) and (465.31,195) .. (462,195) .. controls (458.69,195) and (456,192.31) .. (456,189) -- cycle ;
%Straight Lines [id:da08315362919271085] 
\draw    (462,189) -- (462,231.32) ;
%Shape: Circle [id:dp7791143406929126] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (456,231.32) .. controls (456,228.01) and (458.69,225.32) .. (462,225.32) .. controls (465.31,225.32) and (468,228.01) .. (468,231.32) .. controls (468,234.63) and (465.31,237.32) .. (462,237.32) .. controls (458.69,237.32) and (456,234.63) .. (456,231.32) -- cycle ;
%Shape: Circle [id:dp7766516970492503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (506.66,231.32) .. controls (506.66,228.01) and (509.34,225.32) .. (512.66,225.32) .. controls (515.97,225.32) and (518.66,228.01) .. (518.66,231.32) .. controls (518.66,234.63) and (515.97,237.32) .. (512.66,237.32) .. controls (509.34,237.32) and (506.66,234.63) .. (506.66,231.32) -- cycle ;
%Straight Lines [id:da7867786181368656] 
\draw    (512.66,189) -- (512.66,231.32) ;
%Shape: Circle [id:dp6244842250117307] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (506.66,189) .. controls (506.66,185.69) and (509.34,183) .. (512.66,183) .. controls (515.97,183) and (518.66,185.69) .. (518.66,189) .. controls (518.66,192.31) and (515.97,195) .. (512.66,195) .. controls (509.34,195) and (506.66,192.31) .. (506.66,189) -- cycle ;
%Shape: Circle [id:dp2532010325686255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (529.34,273.64) .. controls (529.34,270.33) and (532.02,267.64) .. (535.34,267.64) .. controls (538.65,267.64) and (541.34,270.33) .. (541.34,273.64) .. controls (541.34,276.95) and (538.65,279.64) .. (535.34,279.64) .. controls (532.02,279.64) and (529.34,276.95) .. (529.34,273.64) -- cycle ;
%Straight Lines [id:da051318683371442964] 
\draw    (535.34,231.32) -- (535.34,273.64) ;
%Shape: Circle [id:dp46944462060148795] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (529.34,231.32) .. controls (529.34,228.01) and (532.02,225.32) .. (535.34,225.32) .. controls (538.65,225.32) and (541.34,228.01) .. (541.34,231.32) .. controls (541.34,234.63) and (538.65,237.32) .. (535.34,237.32) .. controls (532.02,237.32) and (529.34,234.63) .. (529.34,231.32) -- cycle ;
%Shape: Circle [id:dp6030922350260578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (572.34,231.32) .. controls (572.34,228.01) and (575.02,225.32) .. (578.34,225.32) .. controls (581.65,225.32) and (584.34,228.01) .. (584.34,231.32) .. controls (584.34,234.63) and (581.65,237.32) .. (578.34,237.32) .. controls (575.02,237.32) and (572.34,234.63) .. (572.34,231.32) -- cycle ;
%Straight Lines [id:da8942746739041024] 
\draw    (578.34,231.32) -- (578.34,273.64) ;
%Shape: Circle [id:dp8845840366330501] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (572.34,273.64) .. controls (572.34,270.33) and (575.02,267.64) .. (578.34,267.64) .. controls (581.65,267.64) and (584.34,270.33) .. (584.34,273.64) .. controls (584.34,276.95) and (581.65,279.64) .. (578.34,279.64) .. controls (575.02,279.64) and (572.34,276.95) .. (572.34,273.64) -- cycle ;
%Shape: Circle [id:dp5796733470182672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (589.34,189) .. controls (589.34,185.69) and (592.02,183) .. (595.34,183) .. controls (598.65,183) and (601.34,185.69) .. (601.34,189) .. controls (601.34,192.31) and (598.65,195) .. (595.34,195) .. controls (592.02,195) and (589.34,192.31) .. (589.34,189) -- cycle ;
%Straight Lines [id:da3329881325179743] 
\draw    (595.34,189) -- (595.34,231.32) ;
%Shape: Circle [id:dp1390432001020253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (589.34,231.32) .. controls (589.34,228.01) and (592.02,225.32) .. (595.34,225.32) .. controls (598.65,225.32) and (601.34,228.01) .. (601.34,231.32) .. controls (601.34,234.63) and (598.65,237.32) .. (595.34,237.32) .. controls (592.02,237.32) and (589.34,234.63) .. (589.34,231.32) -- cycle ;
%Shape: Circle [id:dp8482290315555647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (639.34,273.64) .. controls (639.34,270.33) and (642.02,267.64) .. (645.34,267.64) .. controls (648.65,267.64) and (651.34,270.33) .. (651.34,273.64) .. controls (651.34,276.95) and (648.65,279.64) .. (645.34,279.64) .. controls (642.02,279.64) and (639.34,276.95) .. (639.34,273.64) -- cycle ;
%Straight Lines [id:da05024057190812725] 
\draw    (645.34,231.32) -- (645.34,273.64) ;
%Shape: Circle [id:dp22308291426670757] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (639.34,231.32) .. controls (639.34,228.01) and (642.02,225.32) .. (645.34,225.32) .. controls (648.65,225.32) and (651.34,228.01) .. (651.34,231.32) .. controls (651.34,234.63) and (648.65,237.32) .. (645.34,237.32) .. controls (642.02,237.32) and (639.34,234.63) .. (639.34,231.32) -- cycle ;
%Shape: Circle [id:dp7680047634360061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (613.34,231.32) .. controls (613.34,228.01) and (616.02,225.32) .. (619.34,225.32) .. controls (622.65,225.32) and (625.34,228.01) .. (625.34,231.32) .. controls (625.34,234.63) and (622.65,237.32) .. (619.34,237.32) .. controls (616.02,237.32) and (613.34,234.63) .. (613.34,231.32) -- cycle ;
%Shape: Circle [id:dp9145030608663437] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (428.6,189) .. controls (428.6,185.69) and (431.29,183) .. (434.6,183) .. controls (437.91,183) and (440.6,185.69) .. (440.6,189) .. controls (440.6,192.31) and (437.91,195) .. (434.6,195) .. controls (431.29,195) and (428.6,192.31) .. (428.6,189) -- cycle ;
%Shape: Circle [id:dp9291633481011433] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (679.34,189) .. controls (679.34,185.69) and (682.02,183) .. (685.34,183) .. controls (688.65,183) and (691.34,185.69) .. (691.34,189) .. controls (691.34,192.31) and (688.65,195) .. (685.34,195) .. controls (682.02,195) and (679.34,192.31) .. (679.34,189) -- cycle ;
%Shape: Circle [id:dp30595587199364993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (680.34,273.64) .. controls (680.34,270.33) and (683.02,267.64) .. (686.34,267.64) .. controls (689.65,267.64) and (692.34,270.33) .. (692.34,273.64) .. controls (692.34,276.95) and (689.65,279.64) .. (686.34,279.64) .. controls (683.02,279.64) and (680.34,276.95) .. (680.34,273.64) -- cycle ;
%Flowchart: Collate [id:dp9285534755816811] 
\draw  [color={rgb, 255:red, 44; green, 73; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (225.46,76.55) -- (225.58,85.55) -- (209.1,76.77) -- (209.21,85.77) -- cycle ;
%Curve Lines [id:da4405485198254022] 
\draw [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (217.34,81.16) .. controls (234.44,64.14) and (286.44,62.14) .. (353.44,64.14) ;
\draw [shift={(291.9,63.89)}, rotate = 177.67] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da9977059930966019] 
\draw [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (217.34,81.16) .. controls (232.44,110.14) and (309.44,107.14) .. (348.44,108.14) ;
\draw [shift={(287.39,106.39)}, rotate = 184.6] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Flowchart: Collate [id:dp9224404281943359] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (327.88,182.28) -- (336.88,182.32) -- (327.79,198.64) -- (336.79,198.69) -- cycle ;
%Curve Lines [id:da9242598502542584] 
\draw [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (641.34,122.48) .. controls (636.05,143.51) and (613.67,150) .. (574.34,149.64) .. controls (535,149.28) and (532.67,127) .. (519.67,105) .. controls (506.67,83) and (509.12,75.72) .. (490.18,68.58) .. controls (471.24,61.43) and (439.53,65.08) .. (398.18,65.58) ;
\draw [shift={(605.15,147.91)}, rotate = 349.67] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(534.12,131.5)}, rotate = 52.03] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(504.03,77.03)}, rotate = 54.09] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(436.37,64.54)}, rotate = 358.42] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da1280117816116153] 
\draw [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (641.34,122.48) .. controls (632.33,100.87) and (585.33,106.87) .. (562.08,106.59) .. controls (538.84,106.31) and (520.29,137.4) .. (513.29,146.4) .. controls (506.29,155.4) and (477.29,154.4) .. (396.29,152.4) ;
\draw [shift={(596.46,106.06)}, rotate = 1.76] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(528.18,126.79)}, rotate = 312.45] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(447.76,153.57)}, rotate = 0.85] [color={rgb, 255:red, 62; green, 76; blue, 230 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Flowchart: Collate [id:dp13518461060093911] 
\draw  [color={rgb, 255:red, 44; green, 73; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (649.46,117.87) -- (649.58,126.87) -- (633.1,118.09) -- (633.21,127.09) -- cycle ;
%Curve Lines [id:da4525694799199843] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (332.34,190.48) .. controls (325.55,211.61) and (140.77,183.71) .. (138.66,211.16) .. controls (136.55,238.61) and (123.55,239.61) .. (27.55,237.61) ;
\draw [shift={(226.66,198.32)}, rotate = 1.02] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(82.41,238.22)}, rotate = 359.01] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Flowchart: Collate [id:dp37681771897812444] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (682.38,223.12) -- (691.38,223.16) -- (682.29,239.48) -- (691.29,239.53) -- cycle ;
%Curve Lines [id:da40528425690764747] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (686.84,231.32) .. controls (680.05,252.45) and (650.75,232.9) .. (645.34,252.48) .. controls (639.92,272.06) and (603.92,268.06) .. (578.34,267.64) .. controls (552.75,267.22) and (530.39,254.26) .. (512.66,210.16) .. controls (494.92,166.06) and (418.62,182.07) .. (402.92,178.06) ;
\draw [shift={(658.3,242.82)}, rotate = 356.99] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(606.85,268.24)}, rotate = 358.35] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(531.37,243.93)}, rotate = 49.43] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(455.63,178.96)}, rotate = 5.46] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da4792077230260957] 
\draw    (233.34,313) -- (294,313) -- (344.66,313) -- (427.34,313) -- (559.34,313) ;
%Straight Lines [id:da9501055290402811] 
\draw    (232.34,355.32) -- (294,355.32) -- (367.34,355.32) -- (410.34,355.32) -- (451.34,355.32) -- (477.34,355.32) -- (560.34,355.32) ;
%Straight Lines [id:da7031420784564585] 
\draw    (231.34,397.64) -- (367.34,397.64) -- (518.34,397.64) -- (563.22,397.64) ;
%Shape: Circle [id:dp34476204493181506] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (288.34,397.64) .. controls (288.34,394.33) and (291.02,391.64) .. (294.34,391.64) .. controls (297.65,391.64) and (300.34,394.33) .. (300.34,397.64) .. controls (300.34,400.95) and (297.65,403.64) .. (294.34,403.64) .. controls (291.02,403.64) and (288.34,400.95) .. (288.34,397.64) -- cycle ;
%Shape: Circle [id:dp6814535382646448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (288,313) .. controls (288,309.69) and (290.69,307) .. (294,307) .. controls (297.31,307) and (300,309.69) .. (300,313) .. controls (300,316.31) and (297.31,319) .. (294,319) .. controls (290.69,319) and (288,316.31) .. (288,313) -- cycle ;
%Straight Lines [id:da867440909720435] 
\draw    (294,313) -- (294,355.32) ;
%Shape: Circle [id:dp6442918711275607] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (288,355.32) .. controls (288,352.01) and (290.69,349.32) .. (294,349.32) .. controls (297.31,349.32) and (300,352.01) .. (300,355.32) .. controls (300,358.63) and (297.31,361.32) .. (294,361.32) .. controls (290.69,361.32) and (288,358.63) .. (288,355.32) -- cycle ;
%Shape: Circle [id:dp3340289087282391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (338.66,355.32) .. controls (338.66,352.01) and (341.34,349.32) .. (344.66,349.32) .. controls (347.97,349.32) and (350.66,352.01) .. (350.66,355.32) .. controls (350.66,358.63) and (347.97,361.32) .. (344.66,361.32) .. controls (341.34,361.32) and (338.66,358.63) .. (338.66,355.32) -- cycle ;
%Straight Lines [id:da15917287500824728] 
\draw    (344.66,313) -- (344.66,355.32) ;
%Shape: Circle [id:dp22326005633034496] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (338.66,313) .. controls (338.66,309.69) and (341.34,307) .. (344.66,307) .. controls (347.97,307) and (350.66,309.69) .. (350.66,313) .. controls (350.66,316.31) and (347.97,319) .. (344.66,319) .. controls (341.34,319) and (338.66,316.31) .. (338.66,313) -- cycle ;
%Shape: Circle [id:dp2070625084635992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (361.34,397.64) .. controls (361.34,394.33) and (364.02,391.64) .. (367.34,391.64) .. controls (370.65,391.64) and (373.34,394.33) .. (373.34,397.64) .. controls (373.34,400.95) and (370.65,403.64) .. (367.34,403.64) .. controls (364.02,403.64) and (361.34,400.95) .. (361.34,397.64) -- cycle ;
%Straight Lines [id:da8902610521670165] 
\draw    (367.34,355.32) -- (367.34,397.64) ;
%Shape: Circle [id:dp6587269588642477] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (361.34,355.32) .. controls (361.34,352.01) and (364.02,349.32) .. (367.34,349.32) .. controls (370.65,349.32) and (373.34,352.01) .. (373.34,355.32) .. controls (373.34,358.63) and (370.65,361.32) .. (367.34,361.32) .. controls (364.02,361.32) and (361.34,358.63) .. (361.34,355.32) -- cycle ;
%Shape: Circle [id:dp7875619982007082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (404.34,355.32) .. controls (404.34,352.01) and (407.02,349.32) .. (410.34,349.32) .. controls (413.65,349.32) and (416.34,352.01) .. (416.34,355.32) .. controls (416.34,358.63) and (413.65,361.32) .. (410.34,361.32) .. controls (407.02,361.32) and (404.34,358.63) .. (404.34,355.32) -- cycle ;
%Straight Lines [id:da669358673385815] 
\draw    (410.34,355.32) -- (410.34,397.64) ;
%Shape: Circle [id:dp7486342294858538] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (404.34,397.64) .. controls (404.34,394.33) and (407.02,391.64) .. (410.34,391.64) .. controls (413.65,391.64) and (416.34,394.33) .. (416.34,397.64) .. controls (416.34,400.95) and (413.65,403.64) .. (410.34,403.64) .. controls (407.02,403.64) and (404.34,400.95) .. (404.34,397.64) -- cycle ;
%Shape: Circle [id:dp6047848563998692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (421.34,313) .. controls (421.34,309.69) and (424.02,307) .. (427.34,307) .. controls (430.65,307) and (433.34,309.69) .. (433.34,313) .. controls (433.34,316.31) and (430.65,319) .. (427.34,319) .. controls (424.02,319) and (421.34,316.31) .. (421.34,313) -- cycle ;
%Straight Lines [id:da784859182388269] 
\draw    (427.34,313) -- (427.34,355.32) ;
%Shape: Circle [id:dp2444018071124191] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (421.34,355.32) .. controls (421.34,352.01) and (424.02,349.32) .. (427.34,349.32) .. controls (430.65,349.32) and (433.34,352.01) .. (433.34,355.32) .. controls (433.34,358.63) and (430.65,361.32) .. (427.34,361.32) .. controls (424.02,361.32) and (421.34,358.63) .. (421.34,355.32) -- cycle ;
%Shape: Circle [id:dp9368745989722255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (471.34,397.64) .. controls (471.34,394.33) and (474.02,391.64) .. (477.34,391.64) .. controls (480.65,391.64) and (483.34,394.33) .. (483.34,397.64) .. controls (483.34,400.95) and (480.65,403.64) .. (477.34,403.64) .. controls (474.02,403.64) and (471.34,400.95) .. (471.34,397.64) -- cycle ;
%Straight Lines [id:da8546251020507741] 
\draw    (477.34,355.32) -- (477.34,397.64) ;
%Shape: Circle [id:dp1534927108753842] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (471.34,355.32) .. controls (471.34,352.01) and (474.02,349.32) .. (477.34,349.32) .. controls (480.65,349.32) and (483.34,352.01) .. (483.34,355.32) .. controls (483.34,358.63) and (480.65,361.32) .. (477.34,361.32) .. controls (474.02,361.32) and (471.34,358.63) .. (471.34,355.32) -- cycle ;
%Shape: Circle [id:dp3355812351007744] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (445.34,355.32) .. controls (445.34,352.01) and (448.02,349.32) .. (451.34,349.32) .. controls (454.65,349.32) and (457.34,352.01) .. (457.34,355.32) .. controls (457.34,358.63) and (454.65,361.32) .. (451.34,361.32) .. controls (448.02,361.32) and (445.34,358.63) .. (445.34,355.32) -- cycle ;
%Shape: Circle [id:dp5054226570180448] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (260.6,313) .. controls (260.6,309.69) and (263.29,307) .. (266.6,307) .. controls (269.91,307) and (272.6,309.69) .. (272.6,313) .. controls (272.6,316.31) and (269.91,319) .. (266.6,319) .. controls (263.29,319) and (260.6,316.31) .. (260.6,313) -- cycle ;
%Shape: Circle [id:dp5993405428395224] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (511.34,313) .. controls (511.34,309.69) and (514.02,307) .. (517.34,307) .. controls (520.65,307) and (523.34,309.69) .. (523.34,313) .. controls (523.34,316.31) and (520.65,319) .. (517.34,319) .. controls (514.02,319) and (511.34,316.31) .. (511.34,313) -- cycle ;
%Shape: Circle [id:dp3479333113046168] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (512.34,397.64) .. controls (512.34,394.33) and (515.02,391.64) .. (518.34,391.64) .. controls (521.65,391.64) and (524.34,394.33) .. (524.34,397.64) .. controls (524.34,400.95) and (521.65,403.64) .. (518.34,403.64) .. controls (515.02,403.64) and (512.34,400.95) .. (512.34,397.64) -- cycle ;
%Flowchart: Collate [id:dp26697671664618494] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (536.32,389.44) -- (545.32,389.48) -- (536.23,405.8) -- (545.23,405.85) -- cycle ;
%Curve Lines [id:da013170929527147046] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (541.24,392.46) .. controls (499.13,393.81) and (487.67,392) .. (477.34,376.48) .. controls (467,360.96) and (459.24,360.46) .. (418.24,360.46) .. controls (377.24,360.46) and (375.8,367.13) .. (367.34,376.48) .. controls (358.87,385.83) and (341.88,395.89) .. (326.88,400.89) .. controls (311.88,405.89) and (278.88,403.89) .. (229.88,402.89) ;
\draw [shift={(498.82,391.12)}, rotate = 8.9] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(442.51,360.74)}, rotate = 3.24] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(382.68,364.15)}, rotate = 344.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(341.55,394.72)}, rotate = 331.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(270.19,403.85)}, rotate = 1.17] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;

% Text Node
\draw (232.6,70.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{q}\textcolor[rgb]{0.22,0.33,0.88}{_{3}}$};
% Text Node
\draw (13,49.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (13,92.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (11,135.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (387,48.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (387,91.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (385,134.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (17,179.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (17,222.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (15,265.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (391,178.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (391,221.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (389,264.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (282.6,76.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{1}$};
% Text Node
\draw (596.6,116.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{1}$};
% Text Node
\draw (549.6,117.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{1}$};
% Text Node
\draw (447.6,115.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{-1}$};
% Text Node
\draw (474.6,73.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{-1}$};
% Text Node
\draw (416.6,73.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{-1}$};
% Text Node
\draw (656.6,111.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{p}\textcolor[rgb]{0.22,0.33,0.88}{_{3}}$};
% Text Node
\draw (382.34,60.72) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{-}$};
% Text Node
\draw (378.34,149.72) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{+}$};
% Text Node
\draw (350,97.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{+}$};
% Text Node
\draw (343.34,62.72) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{-}$};
% Text Node
\draw (223,302.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (223,345.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (221,388.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (285.6,205.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{1}$};
% Text Node
\draw (232.6,245.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{1}$};
% Text Node
\draw (308.6,242.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{1}$};
% Text Node
\draw (181.6,204.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{1}$};
% Text Node
\draw (178.6,245.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{1}$};
% Text Node
\draw (106.6,244.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{1}$};
% Text Node
\draw (684.29,242.88) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{1}$};
% Text Node
\draw (443.6,241.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{1}$};
% Text Node
\draw (424.6,200.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{1}$};
% Text Node
\draw (481.6,202.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{1}$};
% Text Node
\draw (435.6,370.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{1}$};
% Text Node
\draw (385.6,369.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{1}$};
% Text Node
\draw (20,240.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{+}$};
% Text Node
\draw (381,169.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{+}$};
% Text Node
\draw (216,399.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{+}$};
% Text Node
\draw (324,159.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d^{-1}_1}$};
% Text Node
\draw (680,203.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d^{-1}_2}$};
% Text Node
\draw (533,371.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d^{-1}_3}$};


\end{tikzpicture}
\end{document}


==> figures/fence_face_to_gen_minor.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da48813904849554846] 
\draw    (49.46,69.33) -- (67.94,69.33) -- (196.23,69.33) -- (283.5,69.33) ;
%Straight Lines [id:da8633148372536823] 
\draw    (90.38,69.33) -- (90.38,104.23) ;
%Straight Lines [id:da2531752336013302] 
\draw    (49.46,104.23) -- (67.94,104.23) -- (121.15,104.23) -- (147.03,104.23) -- (176.55,104.23) -- (211.58,104.23) -- (227.15,104.23) -- (282.09,104.23) ;
%Straight Lines [id:da638844961247585] 
\draw    (121.15,69.33) -- (121.15,104.23) ;
%Straight Lines [id:da9485333107828713] 
\draw    (49.46,139.14) -- (89.66,139.14) -- (254.11,139.14) -- (282.09,139.14) ;
%Shape: Ellipse [id:dp5121527161174997] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (63.77,69.33) .. controls (63.77,67.03) and (65.64,65.16) .. (67.94,65.16) .. controls (70.23,65.16) and (72.1,67.03) .. (72.1,69.33) .. controls (72.1,71.62) and (70.23,73.49) .. (67.94,73.49) .. controls (65.64,73.49) and (63.77,71.62) .. (63.77,69.33) -- cycle ;
%Shape: Ellipse [id:dp29107439121541945] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (116.99,69.33) .. controls (116.99,67.03) and (118.85,65.16) .. (121.15,65.16) .. controls (123.45,65.16) and (125.31,67.03) .. (125.31,69.33) .. controls (125.31,71.62) and (123.45,73.49) .. (121.15,73.49) .. controls (118.85,73.49) and (116.99,71.62) .. (116.99,69.33) -- cycle ;
%Shape: Ellipse [id:dp6511775437627007] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (86.22,69.33) .. controls (86.22,67.03) and (88.08,65.16) .. (90.38,65.16) .. controls (92.68,65.16) and (94.54,67.03) .. (94.54,69.33) .. controls (94.54,71.62) and (92.68,73.49) .. (90.38,73.49) .. controls (88.08,73.49) and (86.22,71.62) .. (86.22,69.33) -- cycle ;
%Straight Lines [id:da05316358211841776] 
\draw    (143.51,104.23) -- (143.51,139.14) ;
%Shape: Ellipse [id:dp5399004074132623] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (86.22,104.23) .. controls (86.22,101.93) and (88.08,100.07) .. (90.38,100.07) .. controls (92.68,100.07) and (94.54,101.93) .. (94.54,104.23) .. controls (94.54,106.53) and (92.68,108.39) .. (90.38,108.39) .. controls (88.08,108.39) and (86.22,106.53) .. (86.22,104.23) -- cycle ;
%Shape: Ellipse [id:dp03655166285523148] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (116.99,104.23) .. controls (116.99,101.93) and (118.85,100.07) .. (121.15,100.07) .. controls (123.45,100.07) and (125.31,101.93) .. (125.31,104.23) .. controls (125.31,106.53) and (123.45,108.39) .. (121.15,108.39) .. controls (118.85,108.39) and (116.99,106.53) .. (116.99,104.23) -- cycle ;
%Shape: Circle [id:dp28652010238184145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (139.35,139.14) .. controls (139.35,136.84) and (141.21,134.98) .. (143.51,134.98) .. controls (145.81,134.98) and (147.68,136.84) .. (147.68,139.14) .. controls (147.68,141.44) and (145.81,143.3) .. (143.51,143.3) .. controls (141.21,143.3) and (139.35,141.44) .. (139.35,139.14) -- cycle ;
%Straight Lines [id:da8093659011104632] 
\draw    (173.73,104.23) -- (173.73,139.14) ;
%Straight Lines [id:da3450607495732294] 
\draw    (196.23,69.33) -- (196.23,104.23) ;
%Straight Lines [id:da15440454283689253] 
\draw    (227.15,104.23) -- (227.15,139.14) ;
%Shape: Ellipse [id:dp9250535030442122] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (139.35,104.23) .. controls (139.35,101.93) and (141.21,100.07) .. (143.51,100.07) .. controls (145.81,100.07) and (147.68,101.93) .. (147.68,104.23) .. controls (147.68,106.53) and (145.81,108.39) .. (143.51,108.39) .. controls (141.21,108.39) and (139.35,106.53) .. (139.35,104.23) -- cycle ;
%Shape: Ellipse [id:dp10159039169012107] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (169.57,139.14) .. controls (169.57,136.84) and (171.44,134.98) .. (173.73,134.98) .. controls (176.03,134.98) and (177.9,136.84) .. (177.9,139.14) .. controls (177.9,141.44) and (176.03,143.3) .. (173.73,143.3) .. controls (171.44,143.3) and (169.57,141.44) .. (169.57,139.14) -- cycle ;
%Shape: Circle [id:dp7367177709422779] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (222.99,104.23) .. controls (222.99,101.93) and (224.85,100.07) .. (227.15,100.07) .. controls (229.45,100.07) and (231.31,101.93) .. (231.31,104.23) .. controls (231.31,106.53) and (229.45,108.39) .. (227.15,108.39) .. controls (224.85,108.39) and (222.99,106.53) .. (222.99,104.23) -- cycle ;
%Shape: Circle [id:dp6039277653545467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (169.57,104.23) .. controls (169.57,101.93) and (171.44,100.07) .. (173.73,100.07) .. controls (176.03,100.07) and (177.9,101.93) .. (177.9,104.23) .. controls (177.9,106.53) and (176.03,108.39) .. (173.73,108.39) .. controls (171.44,108.39) and (169.57,106.53) .. (169.57,104.23) -- cycle ;
%Shape: Ellipse [id:dp43875029353713924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (192.06,69.33) .. controls (192.06,67.03) and (193.93,65.16) .. (196.23,65.16) .. controls (198.52,65.16) and (200.39,67.03) .. (200.39,69.33) .. controls (200.39,71.62) and (198.52,73.49) .. (196.23,73.49) .. controls (193.93,73.49) and (192.06,71.62) .. (192.06,69.33) -- cycle ;
%Shape: Circle [id:dp9831817709893648] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (192.06,104.23) .. controls (192.06,101.93) and (193.93,100.07) .. (196.23,100.07) .. controls (198.52,100.07) and (200.39,101.93) .. (200.39,104.23) .. controls (200.39,106.53) and (198.52,108.39) .. (196.23,108.39) .. controls (193.93,108.39) and (192.06,106.53) .. (192.06,104.23) -- cycle ;
%Shape: Ellipse [id:dp7559380783053369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (222.99,139.14) .. controls (222.99,136.84) and (224.85,134.98) .. (227.15,134.98) .. controls (229.45,134.98) and (231.31,136.84) .. (231.31,139.14) .. controls (231.31,141.44) and (229.45,143.3) .. (227.15,143.3) .. controls (224.85,143.3) and (222.99,141.44) .. (222.99,139.14) -- cycle ;
%Shape: Ellipse [id:dp3043819093465042] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (85.49,139.14) .. controls (85.49,136.84) and (87.36,134.98) .. (89.66,134.98) .. controls (91.95,134.98) and (93.82,136.84) .. (93.82,139.14) .. controls (93.82,141.44) and (91.95,143.3) .. (89.66,143.3) .. controls (87.36,143.3) and (85.49,141.44) .. (85.49,139.14) -- cycle ;
%Shape: Circle [id:dp7580794015537317] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (235.7,69.33) .. controls (235.7,67.03) and (237.56,65.16) .. (239.86,65.16) .. controls (242.16,65.16) and (244.03,67.03) .. (244.03,69.33) .. controls (244.03,71.62) and (242.16,73.49) .. (239.86,73.49) .. controls (237.56,73.49) and (235.7,71.62) .. (235.7,69.33) -- cycle ;
%Shape: Ellipse [id:dp9874584359475643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (249.95,139.14) .. controls (249.95,136.84) and (251.82,134.98) .. (254.11,134.98) .. controls (256.41,134.98) and (258.28,136.84) .. (258.28,139.14) .. controls (258.28,141.44) and (256.41,143.3) .. (254.11,143.3) .. controls (251.82,143.3) and (249.95,141.44) .. (249.95,139.14) -- cycle ;
%Shape: Ellipse [id:dp17539840007605145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (207.42,104.23) .. controls (207.42,101.93) and (209.28,100.07) .. (211.58,100.07) .. controls (213.88,100.07) and (215.74,101.93) .. (215.74,104.23) .. controls (215.74,106.53) and (213.88,108.39) .. (211.58,108.39) .. controls (209.28,108.39) and (207.42,106.53) .. (207.42,104.23) -- cycle ;
%Straight Lines [id:da4358453465372314] 
\draw    (363,62) -- (410.92,62) ;
\draw [shift={(412.92,62)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5204102934687181] 
\draw    (362,139) -- (411.92,139) ;
\draw [shift={(413.92,139)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6801278224324782] 
\draw    (346,72) -- (346,126) ;
%Straight Lines [id:da7416834902714995] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (133,35) -- (133,162.77) ;
%Straight Lines [id:da5509514152783201] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (185,35) -- (185,162.77) ;
%Straight Lines [id:da46671016699512036] 
\draw    (447,63) -- (494.92,63) ;
\draw [shift={(496.92,63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17606993157684836] 
\draw    (532,63) -- (579.92,63) ;
\draw [shift={(581.92,63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da775820822279078] 
\draw    (444,139) -- (493.92,139) ;
\draw [shift={(495.92,139)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da602125611403867] 
\draw    (530,139) -- (579.92,139) ;
\draw [shift={(581.92,139)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1954650932568176] 
\draw    (596,74) -- (596,128) ;
%Straight Lines [id:da36437071379544517] 
\draw    (359,70) -- (414.67,125.67) ;
%Straight Lines [id:da6848779266178643] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (426,71) -- (426,125) ;
%Straight Lines [id:da9917064816330757] 
\draw    (500,73) -- (444,129) ;
%Straight Lines [id:da7700868182754608] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (513,73) -- (513,127) ;
%Straight Lines [id:da7328559601074724] 
\draw    (528,71) -- (583,126) ;

% Text Node
\draw (32.92,62.43) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (33.62,96.16) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (32.92,129.2) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (335,49.4) node [anchor=north west][inner sep=0.75pt]    {$A^{0}$};
% Text Node
\draw (337,128.4) node [anchor=north west][inner sep=0.75pt]    {$A_{0}$};
% Text Node
\draw (419,50.4) node [anchor=north west][inner sep=0.75pt]    {$A^{1}$};
% Text Node
\draw (504,50.4) node [anchor=north west][inner sep=0.75pt]    {$A^{2}$};
% Text Node
\draw (588,52.4) node [anchor=north west][inner sep=0.75pt]    {$A^{3}$};
% Text Node
\draw (419,128.4) node [anchor=north west][inner sep=0.75pt]    {$A_{1}$};
% Text Node
\draw (504,129.4) node [anchor=north west][inner sep=0.75pt]    {$A_{2}$};
% Text Node
\draw (585,128.4) node [anchor=north west][inner sep=0.75pt]    {$A_{3}$};
% Text Node
\draw (378,43) node [anchor=north west][inner sep=0.75pt]    {$s_{1}$};
% Text Node
\draw (376,143.4) node [anchor=north west][inner sep=0.75pt]    {$s_{1}$};
% Text Node
\draw (457,43) node [anchor=north west][inner sep=0.75pt]    {$s_{2}$};
% Text Node
\draw (549,144.4) node [anchor=north west][inner sep=0.75pt]    {$s_{1}$};
% Text Node
\draw (544,43) node [anchor=north west][inner sep=0.75pt]    {$s_{2}$};
% Text Node
\draw (462,142.4) node [anchor=north west][inner sep=0.75pt]    {$s_{2}$};
% Text Node
\draw (150,77.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\binom{1}{2}}$};


\end{tikzpicture}
\end{document}


==> figures/fence_quiver_example.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3952024683039862] 
\draw    (88,105) -- (114.29,105) -- (296.82,105) -- (421,105) ;
%Straight Lines [id:da7214514627270164] 
\draw    (146.22,105) -- (146.22,154.67) ;
%Straight Lines [id:da6707340977930549] 
\draw    (88,154.67) -- (114.29,154.67) -- (190,154.67) -- (226.82,154.67) -- (268.82,154.67) -- (318.67,154.67) -- (340.82,154.67) -- (419,154.67) ;
%Straight Lines [id:da09811103364399232] 
\draw    (190,105) -- (190,154.67) ;
%Straight Lines [id:da03471323955703243] 
\draw    (88,204.33) -- (145.19,204.33) -- (379.19,204.33) -- (419,204.33) ;
%Shape: Circle [id:dp48763931653540793] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (108.36,105) .. controls (108.36,101.73) and (111.01,99.08) .. (114.29,99.08) .. controls (117.56,99.08) and (120.21,101.73) .. (120.21,105) .. controls (120.21,108.27) and (117.56,110.92) .. (114.29,110.92) .. controls (111.01,110.92) and (108.36,108.27) .. (108.36,105) -- cycle ;
%Shape: Circle [id:dp9493239557116601] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (184.08,105) .. controls (184.08,101.73) and (186.73,99.08) .. (190,99.08) .. controls (193.27,99.08) and (195.92,101.73) .. (195.92,105) .. controls (195.92,108.27) and (193.27,110.92) .. (190,110.92) .. controls (186.73,110.92) and (184.08,108.27) .. (184.08,105) -- cycle ;
%Shape: Circle [id:dp7793889672372281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (140.3,105) .. controls (140.3,101.73) and (142.95,99.08) .. (146.22,99.08) .. controls (149.49,99.08) and (152.14,101.73) .. (152.14,105) .. controls (152.14,108.27) and (149.49,110.92) .. (146.22,110.92) .. controls (142.95,110.92) and (140.3,108.27) .. (140.3,105) -- cycle ;
%Straight Lines [id:da9651481579935113] 
\draw    (221.82,154.67) -- (221.82,204.33) ;
%Shape: Circle [id:dp08000236507641068] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (140.3,154.67) .. controls (140.3,151.4) and (142.95,148.74) .. (146.22,148.74) .. controls (149.49,148.74) and (152.14,151.4) .. (152.14,154.67) .. controls (152.14,157.94) and (149.49,160.59) .. (146.22,160.59) .. controls (142.95,160.59) and (140.3,157.94) .. (140.3,154.67) -- cycle ;
%Shape: Circle [id:dp7595369844446966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (184.08,154.67) .. controls (184.08,151.4) and (186.73,148.74) .. (190,148.74) .. controls (193.27,148.74) and (195.92,151.4) .. (195.92,154.67) .. controls (195.92,157.94) and (193.27,160.59) .. (190,160.59) .. controls (186.73,160.59) and (184.08,157.94) .. (184.08,154.67) -- cycle ;
%Shape: Circle [id:dp16126351334863653] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (215.9,204.33) .. controls (215.9,201.06) and (218.55,198.41) .. (221.82,198.41) .. controls (225.09,198.41) and (227.74,201.06) .. (227.74,204.33) .. controls (227.74,207.6) and (225.09,210.26) .. (221.82,210.26) .. controls (218.55,210.26) and (215.9,207.6) .. (215.9,204.33) -- cycle ;
%Straight Lines [id:da6252444377160445] 
\draw    (264.82,154.67) -- (264.82,204.33) ;
%Straight Lines [id:da5877513816893555] 
\draw    (296.82,105) -- (296.82,154.67) ;
%Straight Lines [id:da7428280717886863] 
\draw    (340.82,154.67) -- (340.82,204.33) ;
%Shape: Circle [id:dp6757981072277289] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (215.9,154.67) .. controls (215.9,151.4) and (218.55,148.74) .. (221.82,148.74) .. controls (225.09,148.74) and (227.74,151.4) .. (227.74,154.67) .. controls (227.74,157.94) and (225.09,160.59) .. (221.82,160.59) .. controls (218.55,160.59) and (215.9,157.94) .. (215.9,154.67) -- cycle ;
%Shape: Circle [id:dp26129717475367886] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (258.9,204.33) .. controls (258.9,201.06) and (261.55,198.41) .. (264.82,198.41) .. controls (268.09,198.41) and (270.74,201.06) .. (270.74,204.33) .. controls (270.74,207.6) and (268.09,210.26) .. (264.82,210.26) .. controls (261.55,210.26) and (258.9,207.6) .. (258.9,204.33) -- cycle ;
%Shape: Circle [id:dp1674195611992172] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (334.9,154.67) .. controls (334.9,151.4) and (337.55,148.74) .. (340.82,148.74) .. controls (344.09,148.74) and (346.74,151.4) .. (346.74,154.67) .. controls (346.74,157.94) and (344.09,160.59) .. (340.82,160.59) .. controls (337.55,160.59) and (334.9,157.94) .. (334.9,154.67) -- cycle ;
%Shape: Circle [id:dp19352953402626594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (258.9,154.67) .. controls (258.9,151.4) and (261.55,148.74) .. (264.82,148.74) .. controls (268.09,148.74) and (270.74,151.4) .. (270.74,154.67) .. controls (270.74,157.94) and (268.09,160.59) .. (264.82,160.59) .. controls (261.55,160.59) and (258.9,157.94) .. (258.9,154.67) -- cycle ;
%Shape: Circle [id:dp5131623876602176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (290.9,105) .. controls (290.9,101.73) and (293.55,99.08) .. (296.82,99.08) .. controls (300.09,99.08) and (302.74,101.73) .. (302.74,105) .. controls (302.74,108.27) and (300.09,110.92) .. (296.82,110.92) .. controls (293.55,110.92) and (290.9,108.27) .. (290.9,105) -- cycle ;
%Shape: Circle [id:dp6639562088760883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (290.9,154.67) .. controls (290.9,151.4) and (293.55,148.74) .. (296.82,148.74) .. controls (300.09,148.74) and (302.74,151.4) .. (302.74,154.67) .. controls (302.74,157.94) and (300.09,160.59) .. (296.82,160.59) .. controls (293.55,160.59) and (290.9,157.94) .. (290.9,154.67) -- cycle ;
%Shape: Circle [id:dp8194206856122237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (334.9,204.33) .. controls (334.9,201.06) and (337.55,198.41) .. (340.82,198.41) .. controls (344.09,198.41) and (346.74,201.06) .. (346.74,204.33) .. controls (346.74,207.6) and (344.09,210.26) .. (340.82,210.26) .. controls (337.55,210.26) and (334.9,207.6) .. (334.9,204.33) -- cycle ;
%Shape: Circle [id:dp8130917844410633] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (139.27,204.33) .. controls (139.27,201.06) and (141.92,198.41) .. (145.19,198.41) .. controls (148.46,198.41) and (151.11,201.06) .. (151.11,204.33) .. controls (151.11,207.6) and (148.46,210.26) .. (145.19,210.26) .. controls (141.92,210.26) and (139.27,207.6) .. (139.27,204.33) -- cycle ;
%Shape: Circle [id:dp26866051676374636] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (352.99,105) .. controls (352.99,101.73) and (355.64,99.08) .. (358.91,99.08) .. controls (362.18,99.08) and (364.83,101.73) .. (364.83,105) .. controls (364.83,108.27) and (362.18,110.92) .. (358.91,110.92) .. controls (355.64,110.92) and (352.99,108.27) .. (352.99,105) -- cycle ;
%Shape: Circle [id:dp3998406274931159] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (373.27,204.33) .. controls (373.27,201.06) and (375.92,198.41) .. (379.19,198.41) .. controls (382.46,198.41) and (385.11,201.06) .. (385.11,204.33) .. controls (385.11,207.6) and (382.46,210.26) .. (379.19,210.26) .. controls (375.92,210.26) and (373.27,207.6) .. (373.27,204.33) -- cycle ;
%Shape: Circle [id:dp058727647400932836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (312.74,154.67) .. controls (312.74,151.4) and (315.4,148.74) .. (318.67,148.74) .. controls (321.94,148.74) and (324.59,151.4) .. (324.59,154.67) .. controls (324.59,157.94) and (321.94,160.59) .. (318.67,160.59) .. controls (315.4,160.59) and (312.74,157.94) .. (312.74,154.67) -- cycle ;
%Shape: Square [id:dp9424219087168623] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (109,125) -- (118.6,125) -- (118.6,134.6) -- (109,134.6) -- cycle ;
%Shape: Square [id:dp8121448833914641] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (186.06,174.8) -- (195.67,174.8) -- (195.67,184.4) -- (186.06,184.4) -- cycle ;
%Shape: Square [id:dp48507119430913725] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (375,123) -- (384.6,123) -- (384.6,132.6) -- (375,132.6) -- cycle ;
%Shape: Square [id:dp288461483804189] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (376,176) -- (385.6,176) -- (385.6,185.6) -- (376,185.6) -- cycle ;
%Shape: Circle [id:dp7722334008598185] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (163,128.8) .. controls (163,125.6) and (165.6,123) .. (168.8,123) .. controls (172,123) and (174.59,125.6) .. (174.59,128.8) .. controls (174.59,132) and (172,134.59) .. (168.8,134.59) .. controls (165.6,134.59) and (163,132) .. (163,128.8) -- cycle ;
%Shape: Circle [id:dp867276126984985] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (237,127.8) .. controls (237,124.6) and (239.6,122) .. (242.8,122) .. controls (246,122) and (248.59,124.6) .. (248.59,127.8) .. controls (248.59,131) and (246,133.59) .. (242.8,133.59) .. controls (239.6,133.59) and (237,131) .. (237,127.8) -- cycle ;
%Shape: Circle [id:dp3800498234105959] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (238,179.8) .. controls (238,176.6) and (240.6,174) .. (243.8,174) .. controls (247,174) and (249.59,176.6) .. (249.59,179.8) .. controls (249.59,183) and (247,185.59) .. (243.8,185.59) .. controls (240.6,185.59) and (238,183) .. (238,179.8) -- cycle ;
%Shape: Circle [id:dp8988086330671531] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (301,179.8) .. controls (301,176.6) and (303.6,174) .. (306.8,174) .. controls (310,174) and (312.59,176.6) .. (312.59,179.8) .. controls (312.59,183) and (310,185.59) .. (306.8,185.59) .. controls (303.6,185.59) and (301,183) .. (301,179.8) -- cycle ;
%Straight Lines [id:da5664733409207413] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (163,128.8) -- (123.87,128.8) ;
\draw [shift={(120.87,128.8)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da03693488343109819] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (375,127.8) -- (251.59,127.8) ;
\draw [shift={(248.59,127.8)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da14305727055624684] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (301,179.8) -- (252.59,179.8) ;
\draw [shift={(249.59,179.8)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da0918212955191241] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (175.72,128.8) -- (234,128.8) ;
\draw [shift={(237,128.8)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5340002211247892] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (195.67,179.8) -- (235,179.8) ;
\draw [shift={(238,179.8)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da000014622687817600344] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (186.06,174.8) -- (169.98,137.35) ;
\draw [shift={(168.8,134.59)}, rotate = 66.76] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da037840872239789936] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (237,128.8) -- (191.82,172.71) ;
\draw [shift={(189.67,174.8)}, rotate = 315.82] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da22170089249355263] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (243.8,174) -- (242.87,136.59) ;
\draw [shift={(242.8,133.59)}, rotate = 88.58] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8036550879944274] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (248.59,130.96) -- (304.38,172.22) ;
\draw [shift={(306.8,174)}, rotate = 216.48] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da13795954879584038] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (312.59,179.8) -- (370.87,179.8) ;
\draw [shift={(373.87,179.8)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (67,98.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (68,146.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (67,193.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (80,109.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\binom{1}{0}}$};
% Text Node
\draw (154,83.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\binom{1}{1}}$};
% Text Node
\draw (227,81.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\binom{1}{2}}$};
% Text Node
\draw (365,81.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\binom{1}{3}}$};
% Text Node
\draw (154.14,158.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\binom{2}{0}}$};
% Text Node
\draw (230,185.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\binom{2}{1}}$};
% Text Node
\draw (292,185.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\binom{2}{2}}$};
% Text Node
\draw (393,163.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\binom{2}{3}}$};


\end{tikzpicture}
\end{document}


==> figures/gauge_lemma_deg_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6001329618373773] 
\draw    (198.67,121) -- (306.67,121) ;
%Shape: Circle [id:dp524950222076155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (244.7,121) .. controls (244.7,117.8) and (247.3,115.2) .. (250.5,115.2) .. controls (253.7,115.2) and (256.3,117.8) .. (256.3,121) .. controls (256.3,124.2) and (253.7,126.8) .. (250.5,126.8) .. controls (247.3,126.8) and (244.7,124.2) .. (244.7,121) -- cycle ;
%Straight Lines [id:da4333991929097597] 
\draw    (196.67,67) -- (303.67,67) ;
%Straight Lines [id:da800938178094837] 
\draw    (199.7,216) -- (305.7,216) ;
%Flowchart: Collate [id:dp17846287675165384] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (258.39,139.34) -- (258.34,147.66) -- (242.66,139.25) -- (242.61,147.57) -- cycle ;
%Straight Lines [id:da9325946980358042] 
\draw    (198.67,165.91) -- (305.67,165.91) ;
%Straight Lines [id:da6495400350685777] 
\draw    (250.5,121) -- (250.5,165.91) ;
%Shape: Circle [id:dp18800737999315387] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (244.7,165.91) .. controls (244.7,162.71) and (247.3,160.11) .. (250.5,160.11) .. controls (253.7,160.11) and (256.3,162.71) .. (256.3,165.91) .. controls (256.3,169.11) and (253.7,171.71) .. (250.5,171.71) .. controls (247.3,171.71) and (244.7,169.11) .. (244.7,165.91) -- cycle ;
%Curve Lines [id:da7685745126332028] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (250.5,143.46) .. controls (257.98,116.28) and (279.29,114.15) .. (299.49,114.88) ;
\draw [shift={(302.33,115)}, rotate = 182.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da2512913014288345] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (250.5,143.46) .. controls (258.06,169.07) and (275.09,174.62) .. (300.53,174.98) ;
\draw [shift={(303.33,175)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp5574884249171501] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (192.87,121) .. controls (192.87,117.8) and (195.46,115.2) .. (198.67,115.2) .. controls (201.87,115.2) and (204.47,117.8) .. (204.47,121) .. controls (204.47,124.2) and (201.87,126.8) .. (198.67,126.8) .. controls (195.46,126.8) and (192.87,124.2) .. (192.87,121) -- cycle ;
%Shape: Circle [id:dp13663662369231178] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (300.87,121) .. controls (300.87,117.8) and (303.46,115.2) .. (306.67,115.2) .. controls (309.87,115.2) and (312.47,117.8) .. (312.47,121) .. controls (312.47,124.2) and (309.87,126.8) .. (306.67,126.8) .. controls (303.46,126.8) and (300.87,124.2) .. (300.87,121) -- cycle ;
%Straight Lines [id:da3899830798326174] 
\draw    (38.67,121) -- (146.67,121) ;
%Shape: Circle [id:dp9339007577817089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (84.7,121) .. controls (84.7,117.8) and (87.3,115.2) .. (90.5,115.2) .. controls (93.7,115.2) and (96.3,117.8) .. (96.3,121) .. controls (96.3,124.2) and (93.7,126.8) .. (90.5,126.8) .. controls (87.3,126.8) and (84.7,124.2) .. (84.7,121) -- cycle ;
%Straight Lines [id:da6017033189434681] 
\draw    (36.67,67) -- (143.67,67) ;
%Straight Lines [id:da30632532538010004] 
\draw    (39.7,216) -- (145.7,216) ;
%Flowchart: Collate [id:dp9676558931559881] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (59.45,113.54) -- (67.77,113.66) -- (59.23,129.26) -- (67.55,129.38) -- cycle ;
%Straight Lines [id:da7382076936875108] 
\draw    (38.67,165.91) -- (145.67,165.91) ;
%Straight Lines [id:da680668648170764] 
\draw    (90.5,121) -- (90.5,165.91) ;
%Shape: Circle [id:dp32203775296903636] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (84.7,165.91) .. controls (84.7,162.71) and (87.3,160.11) .. (90.5,160.11) .. controls (93.7,160.11) and (96.3,162.71) .. (96.3,165.91) .. controls (96.3,169.11) and (93.7,171.71) .. (90.5,171.71) .. controls (87.3,171.71) and (84.7,169.11) .. (84.7,165.91) -- cycle ;
%Curve Lines [id:da2704564896008732] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (63.5,121.46) .. controls (81,119.67) and (86,134.24) .. (90.5,143.46) .. controls (94.89,152.44) and (101.65,171.67) .. (137.21,174.48) ;
\draw [shift={(140,174.67)}, rotate = 183.01] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da8474473859060576] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (63.5,121.46) .. controls (59.14,106.14) and (48.65,106.62) .. (19.74,107.58) ;
\draw [shift={(17,107.67)}, rotate = 358.15] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp4521170086661567] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (32.87,121) .. controls (32.87,117.8) and (35.46,115.2) .. (38.67,115.2) .. controls (41.87,115.2) and (44.47,117.8) .. (44.47,121) .. controls (44.47,124.2) and (41.87,126.8) .. (38.67,126.8) .. controls (35.46,126.8) and (32.87,124.2) .. (32.87,121) -- cycle ;
%Shape: Circle [id:dp6625762618962592] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (140.87,121) .. controls (140.87,117.8) and (143.46,115.2) .. (146.67,115.2) .. controls (149.87,115.2) and (152.47,117.8) .. (152.47,121) .. controls (152.47,124.2) and (149.87,126.8) .. (146.67,126.8) .. controls (143.46,126.8) and (140.87,124.2) .. (140.87,121) -- cycle ;
%Straight Lines [id:da5612199060302774] 
\draw    (365.67,122) -- (473.67,122) ;
%Shape: Circle [id:dp8771285262836925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (411.7,122) .. controls (411.7,118.8) and (414.3,116.2) .. (417.5,116.2) .. controls (420.7,116.2) and (423.3,118.8) .. (423.3,122) .. controls (423.3,125.2) and (420.7,127.8) .. (417.5,127.8) .. controls (414.3,127.8) and (411.7,125.2) .. (411.7,122) -- cycle ;
%Straight Lines [id:da360226890425407] 
\draw    (363.67,68) -- (470.67,68) ;
%Straight Lines [id:da10584488330834563] 
\draw    (366.7,217) -- (472.7,217) ;
%Straight Lines [id:da17226637658845756] 
\draw    (364,166.91) -- (471,166.91) ;
%Straight Lines [id:da12010993337934184] 
\draw    (417.5,122) -- (417.5,166.91) ;
%Shape: Circle [id:dp09910401709351946] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (411.7,166.91) .. controls (411.7,163.71) and (414.3,161.11) .. (417.5,161.11) .. controls (420.7,161.11) and (423.3,163.71) .. (423.3,166.91) .. controls (423.3,170.11) and (420.7,172.71) .. (417.5,172.71) .. controls (414.3,172.71) and (411.7,170.11) .. (411.7,166.91) -- cycle ;
%Curve Lines [id:da3334823846041143] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (447.79,121.41) .. controls (449.7,109.95) and (490.8,109.36) .. (512.78,110.2) ;
\draw [shift={(515.76,110.33)}, rotate = 182.73] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da4780086788037815] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (447.79,121.41) .. controls (433.09,110.63) and (401.1,110.42) .. (356.53,110.41) ;
\draw [shift={(353.79,110.41)}, rotate = 360] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp10310304693206618] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (359.87,122) .. controls (359.87,118.8) and (362.46,116.2) .. (365.67,116.2) .. controls (368.87,116.2) and (371.47,118.8) .. (371.47,122) .. controls (371.47,125.2) and (368.87,127.8) .. (365.67,127.8) .. controls (362.46,127.8) and (359.87,125.2) .. (359.87,122) -- cycle ;
%Shape: Circle [id:dp19343935131475976] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (467.87,122) .. controls (467.87,118.8) and (470.46,116.2) .. (473.67,116.2) .. controls (476.87,116.2) and (479.47,118.8) .. (479.47,122) .. controls (479.47,125.2) and (476.87,127.8) .. (473.67,127.8) .. controls (470.46,127.8) and (467.87,125.2) .. (467.87,122) -- cycle ;
%Flowchart: Collate [id:dp36435944866348546] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (443.74,113.49) -- (452.06,113.61) -- (443.51,129.21) -- (451.83,129.33) -- cycle ;

% Text Node
\draw (226,133.4) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (306,163.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\gamma _{e_{2}}^{+}}$};
% Text Node
\draw (308,97.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\gamma _{e_{2}}^{-}}$};
% Text Node
\draw (57,132) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (36,80.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\gamma _{e_{1}}^{+}}$};
% Text Node
\draw (141,170.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\gamma _{e_{1}}^{-}}$};
% Text Node
\draw (85,93.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (497,85.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\gamma _{e_{3}}^{+}}$};
% Text Node
\draw (351,82.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\gamma _{e_{3}}^{-}}$};
% Text Node
\draw (243,95.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (412,97.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (439,132) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};


\end{tikzpicture}
\end{document}


==> figures/generalized_downstream_ex.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da46040155295412544] 
\draw    (109,128) -- (135.29,128) -- (397.31,128) -- (442,128) ;
%Straight Lines [id:da9872283012422602] 
\draw    (167.22,128) -- (167.22,177.67) ;
%Straight Lines [id:da6888679361723384] 
\draw    (109,177.67) -- (135.29,177.67) -- (211,177.67) -- (247.82,177.67) -- (289.82,177.67) -- (339.67,177.67) -- (361.82,177.67) -- (440,177.67) ;
%Straight Lines [id:da47972343973841414] 
\draw    (211,128) -- (211,177.67) ;
%Shape: Circle [id:dp0672025443225881] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (129.36,128) .. controls (129.36,124.73) and (132.01,122.08) .. (135.29,122.08) .. controls (138.56,122.08) and (141.21,124.73) .. (141.21,128) .. controls (141.21,131.27) and (138.56,133.92) .. (135.29,133.92) .. controls (132.01,133.92) and (129.36,131.27) .. (129.36,128) -- cycle ;
%Shape: Circle [id:dp983151049095259] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (205.08,128) .. controls (205.08,124.73) and (207.73,122.08) .. (211,122.08) .. controls (214.27,122.08) and (216.92,124.73) .. (216.92,128) .. controls (216.92,131.27) and (214.27,133.92) .. (211,133.92) .. controls (207.73,133.92) and (205.08,131.27) .. (205.08,128) -- cycle ;
%Shape: Circle [id:dp5902450964359998] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (161.3,128) .. controls (161.3,124.73) and (163.95,122.08) .. (167.22,122.08) .. controls (170.49,122.08) and (173.14,124.73) .. (173.14,128) .. controls (173.14,131.27) and (170.49,133.92) .. (167.22,133.92) .. controls (163.95,133.92) and (161.3,131.27) .. (161.3,128) -- cycle ;
%Shape: Circle [id:dp0033926222884496093] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (161.3,177.67) .. controls (161.3,174.4) and (163.95,171.74) .. (167.22,171.74) .. controls (170.49,171.74) and (173.14,174.4) .. (173.14,177.67) .. controls (173.14,180.94) and (170.49,183.59) .. (167.22,183.59) .. controls (163.95,183.59) and (161.3,180.94) .. (161.3,177.67) -- cycle ;
%Shape: Circle [id:dp057609274142049305] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (205.08,177.67) .. controls (205.08,174.4) and (207.73,171.74) .. (211,171.74) .. controls (214.27,171.74) and (216.92,174.4) .. (216.92,177.67) .. controls (216.92,180.94) and (214.27,183.59) .. (211,183.59) .. controls (207.73,183.59) and (205.08,180.94) .. (205.08,177.67) -- cycle ;
%Straight Lines [id:da6123781886807312] 
\draw    (262.9,128) -- (262.9,177.67) ;
%Shape: Circle [id:dp6137752763195061] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (256.98,177.67) .. controls (256.98,174.4) and (259.63,171.74) .. (262.9,171.74) .. controls (266.17,171.74) and (268.82,174.4) .. (268.82,177.67) .. controls (268.82,180.94) and (266.17,183.59) .. (262.9,183.59) .. controls (259.63,183.59) and (256.98,180.94) .. (256.98,177.67) -- cycle ;
%Shape: Circle [id:dp2080651270348126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (308.82,177.67) .. controls (308.82,174.4) and (311.47,171.74) .. (314.74,171.74) .. controls (318.01,171.74) and (320.67,174.4) .. (320.67,177.67) .. controls (320.67,180.94) and (318.01,183.59) .. (314.74,183.59) .. controls (311.47,183.59) and (308.82,180.94) .. (308.82,177.67) -- cycle ;
%Shape: Circle [id:dp46368240406394734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (256.98,128) .. controls (256.98,124.73) and (259.63,122.08) .. (262.9,122.08) .. controls (266.17,122.08) and (268.82,124.73) .. (268.82,128) .. controls (268.82,131.27) and (266.17,133.92) .. (262.9,133.92) .. controls (259.63,133.92) and (256.98,131.27) .. (256.98,128) -- cycle ;
%Shape: Circle [id:dp10049492897692269] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (391.39,128) .. controls (391.39,124.73) and (394.04,122.08) .. (397.31,122.08) .. controls (400.58,122.08) and (403.24,124.73) .. (403.24,128) .. controls (403.24,131.27) and (400.58,133.92) .. (397.31,133.92) .. controls (394.04,133.92) and (391.39,131.27) .. (391.39,128) -- cycle ;
%Straight Lines [id:da6224791645814223] 
\draw    (314.74,128) -- (314.74,177.67) ;
%Shape: Circle [id:dp7721573580002108] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (308.82,128) .. controls (308.82,124.73) and (311.47,122.08) .. (314.74,122.08) .. controls (318.01,122.08) and (320.67,124.73) .. (320.67,128) .. controls (320.67,131.27) and (318.01,133.92) .. (314.74,133.92) .. controls (311.47,133.92) and (308.82,131.27) .. (308.82,128) -- cycle ;
%Straight Lines [id:da34020445810617195] 
\draw    (361.82,128) -- (361.82,177.67) ;
%Shape: Circle [id:dp07208528892556998] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (355.9,177.67) .. controls (355.9,174.4) and (358.55,171.74) .. (361.82,171.74) .. controls (365.09,171.74) and (367.74,174.4) .. (367.74,177.67) .. controls (367.74,180.94) and (365.09,183.59) .. (361.82,183.59) .. controls (358.55,183.59) and (355.9,180.94) .. (355.9,177.67) -- cycle ;
%Shape: Circle [id:dp2132622848964958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (355.9,128) .. controls (355.9,124.73) and (358.55,122.08) .. (361.82,122.08) .. controls (365.09,122.08) and (367.74,124.73) .. (367.74,128) .. controls (367.74,131.27) and (365.09,133.92) .. (361.82,133.92) .. controls (358.55,133.92) and (355.9,131.27) .. (355.9,128) -- cycle ;
%Curve Lines [id:da6718864465885569] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (167.22,152.83) .. controls (183.18,203.05) and (237.18,207.05) .. (262.9,152.83) .. controls (288.62,98.62) and (337.47,106.62) .. (361.82,152.83) .. controls (385.57,197.89) and (431.79,187.61) .. (464.67,186.14) ;
\draw [shift={(467.18,186.05)}, rotate = 178.26] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(222.14,190.85)}, rotate = 170.81] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(320.06,116.19)}, rotate = 188.84] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(414.88,187.58)}, rotate = 187.58] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da2932672205277358] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (167.22,152.83) .. controls (189.92,105.95) and (236.92,104.95) .. (262.9,152.83) .. controls (288.87,200.71) and (338.92,194.95) .. (361.82,152.83) .. controls (384.15,111.77) and (426.02,117.71) .. (460.3,118.87) ;
\draw [shift={(462.92,118.95)}, rotate = 181.5] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(222.94,118.26)}, rotate = 188.3] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(320.19,185.84)}, rotate = 173.32] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(412.95,118.97)}, rotate = 170.7] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Flowchart: Collate [id:dp3631443510521706] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (174.94,149.67) -- (174.78,156.36) -- (159.66,149.31) -- (159.5,156) -- cycle ;

% Text Node
\draw (88,121.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (89,169.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (473,99.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\gamma _{e}^{-}}$};
% Text Node
\draw (472,169.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\gamma _{e}^{+}}$};
% Text Node
\draw (147,142.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{e}$};
% Text Node
\draw (184,144.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{1}$};
% Text Node
\draw (230,144.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{1}$};
% Text Node
\draw (284,144.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{-1}$};
% Text Node
\draw (327,144.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{-1}$};
% Text Node
\draw (398,143.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{1}$};
% Text Node
\draw (129,144.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{0}$};
% Text Node
\draw (268,92.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{0}$};
% Text Node
\draw (271,197.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{0}$};


\end{tikzpicture}
\end{document}


==> figures/glued_plabic_fence.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,409); %set diagram left start at 0, and has height of 409

%Straight Lines [id:da880064434830856] 
\draw    (185.47,76.26) -- (394,76.26) ;
%Straight Lines [id:da7835690810720856] 
\draw    (185.33,107.59) -- (393,107.59) ;
%Straight Lines [id:da010607569156800278] 
\draw    (184.82,134.65) -- (341.49,134.65) -- (392,134.65) ;
%Straight Lines [id:da3680419422583723] 
\draw    (184.82,170.25) -- (341.07,170.25) -- (391,170.25) ;
%Straight Lines [id:da6010321039525696] 
\draw    (180.4,193.9) -- (392,193.9) ;
%Straight Lines [id:da8526233069410758] 
\draw    (69.69,76.51) -- (185.47,76.51) ;
%Straight Lines [id:da46885986439492433] 
\draw    (70.71,106.76) -- (185.47,106.76) ;
%Straight Lines [id:da3310103855328197] 
\draw    (70.24,134.9) -- (145.43,134.9) -- (184.44,134.9) ;
%Straight Lines [id:da00002240588572521851] 
\draw    (71.8,170.49) -- (145.87,170.49) -- (183.41,170.49) ;
%Straight Lines [id:da29681141897518415] 
\draw    (70.94,193.29) -- (184.44,193.29) ;
%Shape: Rectangle [id:dp2536777825546789] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81.15,62.98) -- (152.2,62.98) -- (152.2,205.09) -- (81.15,205.09) -- cycle ;
%Shape: Rectangle [id:dp3195333113032697] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.96,61.6) -- (355.01,61.6) -- (355.01,203.71) -- (283.96,203.71) -- cycle ;
%Shape: Ellipse [id:dp8542347362779632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (181.49,171.16) .. controls (181.49,169.33) and (182.98,167.84) .. (184.82,167.84) .. controls (186.65,167.84) and (188.14,169.33) .. (188.14,171.16) .. controls (188.14,173) and (186.65,174.48) .. (184.82,174.48) .. controls (182.98,174.48) and (181.49,173) .. (181.49,171.16) -- cycle ;
%Shape: Ellipse [id:dp5298727380200562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (180.4,193.9) .. controls (180.4,192.06) and (181.88,190.57) .. (183.72,190.57) .. controls (185.55,190.57) and (187.04,192.06) .. (187.04,193.9) .. controls (187.04,195.73) and (185.55,197.22) .. (183.72,197.22) .. controls (181.88,197.22) and (180.4,195.73) .. (180.4,193.9) -- cycle ;
%Shape: Ellipse [id:dp39038210824585373] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (181.49,135.66) .. controls (181.49,133.82) and (182.98,132.34) .. (184.82,132.34) .. controls (186.65,132.34) and (188.14,133.82) .. (188.14,135.66) .. controls (188.14,137.49) and (186.65,138.98) .. (184.82,138.98) .. controls (182.98,138.98) and (181.49,137.49) .. (181.49,135.66) -- cycle ;
%Shape: Ellipse [id:dp04261415493245013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (182.01,107.59) .. controls (182.01,105.76) and (183.5,104.27) .. (185.33,104.27) .. controls (187.17,104.27) and (188.65,105.76) .. (188.65,107.59) .. controls (188.65,109.43) and (187.17,110.91) .. (185.33,110.91) .. controls (183.5,110.91) and (182.01,109.43) .. (182.01,107.59) -- cycle ;
%Shape: Ellipse [id:dp9368630455815157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (182.01,77.42) .. controls (182.01,75.59) and (183.5,74.1) .. (185.33,74.1) .. controls (187.17,74.1) and (188.65,75.59) .. (188.65,77.42) .. controls (188.65,79.26) and (187.17,80.74) .. (185.33,80.74) .. controls (183.5,80.74) and (182.01,79.26) .. (182.01,77.42) -- cycle ;
%Straight Lines [id:da2022665343948703] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (184.99,40.16) -- (184.99,238.44) ;
%Flowchart: Collate [id:dp7013886609413589] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (197.42,68.69) -- (205.25,68.69) -- (197.42,81.31) -- (205.25,81.31) -- cycle ;
%Flowchart: Collate [id:dp7858101120143125] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (196.42,100.69) -- (204.25,100.69) -- (196.42,113.31) -- (204.25,113.31) -- cycle ;
%Flowchart: Collate [id:dp9065770640523032] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (195.42,186.69) -- (203.25,186.69) -- (195.42,199.31) -- (203.25,199.31) -- cycle ;
%Flowchart: Collate [id:dp6588248652193531] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (195.42,164.69) -- (203.25,164.69) -- (195.42,177.31) -- (203.25,177.31) -- cycle ;

% Text Node
\draw (53.22,64.95) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (56.33,99.16) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (57.74,127.3) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (38.45,164.58) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (36.04,187.09) node [anchor=north west][inner sep=0.75pt]    {$r+1$};
% Text Node
\draw (108.21,127.33) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};
% Text Node
\draw (248.48,178) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (159.62,178) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (160.8,117) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (309.21,126.02) node [anchor=north west][inner sep=0.75pt]    {$G_{2}$};
% Text Node
\draw (247.32,117) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (192,43.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{M_{\binom{1}{0}}^{-1} *}$};
% Text Node
\draw (190.65,79) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{M}\textcolor[rgb]{0.96,0.65,0.14}{_{\binom{1}{0}}}\textcolor[rgb]{0.96,0.65,0.14}{M}\textcolor[rgb]{0.96,0.65,0.14}{_{\binom{2}{0}}^{^{-1}} *}$};
% Text Node
\draw (186.82,138.05) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{M}\textcolor[rgb]{0.96,0.65,0.14}{_{\binom{i}{0}}}\textcolor[rgb]{0.96,0.65,0.14}{M}\textcolor[rgb]{0.96,0.65,0.14}{_{\binom{i+1}{0}}^{^{-1}} *}$};
% Text Node
\draw (189.04,199) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{M}\textcolor[rgb]{0.96,0.65,0.14}{_{\binom{r}{0}}}\textcolor[rgb]{0.96,0.65,0.14}{*}$};


\end{tikzpicture}
\end{document}


==> figures/glued_plabic_fence_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,409); %set diagram left start at 0, and has height of 409

%Straight Lines [id:da880064434830856] 
\draw    (184.25,76.48) -- (392.78,76.48) ;
%Straight Lines [id:da7835690810720856] 
\draw    (184.25,106.69) -- (391.92,106.69) ;
%Straight Lines [id:da010607569156800278] 
\draw    (183.22,134.79) -- (339.89,134.79) -- (390.41,134.79) ;
%Straight Lines [id:da3680419422583723] 
\draw    (182.19,170.33) -- (338.45,170.33) -- (388.38,170.33) ;
%Straight Lines [id:da6010321039525696] 
\draw    (183.22,193.09) -- (394.83,193.09) ;
%Straight Lines [id:da8526233069410758] 
\draw    (68.64,76.48) -- (184.25,76.48) ;
%Straight Lines [id:da46885986439492433] 
\draw    (69.66,106.69) -- (184.25,106.69) ;
%Straight Lines [id:da3310103855328197] 
\draw    (69.19,134.79) -- (144.26,134.79) -- (183.22,134.79) ;
%Straight Lines [id:da00002240588572521851] 
\draw    (70.75,170.33) -- (144.71,170.33) -- (182.19,170.33) ;
%Straight Lines [id:da29681141897518415] 
\draw    (69.89,193.09) -- (183.22,193.09) ;
%Shape: Rectangle [id:dp2536777825546789] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80.08,62.98) -- (151.03,62.98) -- (151.03,204.88) -- (80.08,204.88) -- cycle ;
%Shape: Rectangle [id:dp3195333113032697] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.96,61.6) -- (355.01,61.6) -- (355.01,203.71) -- (283.96,203.71) -- cycle ;
%Shape: Ellipse [id:dp8542347362779632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (236.49,170.16) .. controls (236.49,168.33) and (237.98,166.84) .. (239.82,166.84) .. controls (241.65,166.84) and (243.14,168.33) .. (243.14,170.16) .. controls (243.14,172) and (241.65,173.48) .. (239.82,173.48) .. controls (237.98,173.48) and (236.49,172) .. (236.49,170.16) -- cycle ;
%Shape: Ellipse [id:dp5298727380200562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (235.4,193.9) .. controls (235.4,192.06) and (236.88,190.57) .. (238.72,190.57) .. controls (240.55,190.57) and (242.04,192.06) .. (242.04,193.9) .. controls (242.04,195.73) and (240.55,197.22) .. (238.72,197.22) .. controls (236.88,197.22) and (235.4,195.73) .. (235.4,193.9) -- cycle ;
%Shape: Ellipse [id:dp39038210824585373] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (235.67,137.3) .. controls (235.67,135.47) and (237.16,133.98) .. (238.99,133.98) .. controls (240.83,133.98) and (242.31,135.47) .. (242.31,137.3) .. controls (242.31,139.14) and (240.83,140.62) .. (238.99,140.62) .. controls (237.16,140.62) and (235.67,139.14) .. (235.67,137.3) -- cycle ;
%Shape: Ellipse [id:dp04261415493245013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (236.01,108.59) .. controls (236.01,106.76) and (237.5,105.27) .. (239.33,105.27) .. controls (241.17,105.27) and (242.65,106.76) .. (242.65,108.59) .. controls (242.65,110.43) and (241.17,111.91) .. (239.33,111.91) .. controls (237.5,111.91) and (236.01,110.43) .. (236.01,108.59) -- cycle ;
%Shape: Ellipse [id:dp9368630455815157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (235.01,76.42) .. controls (235.01,74.59) and (236.5,73.1) .. (238.33,73.1) .. controls (240.17,73.1) and (241.65,74.59) .. (241.65,76.42) .. controls (241.65,78.26) and (240.17,79.74) .. (238.33,79.74) .. controls (236.5,79.74) and (235.01,78.26) .. (235.01,76.42) -- cycle ;
%Straight Lines [id:da2022665343948703] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (238.99,38.16) -- (238.99,236.44) ;
%Flowchart: Collate [id:dp7013886609413589] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (184.34,70.18) -- (192.16,70.18) -- (184.34,82.79) -- (192.16,82.79) -- cycle ;
%Flowchart: Collate [id:dp7858101120143125] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (180.34,100.38) -- (188.16,100.38) -- (180.34,113) -- (188.16,113) -- cycle ;
%Flowchart: Collate [id:dp9065770640523032] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (178.28,164.03) -- (186.11,164.03) -- (178.28,176.64) -- (186.11,176.64) -- cycle ;
%Flowchart: Collate [id:dp6588248652193531] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (179.31,186.79) -- (187.14,186.79) -- (179.31,199.4) -- (187.14,199.4) -- cycle ;

% Text Node
\draw (52.18,64.94) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (55.29,99.09) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (56.7,127.19) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (37.42,164.42) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (35.01,186.9) node [anchor=north west][inner sep=0.75pt]    {$r+1$};
% Text Node
\draw (107.09,127.22) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};
% Text Node
\draw (248.48,179) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (158.43,179) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (159.6,117) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (309.21,126.02) node [anchor=north west][inner sep=0.75pt]    {$G_{2}$};
% Text Node
\draw (247.32,117) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (160,45) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{M_{\binom{1}{0}} *}$};
% Text Node
\draw (154.65,76.82) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{M}\textcolor[rgb]{0.96,0.65,0.14}{^{-1}{}_{\binom{1}{0}}}\textcolor[rgb]{0.96,0.65,0.14}{M}\textcolor[rgb]{0.96,0.65,0.14}{_{\binom{2}{0}} *}$};
% Text Node
\draw (152.82,135.05) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{M}\textcolor[rgb]{0.96,0.65,0.14}{_{\binom{i}{0}}^{-1}}\textcolor[rgb]{0.96,0.65,0.14}{M}\textcolor[rgb]{0.96,0.65,0.14}{_{\binom{i+1}{0}} *}$};
% Text Node
\draw (161,200.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{M}\textcolor[rgb]{0.96,0.65,0.14}{_{\binom{r}{0}}^{-1}}\textcolor[rgb]{0.96,0.65,0.14}{*}$};


\end{tikzpicture}
\end{document}


==> figures/inductive_case_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2069270000872433] 
\draw    (154.72,73.6) -- (265.72,73.6) ;
%Shape: Ellipse [id:dp5849849958095714] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (191.78,73.6) .. controls (191.78,71.45) and (193.52,69.71) .. (195.67,69.71) .. controls (197.81,69.71) and (199.55,71.45) .. (199.55,73.6) .. controls (199.55,75.75) and (197.81,77.49) .. (195.67,77.49) .. controls (193.52,77.49) and (191.78,75.75) .. (191.78,73.6) -- cycle ;
%Straight Lines [id:da5606300465214036] 
\draw    (194.85,141.74) -- (194.85,183.28) ;
%Straight Lines [id:da8037084011694603] 
\draw    (155.54,108.9) -- (265.72,108.9) ;
%Shape: Ellipse [id:dp06139225748917698] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (191.78,108.9) .. controls (191.78,106.75) and (193.52,105.01) .. (195.67,105.01) .. controls (197.81,105.01) and (199.55,106.75) .. (199.55,108.9) .. controls (199.55,111.05) and (197.81,112.79) .. (195.67,112.79) .. controls (193.52,112.79) and (191.78,111.05) .. (191.78,108.9) -- cycle ;
%Straight Lines [id:da4866751642481639] 
\draw    (156.37,141.74) -- (244.1,141.74) -- (264.9,141.74) ;
%Shape: Ellipse [id:dp9930541105532735] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (190.96,141.74) .. controls (190.96,139.59) and (192.7,137.85) .. (194.85,137.85) .. controls (196.99,137.85) and (198.73,139.59) .. (198.73,141.74) .. controls (198.73,143.89) and (196.99,145.63) .. (194.85,145.63) .. controls (192.7,145.63) and (190.96,143.89) .. (190.96,141.74) -- cycle ;
%Straight Lines [id:da1277386982807922] 
\draw    (157.19,183.28) -- (243.62,183.28) -- (264.9,183.28) ;
%Shape: Ellipse [id:dp9151470768077774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (190.96,183.28) .. controls (190.96,181.13) and (192.7,179.39) .. (194.85,179.39) .. controls (196.99,179.39) and (198.73,181.13) .. (198.73,183.28) .. controls (198.73,185.42) and (196.99,187.17) .. (194.85,187.17) .. controls (192.7,187.17) and (190.96,185.42) .. (190.96,183.28) -- cycle ;
%Straight Lines [id:da2749406056974979] 
\draw    (157.19,209.88) -- (264.9,209.88) ;
%Shape: Ellipse [id:dp7195053584905818] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (190.96,209.88) .. controls (190.96,207.73) and (192.7,205.99) .. (194.85,205.99) .. controls (196.99,205.99) and (198.73,207.73) .. (198.73,209.88) .. controls (198.73,212.02) and (196.99,213.77) .. (194.85,213.77) .. controls (192.7,213.77) and (190.96,212.02) .. (190.96,209.88) -- cycle ;
%Straight Lines [id:da5029162056080063] 
\draw    (299,119) -- (299,176.38) ;
%Straight Lines [id:da23875299680842044] 
\draw    (43.89,73.6) -- (154.89,73.6) ;
%Straight Lines [id:da6980926200024504] 
\draw    (44.72,108.9) -- (154.89,108.9) ;
%Straight Lines [id:da1564125946138537] 
\draw    (45.54,141.74) -- (133.27,141.74) -- (154.07,141.74) ;
%Straight Lines [id:da9224476343145932] 
\draw    (46.36,183.28) -- (132.79,183.28) -- (154.07,183.28) ;
%Straight Lines [id:da6892621683764668] 
\draw    (46.36,209.88) -- (154.07,209.88) ;
%Shape: Rectangle [id:dp6303785766226522] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (57.27,57.81) -- (140.18,57.81) -- (140.18,223.65) -- (57.27,223.65) -- cycle ;
%Shape: Ellipse [id:dp84842222872229] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (151,73.6) .. controls (151,71.45) and (152.75,69.71) .. (154.89,69.71) .. controls (157.04,69.71) and (158.78,71.45) .. (158.78,73.6) .. controls (158.78,75.75) and (157.04,77.49) .. (154.89,77.49) .. controls (152.75,77.49) and (151,75.75) .. (151,73.6) -- cycle ;
%Shape: Ellipse [id:dp049916148745366984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (151,108.9) .. controls (151,106.75) and (152.75,105.01) .. (154.89,105.01) .. controls (157.04,105.01) and (158.78,106.75) .. (158.78,108.9) .. controls (158.78,111.05) and (157.04,112.79) .. (154.89,112.79) .. controls (152.75,112.79) and (151,111.05) .. (151,108.9) -- cycle ;
%Shape: Ellipse [id:dp20070884140594125] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (150.18,141.74) .. controls (150.18,139.59) and (151.92,137.85) .. (154.07,137.85) .. controls (156.22,137.85) and (157.96,139.59) .. (157.96,141.74) .. controls (157.96,143.89) and (156.22,145.63) .. (154.07,145.63) .. controls (151.92,145.63) and (150.18,143.89) .. (150.18,141.74) -- cycle ;
%Shape: Ellipse [id:dp6910174865202013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (150.18,183.28) .. controls (150.18,181.13) and (151.92,179.39) .. (154.07,179.39) .. controls (156.22,179.39) and (157.96,181.13) .. (157.96,183.28) .. controls (157.96,185.42) and (156.22,187.17) .. (154.07,187.17) .. controls (151.92,187.17) and (150.18,185.42) .. (150.18,183.28) -- cycle ;
%Shape: Ellipse [id:dp3878043398426164] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (150.18,209.88) .. controls (150.18,207.73) and (151.92,205.99) .. (154.07,205.99) .. controls (156.22,205.99) and (157.96,207.73) .. (157.96,209.88) .. controls (157.96,212.02) and (156.22,213.77) .. (154.07,213.77) .. controls (151.92,213.77) and (150.18,212.02) .. (150.18,209.88) -- cycle ;
%Straight Lines [id:da11974171988552129] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (154.89,30.5) -- (154.89,246) ;
%Shape: Ellipse [id:dp4063081220198349] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (169.61,182.79) .. controls (169.61,180.64) and (171.35,178.9) .. (173.5,178.9) .. controls (175.65,178.9) and (177.39,180.64) .. (177.39,182.79) .. controls (177.39,184.93) and (175.65,186.67) .. (173.5,186.67) .. controls (171.35,186.67) and (169.61,184.93) .. (169.61,182.79) -- cycle ;
%Shape: Circle [id:dp8465551395156289] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (213.12,182.79) .. controls (213.12,180.64) and (214.86,178.9) .. (217.01,178.9) .. controls (219.16,178.9) and (220.9,180.64) .. (220.9,182.79) .. controls (220.9,184.93) and (219.16,186.67) .. (217.01,186.67) .. controls (214.86,186.67) and (213.12,184.93) .. (213.12,182.79) -- cycle ;
%Straight Lines [id:da12158976403868316] 
\draw    (312,108) -- (330.85,108) ;
\draw [shift={(332.85,108)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da424620581863431] 
\draw    (359,108) -- (377.85,108) ;
\draw [shift={(379.85,108)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9671025332987073] 
\draw    (312,188) -- (330.85,188) ;
\draw [shift={(332.85,188)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4374332713521183] 
\draw    (359,188) -- (377.85,188) ;
\draw [shift={(379.85,188)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2608816022900142] 
\draw    (466.93,111) -- (492.93,111) ;
\draw [shift={(494.93,111)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24959094902054224] 
\draw    (395,119) -- (395,176.38) ;
%Straight Lines [id:da0661378407238995] 
\draw    (506.93,124.5) -- (414.69,181.17) ;

% Text Node
\draw (199.83,152.84) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{p_{n+1}}$};
% Text Node
\draw (30.13,64.36) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (29.31,101.3) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (30.95,134.14) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (10.19,177.65) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (7.54,203.92) node [anchor=north west][inner sep=0.75pt]    {$r+1$};
% Text Node
\draw (246.43,53.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d_{1}^{-1}}$};
% Text Node
\draw (246.43,87.72) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{2}^{-1}}$};
% Text Node
\draw (246.43,121.38) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.56,0.07,1}{d_{i}^{-1}}$};
% Text Node
\draw (242.05,159.96) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{d_{i+1}^{-1}}$};
% Text Node
\draw (242.41,189.44) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{r+1}^{-1}}$};
% Text Node
\draw (187.21,121) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (190.99,193) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (286,97.4) node [anchor=north west][inner sep=0.75pt]    {$tU_{+}$};
% Text Node
\draw (289,180.4) node [anchor=north west][inner sep=0.75pt]    {$U_{-}$};
% Text Node
\draw (89.88,134.14) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (37.8,121) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (37.8,193) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (338,105) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (338,185) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (378,100.4) node [anchor=north west][inner sep=0.75pt]    {$A^{n} =gt_{n} U_{+}$};
% Text Node
\draw (381,179.4) node [anchor=north west][inner sep=0.75pt]    {$A_{m} =g( t'_{m})^{-1} U_{-}$};
% Text Node
\draw (496,101.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{A^{n+1} =ge_{-i}( p_{n+1}) dU_{+}}$};


\end{tikzpicture}
\end{document}


==> figures/inductive_case_1_glue.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6377878053260845] 
\draw    (230.4,77.6) -- (368.72,77.6) ;
%Shape: Ellipse [id:dp23633134413161394] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (294.78,77.6) .. controls (294.78,75.45) and (296.52,73.71) .. (298.67,73.71) .. controls (300.81,73.71) and (302.55,75.45) .. (302.55,77.6) .. controls (302.55,79.75) and (300.81,81.49) .. (298.67,81.49) .. controls (296.52,81.49) and (294.78,79.75) .. (294.78,77.6) -- cycle ;
%Straight Lines [id:da6670303944683817] 
\draw    (297.85,145.74) -- (297.85,187.28) ;
%Straight Lines [id:da39308954079982195] 
\draw    (230.4,112.9) -- (368.72,112.9) ;
%Shape: Ellipse [id:dp24279026187808628] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (294.78,112.9) .. controls (294.78,110.75) and (296.52,109.01) .. (298.67,109.01) .. controls (300.81,109.01) and (302.55,110.75) .. (302.55,112.9) .. controls (302.55,115.05) and (300.81,116.79) .. (298.67,116.79) .. controls (296.52,116.79) and (294.78,115.05) .. (294.78,112.9) -- cycle ;
%Straight Lines [id:da7205409492645264] 
\draw    (231.4,145.74) -- (347.1,145.74) -- (367.9,145.74) ;
%Shape: Ellipse [id:dp6469658908957305] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (293.96,145.74) .. controls (293.96,143.59) and (295.7,141.85) .. (297.85,141.85) .. controls (299.99,141.85) and (301.73,143.59) .. (301.73,145.74) .. controls (301.73,147.89) and (299.99,149.63) .. (297.85,149.63) .. controls (295.7,149.63) and (293.96,147.89) .. (293.96,145.74) -- cycle ;
%Straight Lines [id:da4759634747920354] 
\draw    (231.4,187.28) -- (346.62,187.28) -- (367.9,187.28) ;
%Shape: Ellipse [id:dp5666181972788197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (293.96,187.28) .. controls (293.96,185.13) and (295.7,183.39) .. (297.85,183.39) .. controls (299.99,183.39) and (301.73,185.13) .. (301.73,187.28) .. controls (301.73,189.42) and (299.99,191.17) .. (297.85,191.17) .. controls (295.7,191.17) and (293.96,189.42) .. (293.96,187.28) -- cycle ;
%Straight Lines [id:da07857690354667735] 
\draw    (232.4,213.88) -- (367.9,213.88) ;
%Shape: Ellipse [id:dp6593434417701679] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (293.96,213.88) .. controls (293.96,211.73) and (295.7,209.99) .. (297.85,209.99) .. controls (299.99,209.99) and (301.73,211.73) .. (301.73,213.88) .. controls (301.73,216.02) and (299.99,217.77) .. (297.85,217.77) .. controls (295.7,217.77) and (293.96,216.02) .. (293.96,213.88) -- cycle ;
%Shape: Ellipse [id:dp4189845514149191] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (272.61,186.79) .. controls (272.61,184.64) and (274.35,182.9) .. (276.5,182.9) .. controls (278.65,182.9) and (280.39,184.64) .. (280.39,186.79) .. controls (280.39,188.93) and (278.65,190.67) .. (276.5,190.67) .. controls (274.35,190.67) and (272.61,188.93) .. (272.61,186.79) -- cycle ;
%Shape: Circle [id:dp8712995089082559] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (316.12,186.79) .. controls (316.12,184.64) and (317.86,182.9) .. (320.01,182.9) .. controls (322.16,182.9) and (323.9,184.64) .. (323.9,186.79) .. controls (323.9,188.93) and (322.16,190.67) .. (320.01,190.67) .. controls (317.86,190.67) and (316.12,188.93) .. (316.12,186.79) -- cycle ;
%Straight Lines [id:da5848530672634107] 
\draw    (61.89,77.6) -- (228.14,77.6) ;
%Straight Lines [id:da49230012453098926] 
\draw    (62.72,112.9) -- (226.14,112.9) ;
%Straight Lines [id:da7707856793214793] 
\draw    (62.54,145.74) -- (150.27,145.74) -- (225.91,145.74) ;
%Straight Lines [id:da03296984887480037] 
\draw    (64.36,187.28) -- (150.79,187.28) -- (225.91,187.28) ;
%Straight Lines [id:da4263203621339169] 
\draw    (63.36,213.88) -- (223.91,213.88) ;
%Shape: Rectangle [id:dp33632074761937103] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (75.27,61.81) -- (158.18,61.81) -- (158.18,227.65) -- (75.27,227.65) -- cycle ;
%Shape: Ellipse [id:dp798214810027707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (225.91,187.28) .. controls (225.91,185.13) and (227.65,183.39) .. (229.79,183.39) .. controls (231.94,183.39) and (233.68,185.13) .. (233.68,187.28) .. controls (233.68,189.42) and (231.94,191.17) .. (229.79,191.17) .. controls (227.65,191.17) and (225.91,189.42) .. (225.91,187.28) -- cycle ;
%Shape: Ellipse [id:dp09301592891813748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (224.62,213.88) .. controls (224.62,211.73) and (226.36,209.99) .. (228.51,209.99) .. controls (230.66,209.99) and (232.4,211.73) .. (232.4,213.88) .. controls (232.4,216.02) and (230.66,217.77) .. (228.51,217.77) .. controls (226.36,217.77) and (224.62,216.02) .. (224.62,213.88) -- cycle ;
%Shape: Ellipse [id:dp9561941730603415] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (225.91,145.74) .. controls (225.91,143.59) and (227.65,141.85) .. (229.79,141.85) .. controls (231.94,141.85) and (233.68,143.59) .. (233.68,145.74) .. controls (233.68,147.89) and (231.94,149.63) .. (229.79,149.63) .. controls (227.65,149.63) and (225.91,147.89) .. (225.91,145.74) -- cycle ;
%Shape: Ellipse [id:dp27202018636299885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (226.51,112.9) .. controls (226.51,110.75) and (228.25,109.01) .. (230.4,109.01) .. controls (232.54,109.01) and (234.28,110.75) .. (234.28,112.9) .. controls (234.28,115.05) and (232.54,116.79) .. (230.4,116.79) .. controls (228.25,116.79) and (226.51,115.05) .. (226.51,112.9) -- cycle ;
%Shape: Ellipse [id:dp0696383462557083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (226.51,77.6) .. controls (226.51,75.45) and (228.25,73.71) .. (230.4,73.71) .. controls (232.54,73.71) and (234.28,75.45) .. (234.28,77.6) .. controls (234.28,79.75) and (232.54,81.49) .. (230.4,81.49) .. controls (228.25,81.49) and (226.51,79.75) .. (226.51,77.6) -- cycle ;
%Straight Lines [id:da6493225741376359] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (230,34) -- (230,266) ;

% Text Node
\draw (299.85,153.03) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{(}\textcolor[rgb]{0.29,0.56,0.89}{t'}\textcolor[rgb]{0.29,0.56,0.89}{_{m}}\textcolor[rgb]{0.29,0.56,0.89}{)}\textcolor[rgb]{0.29,0.56,0.89}{^{-\alpha _{i}}}\textcolor[rgb]{0.29,0.56,0.89}{p}\textcolor[rgb]{0.29,0.56,0.89}{_{n+1}}$};
% Text Node
\draw (349.43,57.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{t'}\textcolor[rgb]{0.25,0.46,0.02}{_{m}}\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{1}^{-1}}$};
% Text Node
\draw (292,119) node [anchor=north west][inner sep=0.75pt]    {$\vdots$};
% Text Node
\draw (295.96,193) node [anchor=north west][inner sep=0.75pt]    {$\vdots$};
% Text Node
\draw (350.43,92.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{t'}\textcolor[rgb]{0.25,0.46,0.02}{_{m}}\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{2}^{-1}}$};
% Text Node
\draw (350.43,121.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{t'}\textcolor[rgb]{0.25,0.46,0.02}{_{m}}\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{i}^{-1}}$};
% Text Node
\draw (351.43,174.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{t'}\textcolor[rgb]{0.25,0.46,0.02}{_{m}}\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{i+1}^{-1}}$};
% Text Node
\draw (351.43,200.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{t'}\textcolor[rgb]{0.25,0.46,0.02}{_{m}}\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{r+1}^{-1}}$};
% Text Node
\draw (48.13,68.36) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (47.31,105.3) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (48.95,138.14) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (28.19,181.65) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (25.54,207.92) node [anchor=north west][inner sep=0.75pt]    {$r+1$};
% Text Node
\draw (107.88,138.14) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (58,120.08) node [anchor=north west][inner sep=0.75pt]    {$\vdots$};
% Text Node
\draw (58,189.86) node [anchor=north west][inner sep=0.75pt]    {$\vdots$};
% Text Node
\draw (172.8,192.86) node [anchor=north west][inner sep=0.75pt]    {$\vdots$};
% Text Node
\draw (163,120.86) node [anchor=north west][inner sep=0.75pt]    {$\vdots$};
% Text Node
\draw (176,46.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{}\textcolor[rgb]{0.25,0.46,0.02}{(t}\textcolor[rgb]{0.25,0.46,0.02}{_{n}^{-1})}\textcolor[rgb]{0.25,0.46,0.02}{}\textcolor[rgb]{0.25,0.46,0.02}{_{1}}$};
% Text Node
\draw (171,156.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{}\textcolor[rgb]{0.25,0.46,0.02}{(t}\textcolor[rgb]{0.25,0.46,0.02}{_{n}^{-1}}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{i+1}}$};
% Text Node
\draw (168,215.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{t}\textcolor[rgb]{0.25,0.46,0.02}{_{n}^{-1}}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{r+1}}$};
% Text Node
\draw (178,84.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{t}\textcolor[rgb]{0.25,0.46,0.02}{_{n}^{-1}}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{2}}$};
% Text Node
\draw (182,118.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{t}\textcolor[rgb]{0.25,0.46,0.02}{_{n}^{-1}}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{i}}$};
% Text Node
\draw (234,52.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{( t'_{m} t_{n})_{1}^{-1}}$};
% Text Node
\draw (235.4,90.89) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{(}\textcolor[rgb]{0.96,0.65,0.14}{t'}\textcolor[rgb]{0.96,0.65,0.14}{_{m}}\textcolor[rgb]{0.96,0.65,0.14}{t}\textcolor[rgb]{0.96,0.65,0.14}{_{n}}\textcolor[rgb]{0.96,0.65,0.14}{)}\textcolor[rgb]{0.96,0.65,0.14}{_{2}^{-1}}$};
% Text Node
\draw (232.4,120.19) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{(}\textcolor[rgb]{0.96,0.65,0.14}{t'}\textcolor[rgb]{0.96,0.65,0.14}{_{m}}\textcolor[rgb]{0.96,0.65,0.14}{t}\textcolor[rgb]{0.96,0.65,0.14}{_{n}}\textcolor[rgb]{0.96,0.65,0.14}{)}\textcolor[rgb]{0.96,0.65,0.14}{_{i}^{-1}}$};
% Text Node
\draw (229.4,161.89) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{(}\textcolor[rgb]{0.96,0.65,0.14}{t'}\textcolor[rgb]{0.96,0.65,0.14}{_{m}}\textcolor[rgb]{0.96,0.65,0.14}{t}\textcolor[rgb]{0.96,0.65,0.14}{_{n}}\textcolor[rgb]{0.96,0.65,0.14}{)}\textcolor[rgb]{0.96,0.65,0.14}{_{i+1}^{-1}}$};
% Text Node
\draw (231.79,194.57) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{(}\textcolor[rgb]{0.96,0.65,0.14}{t'}\textcolor[rgb]{0.96,0.65,0.14}{_{m}}\textcolor[rgb]{0.96,0.65,0.14}{t}\textcolor[rgb]{0.96,0.65,0.14}{_{n}}\textcolor[rgb]{0.96,0.65,0.14}{)}\textcolor[rgb]{0.96,0.65,0.14}{_{r+1}^{-1}}$};


\end{tikzpicture}
\end{document}


==> figures/inductive_case_1_rightside_triangle.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da997937611238985] 
\draw    (270.93,117) -- (296.93,117) ;
\draw [shift={(298.93,117)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23923217566826105] 
\draw    (226,125) -- (226,182.38) ;
%Straight Lines [id:da18452707159347692] 
\draw    (332.93,133.5) -- (240.69,190.17) ;
%Straight Lines [id:da8731143165899717] 
\draw    (21.72,88.6) -- (132.72,88.6) ;
%Shape: Ellipse [id:dp9884927905509446] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (58.78,88.6) .. controls (58.78,86.45) and (60.52,84.71) .. (62.67,84.71) .. controls (64.81,84.71) and (66.55,86.45) .. (66.55,88.6) .. controls (66.55,90.75) and (64.81,92.49) .. (62.67,92.49) .. controls (60.52,92.49) and (58.78,90.75) .. (58.78,88.6) -- cycle ;
%Straight Lines [id:da3487478220900585] 
\draw    (61.85,156.74) -- (61.85,198.28) ;
%Straight Lines [id:da6680379123797971] 
\draw    (22.54,123.9) -- (132.72,123.9) ;
%Shape: Ellipse [id:dp613093176904687] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (58.78,123.9) .. controls (58.78,121.75) and (60.52,120.01) .. (62.67,120.01) .. controls (64.81,120.01) and (66.55,121.75) .. (66.55,123.9) .. controls (66.55,126.05) and (64.81,127.79) .. (62.67,127.79) .. controls (60.52,127.79) and (58.78,126.05) .. (58.78,123.9) -- cycle ;
%Straight Lines [id:da11565690890008695] 
\draw    (23.37,156.74) -- (111.1,156.74) -- (131.9,156.74) ;
%Shape: Ellipse [id:dp08039150474197265] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (57.96,156.74) .. controls (57.96,154.59) and (59.7,152.85) .. (61.85,152.85) .. controls (63.99,152.85) and (65.73,154.59) .. (65.73,156.74) .. controls (65.73,158.89) and (63.99,160.63) .. (61.85,160.63) .. controls (59.7,160.63) and (57.96,158.89) .. (57.96,156.74) -- cycle ;
%Straight Lines [id:da9295320192190504] 
\draw    (24.19,198.28) -- (110.62,198.28) -- (131.9,198.28) ;
%Shape: Ellipse [id:dp607833958609718] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (57.96,198.28) .. controls (57.96,196.13) and (59.7,194.39) .. (61.85,194.39) .. controls (63.99,194.39) and (65.73,196.13) .. (65.73,198.28) .. controls (65.73,200.42) and (63.99,202.17) .. (61.85,202.17) .. controls (59.7,202.17) and (57.96,200.42) .. (57.96,198.28) -- cycle ;
%Straight Lines [id:da9172640528197376] 
\draw    (24.19,224.88) -- (131.9,224.88) ;
%Shape: Ellipse [id:dp6179538506210964] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (57.96,224.88) .. controls (57.96,222.73) and (59.7,220.99) .. (61.85,220.99) .. controls (63.99,220.99) and (65.73,222.73) .. (65.73,224.88) .. controls (65.73,227.02) and (63.99,228.77) .. (61.85,228.77) .. controls (59.7,228.77) and (57.96,227.02) .. (57.96,224.88) -- cycle ;
%Shape: Ellipse [id:dp04758824070355361] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (36.61,197.79) .. controls (36.61,195.64) and (38.35,193.9) .. (40.5,193.9) .. controls (42.65,193.9) and (44.39,195.64) .. (44.39,197.79) .. controls (44.39,199.93) and (42.65,201.67) .. (40.5,201.67) .. controls (38.35,201.67) and (36.61,199.93) .. (36.61,197.79) -- cycle ;
%Shape: Circle [id:dp8583466680174107] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (80.12,197.79) .. controls (80.12,195.64) and (81.86,193.9) .. (84.01,193.9) .. controls (86.16,193.9) and (87.9,195.64) .. (87.9,197.79) .. controls (87.9,199.93) and (86.16,201.67) .. (84.01,201.67) .. controls (81.86,201.67) and (80.12,199.93) .. (80.12,197.79) -- cycle ;
%Straight Lines [id:da10377767320019693] 
\draw    (515.93,116) -- (541.93,116) ;
\draw [shift={(543.93,116)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6807528138015065] 
\draw    (498,124) -- (498,181.38) ;
%Straight Lines [id:da033733470273962896] 
\draw    (564,133) -- (512.69,189.17) ;
%Straight Lines [id:da6756197963596773] 
\draw    (348,163) .. controls (349.67,161.33) and (351.33,161.33) .. (353,163) .. controls (354.67,164.67) and (356.33,164.67) .. (358,163) .. controls (359.67,161.33) and (361.33,161.33) .. (363,163) .. controls (364.67,164.67) and (366.33,164.67) .. (368,163) .. controls (369.67,161.33) and (371.33,161.33) .. (373,163) .. controls (374.67,164.67) and (376.33,164.67) .. (378,163) .. controls (379.67,161.33) and (381.33,161.33) .. (383,163) .. controls (384.67,164.67) and (386.33,164.67) .. (388,163) .. controls (389.67,161.33) and (391.33,161.33) .. (393,163) .. controls (394.67,164.67) and (396.33,164.67) .. (398,163) .. controls (399.67,161.33) and (401.33,161.33) .. (403,163) .. controls (404.67,164.67) and (406.33,164.67) .. (408,163) .. controls (409.67,161.33) and (411.33,161.33) .. (413,163) .. controls (414.67,164.67) and (416.33,164.67) .. (418,163) .. controls (419.67,161.33) and (421.33,161.33) .. (423,163) .. controls (424.67,164.67) and (426.33,164.67) .. (428,163) .. controls (429.67,161.33) and (431.33,161.33) .. (433,163) .. controls (434.67,164.67) and (436.33,164.67) .. (438,163) -- (441,163) -- (449,163) ;
\draw [shift={(451,163)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17134050509441967] 
\draw    (161,160) -- (209,160) ;
\draw [shift={(211,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(159,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (209,107.4) node [anchor=north west][inner sep=0.75pt]    {$t'_{m} t_{n} U_{+}$};
% Text Node
\draw (221,192.4) node [anchor=north west][inner sep=0.75pt]    {$U_{-}$};
% Text Node
\draw (307,105.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{e_{-i}\left(( t'_{m})^{-\alpha _{i}} p_{n+1}\right) t'_{m} dU_{+}}$};
% Text Node
\draw (275,93.4) node [anchor=north west][inner sep=0.75pt]    {$s_{i}$};
% Text Node
\draw (63.85,164.03) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{( t'_{m})^{-\alpha _{i}} p}\textcolor[rgb]{0.29,0.56,0.89}{_{n+1}}$};
% Text Node
\draw (113.43,68.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{( t'_{m} d)_{1}^{-1}}$};
% Text Node
\draw (55,135) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (55,208) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (488,103.4) node [anchor=north west][inner sep=0.75pt]    {$A^{n}$};
% Text Node
\draw (488,185.4) node [anchor=north west][inner sep=0.75pt]    {$A_{m}$};
% Text Node
\draw (556,107.4) node [anchor=north west][inner sep=0.75pt]    {$A^{n+1}$};
% Text Node
\draw (524,93.4) node [anchor=north west][inner sep=0.75pt]    {$s_{i}$};
% Text Node
\draw (372,171.4) node [anchor=north west][inner sep=0.75pt]    {$g( t'_{m})^{-1} *$};
% Text Node
\draw (114.43,103.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{t'}\textcolor[rgb]{0.25,0.46,0.02}{_{m}}\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{2}^{-1}}$};
% Text Node
\draw (114.43,132.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{t'}\textcolor[rgb]{0.25,0.46,0.02}{_{m}}\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{i}^{-1}}$};
% Text Node
\draw (115.43,185.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{t'}\textcolor[rgb]{0.25,0.46,0.02}{_{m}}\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{i+1}^{-1}}$};
% Text Node
\draw (115.43,211.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{t'}\textcolor[rgb]{0.25,0.46,0.02}{_{m}}\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{r+1}^{-1}}$};


\end{tikzpicture}
\end{document}


==> figures/inductive_case_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1595615246937867] 
\draw    (37,71) -- (74.81,71) ;
%Shape: Rectangle [id:dp05605256115875201] 
\draw   (75,56) -- (137.41,56) -- (137.41,185.46) -- (75,185.46) -- cycle ;
%Straight Lines [id:da16015885854323397] 
\draw    (37,106) -- (74.81,106) ;
%Straight Lines [id:da6284104244786906] 
\draw    (37,140) -- (74.81,140) ;
%Straight Lines [id:da506786136663828] 
\draw    (37,175) -- (74.81,175) ;
%Straight Lines [id:da2838010273854116] 
\draw    (138,72) -- (175.81,72) ;
%Straight Lines [id:da31893325749639] 
\draw    (138,107) -- (175.81,107) ;
%Straight Lines [id:da8361130160354933] 
\draw    (138,141) -- (175.81,141) ;
%Straight Lines [id:da7512604577487775] 
\draw    (138,176) -- (175.81,176) ;
%Shape: Circle [id:dp09331353181176849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (172.16,72) .. controls (172.16,69.99) and (173.8,68.35) .. (175.81,68.35) .. controls (177.83,68.35) and (179.46,69.99) .. (179.46,72) .. controls (179.46,74.01) and (177.83,75.65) .. (175.81,75.65) .. controls (173.8,75.65) and (172.16,74.01) .. (172.16,72) -- cycle ;
%Shape: Circle [id:dp5333412718179475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (172.16,107) .. controls (172.16,104.99) and (173.8,103.35) .. (175.81,103.35) .. controls (177.83,103.35) and (179.46,104.99) .. (179.46,107) .. controls (179.46,109.01) and (177.83,110.65) .. (175.81,110.65) .. controls (173.8,110.65) and (172.16,109.01) .. (172.16,107) -- cycle ;
%Shape: Circle [id:dp5755654958639532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (172.16,141) .. controls (172.16,138.99) and (173.8,137.35) .. (175.81,137.35) .. controls (177.83,137.35) and (179.46,138.99) .. (179.46,141) .. controls (179.46,143.01) and (177.83,144.65) .. (175.81,144.65) .. controls (173.8,144.65) and (172.16,143.01) .. (172.16,141) -- cycle ;
%Shape: Circle [id:dp5613190539580565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (172.16,176) .. controls (172.16,173.99) and (173.8,172.35) .. (175.81,172.35) .. controls (177.83,172.35) and (179.46,173.99) .. (179.46,176) .. controls (179.46,178.01) and (177.83,179.65) .. (175.81,179.65) .. controls (173.8,179.65) and (172.16,178.01) .. (172.16,176) -- cycle ;
%Straight Lines [id:da5802811150222209] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (175.81,45.75) -- (175.81,203) ;
%Straight Lines [id:da2906721717988098] 
\draw    (175.81,72) -- (300.5,72) ;
%Shape: Circle [id:dp5883173273138157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (232.88,107) .. controls (232.88,104.99) and (234.51,103.35) .. (236.52,103.35) .. controls (238.54,103.35) and (240.17,104.99) .. (240.17,107) .. controls (240.17,109.01) and (238.54,110.65) .. (236.52,110.65) .. controls (234.51,110.65) and (232.88,109.01) .. (232.88,107) -- cycle ;
%Shape: Circle [id:dp917347148035272] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (232.88,72) .. controls (232.88,69.99) and (234.51,68.35) .. (236.52,68.35) .. controls (238.54,68.35) and (240.17,69.99) .. (240.17,72) .. controls (240.17,74.01) and (238.54,75.65) .. (236.52,75.65) .. controls (234.51,75.65) and (232.88,74.01) .. (232.88,72) -- cycle ;
%Straight Lines [id:da33293648013891497] 
\draw    (175.81,107) -- (301.33,107) ;
%Straight Lines [id:da6198103870893411] 
\draw    (175.81,141) -- (300.5,141) ;
%Straight Lines [id:da7459323845264327] 
\draw    (175.81,176) -- (300.5,176) ;
%Shape: Circle [id:dp6220531744652006] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (202.52,107) .. controls (202.52,104.99) and (204.15,103.35) .. (206.17,103.35) .. controls (208.18,103.35) and (209.82,104.99) .. (209.82,107) .. controls (209.82,109.01) and (208.18,110.65) .. (206.17,110.65) .. controls (204.15,110.65) and (202.52,109.01) .. (202.52,107) -- cycle ;
%Shape: Circle [id:dp3213548889001304] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (232.88,176) .. controls (232.88,173.99) and (234.51,172.35) .. (236.52,172.35) .. controls (238.54,172.35) and (240.17,173.99) .. (240.17,176) .. controls (240.17,178.01) and (238.54,179.65) .. (236.52,179.65) .. controls (234.51,179.65) and (232.88,178.01) .. (232.88,176) -- cycle ;
%Shape: Circle [id:dp6065548570773392] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (257,106.65) .. controls (257,104.63) and (258.63,103) .. (260.65,103) .. controls (262.66,103) and (264.3,104.63) .. (264.3,106.65) .. controls (264.3,108.66) and (262.66,110.3) .. (260.65,110.3) .. controls (258.63,110.3) and (257,108.66) .. (257,106.65) -- cycle ;
%Straight Lines [id:da6427022247250891] 
\draw    (236.52,107) -- (236.52,141) ;
%Shape: Circle [id:dp6961782325742373] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (232.67,141) .. controls (232.67,138.99) and (234.3,137.35) .. (236.32,137.35) .. controls (238.33,137.35) and (239.96,138.99) .. (239.96,141) .. controls (239.96,143.01) and (238.33,144.65) .. (236.32,144.65) .. controls (234.3,144.65) and (232.67,143.01) .. (232.67,141) -- cycle ;
%Straight Lines [id:da19333391589868376] 
\draw    (347,92) -- (347,150) ;
%Straight Lines [id:da5084238332622024] 
\draw    (481,93) -- (481,151) ;
%Straight Lines [id:da8942912981527469] 
\draw    (369,76) -- (388.03,76) ;
\draw [shift={(390.03,76)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6397757266471064] 
\draw    (441.03,78) -- (460.03,78) ;
\draw [shift={(462.03,78)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22747604165720803] 
\draw    (363,163) -- (386.03,163) ;
\draw [shift={(388.03,163)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3805109594136765] 
\draw    (418.03,164) -- (432.03,164) ;
\draw [shift={(434.03,164)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04598291737020965] 
\draw    (514.03,165) -- (540.32,165) ;
\draw [shift={(542.32,165)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da992636944856218] 
\draw    (503,91) -- (599,154) ;

% Text Node
\draw (97,114.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (279,50.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d_{1}^{-1}}$};
% Text Node
\draw (238.52,114.05) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{q_{m+1}}$};
% Text Node
\draw (279,88.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{i}^{-1}}$};
% Text Node
\draw (279,121.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{i+1}^{-1}}$};
% Text Node
\draw (276,156.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{r+1}^{-1}}$};
% Text Node
\draw (23,62.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (23,98.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (4,131.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (4,164.4) node [anchor=north west][inner sep=0.75pt]    {$r+1$};
% Text Node
\draw (47,83.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (46,154.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (184,85.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (186,156.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (337,67.4) node [anchor=north west][inner sep=0.75pt]    {$tU_{+}$};
% Text Node
\draw (341,155.4) node [anchor=north west][inner sep=0.75pt]    {$U_{-}$};
% Text Node
\draw (471,68.4) node [anchor=north west][inner sep=0.75pt]    {$g\textcolor[rgb]{0.25,0.46,0.02}{d} U_{+}$};
% Text Node
\draw (438,156.4) node [anchor=north west][inner sep=0.75pt]    {$g( t'_{m})^{-1} U_{-}$};
% Text Node
\draw (405,73) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (398,160) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (554,155.4) node [anchor=north west][inner sep=0.75pt]    {$g\textcolor[rgb]{0.29,0.56,0.89}{e_{i}( q_{m+1})}( t'_{m+1})^{-1} U_{-}$};
% Text Node
\draw (523,168.4) node [anchor=north west][inner sep=0.75pt]    {$s_{i}$};


\end{tikzpicture}
\end{document}


==> figures/inductive_case_2_glue.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6472709300787906] 
\draw    (217,86.6) -- (491.18,86.6) ;
%Shape: Ellipse [id:dp9899830850280164] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (416.23,86.6) .. controls (416.23,84.45) and (417.97,82.71) .. (420.12,82.71) .. controls (422.27,82.71) and (424.01,84.45) .. (424.01,86.6) .. controls (424.01,88.75) and (422.27,90.49) .. (420.12,90.49) .. controls (417.97,90.49) and (416.23,88.75) .. (416.23,86.6) -- cycle ;
%Straight Lines [id:da8895450295804714] 
\draw    (419.3,154.74) -- (419.3,196.28) ;
%Straight Lines [id:da7641428294605309] 
\draw    (216,121.9) -- (491.21,121.9) ;
%Shape: Ellipse [id:dp44144177102364435] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (416.23,121.9) .. controls (416.23,119.75) and (417.97,118.01) .. (420.12,118.01) .. controls (422.27,118.01) and (424.01,119.75) .. (424.01,121.9) .. controls (424.01,124.05) and (422.27,125.79) .. (420.12,125.79) .. controls (417.97,125.79) and (416.23,124.05) .. (416.23,121.9) -- cycle ;
%Straight Lines [id:da27172467469215744] 
\draw    (215,154.74) -- (464.13,154.74) -- (484.93,154.74) ;
%Straight Lines [id:da686070120314529] 
\draw    (215,196.28) -- (468.07,196.28) -- (489.35,196.28) ;
%Shape: Ellipse [id:dp12425362087830127] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (415.41,154.74) .. controls (415.41,152.59) and (417.15,150.85) .. (419.3,150.85) .. controls (421.45,150.85) and (423.19,152.59) .. (423.19,154.74) .. controls (423.19,156.89) and (421.45,158.63) .. (419.3,158.63) .. controls (417.15,158.63) and (415.41,156.89) .. (415.41,154.74) -- cycle ;
%Straight Lines [id:da28713032062185173] 
\draw    (216,222.88) -- (489.35,222.88) ;
%Shape: Ellipse [id:dp6444958641556277] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (415.41,222.88) .. controls (415.41,220.73) and (417.15,218.99) .. (419.3,218.99) .. controls (421.45,218.99) and (423.19,220.73) .. (423.19,222.88) .. controls (423.19,225.02) and (421.45,226.77) .. (419.3,226.77) .. controls (417.15,226.77) and (415.41,225.02) .. (415.41,222.88) -- cycle ;
%Shape: Ellipse [id:dp08690766318218834] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (436.07,154.79) .. controls (436.07,152.64) and (437.81,150.9) .. (439.96,150.9) .. controls (442.1,150.9) and (443.84,152.64) .. (443.84,154.79) .. controls (443.84,156.93) and (442.1,158.67) .. (439.96,158.67) .. controls (437.81,158.67) and (436.07,156.93) .. (436.07,154.79) -- cycle ;
%Shape: Circle [id:dp2779426116231677] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (395.58,154.79) .. controls (395.58,152.64) and (397.32,150.9) .. (399.47,150.9) .. controls (401.61,150.9) and (403.35,152.64) .. (403.35,154.79) .. controls (403.35,156.93) and (401.61,158.67) .. (399.47,158.67) .. controls (397.32,158.67) and (395.58,156.93) .. (395.58,154.79) -- cycle ;
%Straight Lines [id:da16100430733301996] 
\draw    (62.35,86.6) -- (217,86.6) ;
%Straight Lines [id:da26506421508888145] 
\draw    (63.54,121.9) -- (216,121.9) ;
%Straight Lines [id:da07936878190939334] 
\draw    (62.99,154.74) -- (150.73,154.74) -- (215,154.74) ;
%Straight Lines [id:da3737229474725847] 
\draw    (64.81,196.28) -- (151.25,196.28) -- (215,196.28) ;
%Straight Lines [id:da4305259850820716] 
\draw    (63.81,222.88) -- (216,222.88) ;
%Shape: Rectangle [id:dp8921819445372039] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (75.72,70.81) -- (158.64,70.81) -- (158.64,236.65) -- (75.72,236.65) -- cycle ;
%Shape: Ellipse [id:dp7460341081135139] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (211.11,196.28) .. controls (211.11,194.13) and (212.85,192.39) .. (215,192.39) .. controls (217.14,192.39) and (218.88,194.13) .. (218.88,196.28) .. controls (218.88,198.42) and (217.14,200.17) .. (215,200.17) .. controls (212.85,200.17) and (211.11,198.42) .. (211.11,196.28) -- cycle ;
%Shape: Ellipse [id:dp449378963112427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (212.11,222.88) .. controls (212.11,220.73) and (213.85,218.99) .. (216,218.99) .. controls (218.14,218.99) and (219.88,220.73) .. (219.88,222.88) .. controls (219.88,225.02) and (218.14,226.77) .. (216,226.77) .. controls (213.85,226.77) and (212.11,225.02) .. (212.11,222.88) -- cycle ;
%Shape: Ellipse [id:dp7630415589849909] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (211.11,154.74) .. controls (211.11,152.59) and (212.85,150.85) .. (215,150.85) .. controls (217.14,150.85) and (218.88,152.59) .. (218.88,154.74) .. controls (218.88,156.89) and (217.14,158.63) .. (215,158.63) .. controls (212.85,158.63) and (211.11,156.89) .. (211.11,154.74) -- cycle ;
%Shape: Ellipse [id:dp5911302888672327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (212.11,121.9) .. controls (212.11,119.75) and (213.85,118.01) .. (216,118.01) .. controls (218.14,118.01) and (219.88,119.75) .. (219.88,121.9) .. controls (219.88,124.05) and (218.14,125.79) .. (216,125.79) .. controls (213.85,125.79) and (212.11,124.05) .. (212.11,121.9) -- cycle ;
%Shape: Ellipse [id:dp2942495353425436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (213.11,86.6) .. controls (213.11,84.45) and (214.85,82.71) .. (217,82.71) .. controls (219.14,82.71) and (220.88,84.45) .. (220.88,86.6) .. controls (220.88,88.75) and (219.14,90.49) .. (217,90.49) .. controls (214.85,90.49) and (213.11,88.75) .. (213.11,86.6) -- cycle ;
%Straight Lines [id:da27495559076350284] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (215,38.74) -- (215,270.74) ;
%Shape: Ellipse [id:dp2930448083739281] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (415.41,196.28) .. controls (415.41,194.13) and (417.15,192.39) .. (419.3,192.39) .. controls (421.45,192.39) and (423.19,194.13) .. (423.19,196.28) .. controls (423.19,198.42) and (421.45,200.17) .. (419.3,200.17) .. controls (417.15,200.17) and (415.41,198.42) .. (415.41,196.28) -- cycle ;
%Flowchart: Collate [id:dp6249935956860035] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (189.88,81.69) -- (197.7,81.69) -- (189.88,94.31) -- (197.7,94.31) -- cycle ;
%Flowchart: Collate [id:dp3306915335309478] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (189.88,115.69) -- (197.7,115.69) -- (189.88,128.31) -- (197.7,128.31) -- cycle ;
%Flowchart: Collate [id:dp45655888379334797] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (189.88,147.69) -- (197.7,147.69) -- (189.88,160.31) -- (197.7,160.31) -- cycle ;
%Flowchart: Collate [id:dp9238758187520775] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (189.88,189.69) -- (197.7,189.69) -- (189.88,202.31) -- (197.7,202.31) -- cycle ;
%Flowchart: Collate [id:dp714341632280133] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (189.88,216.69) -- (197.7,216.69) -- (189.88,229.31) -- (197.7,229.31) -- cycle ;
%Flowchart: Collate [id:dp6465086468310379] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (425.53,171.48) -- (425.68,179.3) -- (412.92,171.72) -- (413.07,179.54) -- cycle ;
%Flowchart: Collate [id:dp45126748809530326] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (262.88,79.69) -- (270.7,79.69) -- (262.88,92.31) -- (270.7,92.31) -- cycle ;
%Flowchart: Collate [id:dp6736422185522827] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (261.88,114.69) -- (269.7,114.69) -- (261.88,127.31) -- (269.7,127.31) -- cycle ;
%Flowchart: Collate [id:dp6742024637993084] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (261.88,148.69) -- (269.7,148.69) -- (261.88,161.31) -- (269.7,161.31) -- cycle ;
%Flowchart: Collate [id:dp048044064676755815] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (260.88,189.69) -- (268.7,189.69) -- (260.88,202.31) -- (268.7,202.31) -- cycle ;
%Flowchart: Collate [id:dp6262541816708944] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (260.88,215.69) -- (268.7,215.69) -- (260.88,228.31) -- (268.7,228.31) -- cycle ;
%Flowchart: Collate [id:dp3810825521658886] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (462.88,79.69) -- (470.7,79.69) -- (462.88,92.31) -- (470.7,92.31) -- cycle ;
%Flowchart: Collate [id:dp1916651963599595] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (461.88,114.69) -- (469.7,114.69) -- (461.88,127.31) -- (469.7,127.31) -- cycle ;
%Flowchart: Collate [id:dp45245043584588807] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (460.22,148.43) -- (468.05,148.43) -- (460.22,161.05) -- (468.05,161.05) -- cycle ;
%Flowchart: Collate [id:dp7475553704212775] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (464.16,189.97) -- (471.99,189.97) -- (464.16,202.59) -- (471.99,202.59) -- cycle ;
%Flowchart: Collate [id:dp7891707361146522] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (454.88,216.69) -- (462.7,216.69) -- (454.88,229.31) -- (462.7,229.31) -- cycle ;

% Text Node
\draw (325.46,166.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{( t'_{m})^{\alpha _{i}}}\textcolor[rgb]{0.29,0.56,0.89}{q}\textcolor[rgb]{0.29,0.56,0.89}{_{m+1}}$};
% Text Node
\draw (179.88,57.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{1}^{-1}}$};
% Text Node
\draw (383.67,133) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (383.85,204) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (182.88,92.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{2}^{-1}}$};
% Text Node
\draw (179.79,126.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{i}^{-1}}$};
% Text Node
\draw (171.88,165.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{i+1}^{-1}}$};
% Text Node
\draw (174.88,198.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{r+1}^{-1}}$};
% Text Node
\draw (48.58,77.36) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (47.76,114.3) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (49.4,147.14) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (28.64,190.65) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (26,216.92) node [anchor=north west][inner sep=0.75pt]    {$r+1$};
% Text Node
\draw (108.33,147.14) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (56.26,133) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (56.26,204) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (162.26,204) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (162.26,133) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (244.88,58.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{( dt'_{m})_{1}^{-1}}$};
% Text Node
\draw (245.88,92.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{(}\textcolor[rgb]{0.96,0.65,0.14}{dt'}\textcolor[rgb]{0.96,0.65,0.14}{_{m}}\textcolor[rgb]{0.96,0.65,0.14}{)}\textcolor[rgb]{0.96,0.65,0.14}{_{2}^{-1}}$};
% Text Node
\draw (244.88,128.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{(}\textcolor[rgb]{0.96,0.65,0.14}{dt'}\textcolor[rgb]{0.96,0.65,0.14}{_{m}}\textcolor[rgb]{0.96,0.65,0.14}{)}\textcolor[rgb]{0.96,0.65,0.14}{_{i}^{-1}}$};
% Text Node
\draw (243.88,165.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{(}\textcolor[rgb]{0.96,0.65,0.14}{dt'}\textcolor[rgb]{0.96,0.65,0.14}{_{m}}\textcolor[rgb]{0.96,0.65,0.14}{)}\textcolor[rgb]{0.96,0.65,0.14}{_{i+1}^{-1}}$};
% Text Node
\draw (245.88,198.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{(}\textcolor[rgb]{0.96,0.65,0.14}{dt'}\textcolor[rgb]{0.96,0.65,0.14}{_{m}}\textcolor[rgb]{0.96,0.65,0.14}{)}\textcolor[rgb]{0.96,0.65,0.14}{_{r+1}^{-1}}$};
% Text Node
\draw (444.88,55.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{( dt'_{m})_{1}^{-1}}$};
% Text Node
\draw (444.88,94.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{dt'}\textcolor[rgb]{0.25,0.46,0.02}{_{m}}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{2}^{-1}}$};
% Text Node
\draw (443.88,128.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{dt'}\textcolor[rgb]{0.25,0.46,0.02}{_{m}}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{i}^{-1}}$};
% Text Node
\draw (444.88,169.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{dt'}\textcolor[rgb]{0.25,0.46,0.02}{_{m}}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{i+1}^{-1}}$};
% Text Node
\draw (438.88,199.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{dt'}\textcolor[rgb]{0.25,0.46,0.02}{_{m}}\textcolor[rgb]{0.25,0.46,0.02}{)}\textcolor[rgb]{0.25,0.46,0.02}{_{r+1}^{-1}}$};


\end{tikzpicture}
\end{document}


==> figures/inductive_case_2_last_triangle.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8804211032693237] 
\draw    (49,39) -- (49,97) ;
%Straight Lines [id:da31943139396135023] 
\draw    (82.03,111) -- (108.32,111) ;
\draw [shift={(110.32,111)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da912406633688284] 
\draw    (71,37) -- (167,100) ;
%Straight Lines [id:da37633774060679104] 
\draw    (57,180) -- (57,238) ;
%Straight Lines [id:da283739373834868] 
\draw    (74.03,251) -- (100.32,251) ;
\draw [shift={(102.32,251)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06027563799418145] 
\draw    (79,178) -- (175,241) ;
%Straight Lines [id:da008982995267605598] 
\draw [line width=1.5]    (118,129) .. controls (119.67,130.67) and (119.67,132.33) .. (118,134) .. controls (116.33,135.67) and (116.33,137.33) .. (118,139) .. controls (119.67,140.67) and (119.67,142.33) .. (118,144) .. controls (116.33,145.67) and (116.33,147.33) .. (118,149) .. controls (119.67,150.67) and (119.67,152.33) .. (118,154) .. controls (116.33,155.67) and (116.33,157.33) .. (118,159) .. controls (119.67,160.67) and (119.67,162.33) .. (118,164) -- (118,168) -- (118,176) ;
\draw [shift={(118,179)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5590436640962347] 
\draw    (446.81,169) -- (571.5,169) ;
%Shape: Circle [id:dp8209379136870978] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (503.88,204) .. controls (503.88,201.99) and (505.51,200.35) .. (507.52,200.35) .. controls (509.54,200.35) and (511.17,201.99) .. (511.17,204) .. controls (511.17,206.01) and (509.54,207.65) .. (507.52,207.65) .. controls (505.51,207.65) and (503.88,206.01) .. (503.88,204) -- cycle ;
%Shape: Circle [id:dp7508510276524896] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (503.88,169) .. controls (503.88,166.99) and (505.51,165.35) .. (507.52,165.35) .. controls (509.54,165.35) and (511.17,166.99) .. (511.17,169) .. controls (511.17,171.01) and (509.54,172.65) .. (507.52,172.65) .. controls (505.51,172.65) and (503.88,171.01) .. (503.88,169) -- cycle ;
%Straight Lines [id:da13245294236755956] 
\draw    (446.81,204) -- (572.33,204) ;
%Straight Lines [id:da3179300204645217] 
\draw    (446.81,238) -- (571.5,238) ;
%Straight Lines [id:da871023447888125] 
\draw    (446.81,273) -- (571.5,273) ;
%Shape: Circle [id:dp614052329247885] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (473.52,204) .. controls (473.52,201.99) and (475.15,200.35) .. (477.17,200.35) .. controls (479.18,200.35) and (480.82,201.99) .. (480.82,204) .. controls (480.82,206.01) and (479.18,207.65) .. (477.17,207.65) .. controls (475.15,207.65) and (473.52,206.01) .. (473.52,204) -- cycle ;
%Shape: Circle [id:dp06224054408232116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (503.88,273) .. controls (503.88,270.99) and (505.51,269.35) .. (507.52,269.35) .. controls (509.54,269.35) and (511.17,270.99) .. (511.17,273) .. controls (511.17,275.01) and (509.54,276.65) .. (507.52,276.65) .. controls (505.51,276.65) and (503.88,275.01) .. (503.88,273) -- cycle ;
%Shape: Circle [id:dp6639654080243012] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (528,203.65) .. controls (528,201.63) and (529.63,200) .. (531.65,200) .. controls (533.66,200) and (535.3,201.63) .. (535.3,203.65) .. controls (535.3,205.66) and (533.66,207.3) .. (531.65,207.3) .. controls (529.63,207.3) and (528,205.66) .. (528,203.65) -- cycle ;
%Straight Lines [id:da6486410187014009] 
\draw    (507.52,204) -- (507.52,238) ;
%Shape: Circle [id:dp454090327556686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (503.67,238) .. controls (503.67,235.99) and (505.3,234.35) .. (507.32,234.35) .. controls (509.33,234.35) and (510.96,235.99) .. (510.96,238) .. controls (510.96,240.01) and (509.33,241.65) .. (507.32,241.65) .. controls (505.3,241.65) and (503.67,240.01) .. (503.67,238) -- cycle ;
%Straight Lines [id:da24590486501530628] 
\draw [line width=1.5]    (339,219) -- (391,219) ;
\draw [shift={(394,219)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(336,219)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (39,14.4) node [anchor=north west][inner sep=0.75pt]    {$g\textcolor[rgb]{0.25,0.46,0.02}{d} U_{+}$};
% Text Node
\draw (6,102.4) node [anchor=north west][inner sep=0.75pt]    {$g( t'_{m})^{-1} U_{-}$};
% Text Node
\draw (122,101.4) node [anchor=north west][inner sep=0.75pt]    {$g\textcolor[rgb]{0.29,0.56,0.89}{e}\textcolor[rgb]{0.29,0.56,0.89}{_{i}}\textcolor[rgb]{0.29,0.56,0.89}{(}\textcolor[rgb]{0.29,0.56,0.89}{q}\textcolor[rgb]{0.29,0.56,0.89}{_{m+1}}\textcolor[rgb]{0.29,0.56,0.89}{)}( t'_{m+1})^{-1} U_{-}$};
% Text Node
\draw (91,114.4) node [anchor=north west][inner sep=0.75pt]    {$s_{i}$};
% Text Node
\draw (47,155.4) node [anchor=north west][inner sep=0.75pt]    {$t'_{m}\textcolor[rgb]{0.25,0.46,0.02}{d} U_{+}$};
% Text Node
\draw (49,242.4) node [anchor=north west][inner sep=0.75pt]    {$U_{-}$};
% Text Node
\draw (109,242.4) node [anchor=north west][inner sep=0.75pt]    {$(t'_{m})^{-1}\textcolor[rgb]{0.29,0.56,0.89}{e}\textcolor[rgb]{0.29,0.56,0.89}{_{i}}\textcolor[rgb]{0.29,0.56,0.89}{(}\textcolor[rgb]{0.29,0.56,0.89}{q}\textcolor[rgb]{0.29,0.56,0.89}{_{m+1}}\textcolor[rgb]{0.29,0.56,0.89}{)}( t'_{m+1})^{-1} U_{-}$};
% Text Node
\draw (76.03,254.4) node [anchor=north west][inner sep=0.75pt]    {$s_{i}$};
% Text Node
\draw (110,266.4) node [anchor=north west][inner sep=0.75pt]    {$=\textcolor[rgb]{0.29,0.56,0.89}{e}\textcolor[rgb]{0.29,0.56,0.89}{_{i}}\textcolor[rgb]{0.29,0.56,0.89}{(}\textcolor[rgb]{0.29,0.56,0.89}{(}\textcolor[rgb]{0.29,0.56,0.89}{t'}\textcolor[rgb]{0.29,0.56,0.89}{_{m}}\textcolor[rgb]{0.29,0.56,0.89}{)}\textcolor[rgb]{0.29,0.56,0.89}{^{-\alpha _{i}}}\textcolor[rgb]{0.29,0.56,0.89}{q}\textcolor[rgb]{0.29,0.56,0.89}{_{m+1}}\textcolor[rgb]{0.29,0.56,0.89}{)}( t'_{m})^{-1}( t'_{m+1})^{-1} U_{-}$};
% Text Node
\draw (550,147.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{1}^{-1}}$};
% Text Node
\draw (455,212.05) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{(}\textcolor[rgb]{0.29,0.56,0.89}{t'}\textcolor[rgb]{0.29,0.56,0.89}{_{m}}\textcolor[rgb]{0.29,0.56,0.89}{)}\textcolor[rgb]{0.29,0.56,0.89}{^{-\alpha _{i}}}\textcolor[rgb]{0.29,0.56,0.89}{q}\textcolor[rgb]{0.29,0.56,0.89}{_{m+1}}$};
% Text Node
\draw (550,185.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{i}^{-1}}$};
% Text Node
\draw (550,218.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{i+1}^{-1}}$};
% Text Node
\draw (547,253.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{r+1}^{-1}}$};
% Text Node
\draw (453,253.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (449,181.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (428,159.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (428,195.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (409,228.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (409,261.4) node [anchor=north west][inner sep=0.75pt]    {$r+1$};


\end{tikzpicture}
\end{document}


==> figures/inverse_formula_for_column_weights.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,416); %set diagram left start at 0, and has height of 416

%Straight Lines [id:da5051041475681486] 
\draw    (48.93,120.52) -- (67.96,120.52) -- (200.1,120.52) -- (290,120.52) ;
%Straight Lines [id:da04984877873112248] 
\draw    (91.07,120.52) -- (91.07,156.47) ;
%Straight Lines [id:da24840322399010817] 
\draw    (48.93,156.47) -- (67.96,156.47) -- (122.77,156.47) -- (149.43,156.47) -- (179.83,156.47) -- (215.92,156.47) -- (231.96,156.47) -- (288.55,156.47) ;
%Straight Lines [id:da8251881275510615] 
\draw    (122.77,120.52) -- (122.77,156.47) ;
%Straight Lines [id:da8354217524194204] 
\draw    (48.93,192.43) -- (90.33,192.43) -- (259.73,192.43) -- (288.55,192.43) ;
%Shape: Ellipse [id:dp6848908678430505] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (63.67,120.52) .. controls (63.67,118.15) and (65.59,116.23) .. (67.96,116.23) .. controls (70.32,116.23) and (72.24,118.15) .. (72.24,120.52) .. controls (72.24,122.88) and (70.32,124.8) .. (67.96,124.8) .. controls (65.59,124.8) and (63.67,122.88) .. (63.67,120.52) -- cycle ;
%Shape: Ellipse [id:dp2628844255358611] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (118.48,120.52) .. controls (118.48,118.15) and (120.4,116.23) .. (122.77,116.23) .. controls (125.14,116.23) and (127.06,118.15) .. (127.06,120.52) .. controls (127.06,122.88) and (125.14,124.8) .. (122.77,124.8) .. controls (120.4,124.8) and (118.48,122.88) .. (118.48,120.52) -- cycle ;
%Shape: Ellipse [id:dp5963569415240693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (86.79,120.52) .. controls (86.79,118.15) and (88.71,116.23) .. (91.07,116.23) .. controls (93.44,116.23) and (95.36,118.15) .. (95.36,120.52) .. controls (95.36,122.88) and (93.44,124.8) .. (91.07,124.8) .. controls (88.71,124.8) and (86.79,122.88) .. (86.79,120.52) -- cycle ;
%Straight Lines [id:da9297899450929704] 
\draw    (145.81,156.47) -- (145.81,192.43) ;
%Shape: Ellipse [id:dp7286699484810972] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (86.79,156.47) .. controls (86.79,154.1) and (88.71,152.18) .. (91.07,152.18) .. controls (93.44,152.18) and (95.36,154.1) .. (95.36,156.47) .. controls (95.36,158.84) and (93.44,160.76) .. (91.07,160.76) .. controls (88.71,160.76) and (86.79,158.84) .. (86.79,156.47) -- cycle ;
%Shape: Ellipse [id:dp7850635006238323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (118.48,156.47) .. controls (118.48,154.1) and (120.4,152.18) .. (122.77,152.18) .. controls (125.14,152.18) and (127.06,154.1) .. (127.06,156.47) .. controls (127.06,158.84) and (125.14,160.76) .. (122.77,160.76) .. controls (120.4,160.76) and (118.48,158.84) .. (118.48,156.47) -- cycle ;
%Shape: Ellipse [id:dp49884051674811647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (141.52,192.43) .. controls (141.52,190.06) and (143.44,188.14) .. (145.81,188.14) .. controls (148.17,188.14) and (150.09,190.06) .. (150.09,192.43) .. controls (150.09,194.8) and (148.17,196.71) .. (145.81,196.71) .. controls (143.44,196.71) and (141.52,194.8) .. (141.52,192.43) -- cycle ;
%Straight Lines [id:da7552577449103274] 
\draw    (176.94,156.47) -- (176.94,192.43) ;
%Straight Lines [id:da15756357790909714] 
\draw    (200.1,120.52) -- (200.1,156.47) ;
%Straight Lines [id:da2459522342873538] 
\draw [color={rgb, 255:red, 74; green, 110; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (231.96,156.47) -- (231.96,192.43) ;
%Shape: Circle [id:dp19324884296903377] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (141.52,156.47) .. controls (141.52,154.1) and (143.44,152.18) .. (145.81,152.18) .. controls (148.17,152.18) and (150.09,154.1) .. (150.09,156.47) .. controls (150.09,158.84) and (148.17,160.76) .. (145.81,160.76) .. controls (143.44,160.76) and (141.52,158.84) .. (141.52,156.47) -- cycle ;
%Shape: Ellipse [id:dp3251875170615506] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (172.65,192.43) .. controls (172.65,190.06) and (174.57,188.14) .. (176.94,188.14) .. controls (179.3,188.14) and (181.22,190.06) .. (181.22,192.43) .. controls (181.22,194.8) and (179.3,196.71) .. (176.94,196.71) .. controls (174.57,196.71) and (172.65,194.8) .. (172.65,192.43) -- cycle ;
%Shape: Circle [id:dp28652090459668766] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (227.67,156.47) .. controls (227.67,154.1) and (229.59,152.18) .. (231.96,152.18) .. controls (234.32,152.18) and (236.24,154.1) .. (236.24,156.47) .. controls (236.24,158.84) and (234.32,160.76) .. (231.96,160.76) .. controls (229.59,160.76) and (227.67,158.84) .. (227.67,156.47) -- cycle ;
%Shape: Circle [id:dp9437925712584367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (172.65,156.47) .. controls (172.65,154.1) and (174.57,152.18) .. (176.94,152.18) .. controls (179.3,152.18) and (181.22,154.1) .. (181.22,156.47) .. controls (181.22,158.84) and (179.3,160.76) .. (176.94,160.76) .. controls (174.57,160.76) and (172.65,158.84) .. (172.65,156.47) -- cycle ;
%Shape: Ellipse [id:dp9763267698369191] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (195.81,120.52) .. controls (195.81,118.15) and (197.73,116.23) .. (200.1,116.23) .. controls (202.47,116.23) and (204.39,118.15) .. (204.39,120.52) .. controls (204.39,122.88) and (202.47,124.8) .. (200.1,124.8) .. controls (197.73,124.8) and (195.81,122.88) .. (195.81,120.52) -- cycle ;
%Shape: Circle [id:dp9211804081713627] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (195.81,156.47) .. controls (195.81,154.1) and (197.73,152.18) .. (200.1,152.18) .. controls (202.47,152.18) and (204.39,154.1) .. (204.39,156.47) .. controls (204.39,158.84) and (202.47,160.76) .. (200.1,160.76) .. controls (197.73,160.76) and (195.81,158.84) .. (195.81,156.47) -- cycle ;
%Shape: Ellipse [id:dp2471020029447385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (227.67,192.43) .. controls (227.67,190.06) and (229.59,188.14) .. (231.96,188.14) .. controls (234.32,188.14) and (236.24,190.06) .. (236.24,192.43) .. controls (236.24,194.8) and (234.32,196.71) .. (231.96,196.71) .. controls (229.59,196.71) and (227.67,194.8) .. (227.67,192.43) -- cycle ;
%Shape: Ellipse [id:dp8164861083420965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (86.04,192.43) .. controls (86.04,190.06) and (87.96,188.14) .. (90.33,188.14) .. controls (92.7,188.14) and (94.62,190.06) .. (94.62,192.43) .. controls (94.62,194.8) and (92.7,196.71) .. (90.33,196.71) .. controls (87.96,196.71) and (86.04,194.8) .. (86.04,192.43) -- cycle ;
%Shape: Ellipse [id:dp5413671758412102] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (240.76,120.52) .. controls (240.76,118.15) and (242.68,116.23) .. (245.05,116.23) .. controls (247.42,116.23) and (249.34,118.15) .. (249.34,120.52) .. controls (249.34,122.88) and (247.42,124.8) .. (245.05,124.8) .. controls (242.68,124.8) and (240.76,122.88) .. (240.76,120.52) -- cycle ;
%Shape: Ellipse [id:dp6134274806092763] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (255.44,192.43) .. controls (255.44,190.06) and (257.36,188.14) .. (259.73,188.14) .. controls (262.1,188.14) and (264.02,190.06) .. (264.02,192.43) .. controls (264.02,194.8) and (262.1,196.71) .. (259.73,196.71) .. controls (257.36,196.71) and (255.44,194.8) .. (255.44,192.43) -- cycle ;
%Shape: Ellipse [id:dp06275125221844446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (211.63,156.47) .. controls (211.63,154.1) and (213.55,152.18) .. (215.92,152.18) .. controls (218.28,152.18) and (220.2,154.1) .. (220.2,156.47) .. controls (220.2,158.84) and (218.28,160.76) .. (215.92,160.76) .. controls (213.55,160.76) and (211.63,158.84) .. (211.63,156.47) -- cycle ;
%Straight Lines [id:da19392199077548034] 
\draw    (642.93,197.52) -- (661.96,197.52) -- (794.1,197.52) -- (884,197.52) ;
%Straight Lines [id:da7480072652999574] 
\draw    (685.07,197.52) -- (685.07,233.47) ;
%Straight Lines [id:da5577095928861826] 
\draw    (642.93,233.47) -- (661.96,233.47) -- (716.77,233.47) -- (743.43,233.47) -- (773.83,233.47) -- (809.92,233.47) -- (825.96,233.47) -- (882.55,233.47) ;
%Straight Lines [id:da03284521465805612] 
\draw    (716.77,197.52) -- (716.77,233.47) ;
%Straight Lines [id:da7385506585476576] 
\draw    (642.93,269.43) -- (684.33,269.43) -- (853.73,269.43) -- (882.55,269.43) ;
%Shape: Ellipse [id:dp0797905058143269] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (657.67,197.52) .. controls (657.67,195.15) and (659.59,193.23) .. (661.96,193.23) .. controls (664.32,193.23) and (666.24,195.15) .. (666.24,197.52) .. controls (666.24,199.88) and (664.32,201.8) .. (661.96,201.8) .. controls (659.59,201.8) and (657.67,199.88) .. (657.67,197.52) -- cycle ;
%Shape: Ellipse [id:dp46380049129273027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (712.48,197.52) .. controls (712.48,195.15) and (714.4,193.23) .. (716.77,193.23) .. controls (719.14,193.23) and (721.06,195.15) .. (721.06,197.52) .. controls (721.06,199.88) and (719.14,201.8) .. (716.77,201.8) .. controls (714.4,201.8) and (712.48,199.88) .. (712.48,197.52) -- cycle ;
%Shape: Ellipse [id:dp6743994820753438] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (680.79,197.52) .. controls (680.79,195.15) and (682.71,193.23) .. (685.07,193.23) .. controls (687.44,193.23) and (689.36,195.15) .. (689.36,197.52) .. controls (689.36,199.88) and (687.44,201.8) .. (685.07,201.8) .. controls (682.71,201.8) and (680.79,199.88) .. (680.79,197.52) -- cycle ;
%Straight Lines [id:da7184906324978326] 
\draw    (739.81,233.47) -- (739.81,269.43) ;
%Shape: Ellipse [id:dp3991358984830349] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (680.79,233.47) .. controls (680.79,231.1) and (682.71,229.18) .. (685.07,229.18) .. controls (687.44,229.18) and (689.36,231.1) .. (689.36,233.47) .. controls (689.36,235.84) and (687.44,237.76) .. (685.07,237.76) .. controls (682.71,237.76) and (680.79,235.84) .. (680.79,233.47) -- cycle ;
%Shape: Ellipse [id:dp9441692804964654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (712.48,233.47) .. controls (712.48,231.1) and (714.4,229.18) .. (716.77,229.18) .. controls (719.14,229.18) and (721.06,231.1) .. (721.06,233.47) .. controls (721.06,235.84) and (719.14,237.76) .. (716.77,237.76) .. controls (714.4,237.76) and (712.48,235.84) .. (712.48,233.47) -- cycle ;
%Shape: Ellipse [id:dp097809730423292] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (735.52,269.43) .. controls (735.52,267.06) and (737.44,265.14) .. (739.81,265.14) .. controls (742.17,265.14) and (744.09,267.06) .. (744.09,269.43) .. controls (744.09,271.8) and (742.17,273.71) .. (739.81,273.71) .. controls (737.44,273.71) and (735.52,271.8) .. (735.52,269.43) -- cycle ;
%Straight Lines [id:da5172700611175863] 
\draw    (770.94,233.47) -- (770.94,269.43) ;
%Straight Lines [id:da9325929223188069] 
\draw    (794.1,197.52) -- (794.1,233.47) ;
%Straight Lines [id:da5229719599822795] 
\draw [color={rgb, 255:red, 74; green, 110; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (825.96,233.47) -- (825.96,269.43) ;
%Shape: Circle [id:dp29988975961286124] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (735.52,233.47) .. controls (735.52,231.1) and (737.44,229.18) .. (739.81,229.18) .. controls (742.17,229.18) and (744.09,231.1) .. (744.09,233.47) .. controls (744.09,235.84) and (742.17,237.76) .. (739.81,237.76) .. controls (737.44,237.76) and (735.52,235.84) .. (735.52,233.47) -- cycle ;
%Shape: Ellipse [id:dp1150604354548731] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (766.65,269.43) .. controls (766.65,267.06) and (768.57,265.14) .. (770.94,265.14) .. controls (773.3,265.14) and (775.22,267.06) .. (775.22,269.43) .. controls (775.22,271.8) and (773.3,273.71) .. (770.94,273.71) .. controls (768.57,273.71) and (766.65,271.8) .. (766.65,269.43) -- cycle ;
%Shape: Circle [id:dp4126232917282556] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (821.67,233.47) .. controls (821.67,231.1) and (823.59,229.18) .. (825.96,229.18) .. controls (828.32,229.18) and (830.24,231.1) .. (830.24,233.47) .. controls (830.24,235.84) and (828.32,237.76) .. (825.96,237.76) .. controls (823.59,237.76) and (821.67,235.84) .. (821.67,233.47) -- cycle ;
%Shape: Circle [id:dp4373088588885776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (766.65,233.47) .. controls (766.65,231.1) and (768.57,229.18) .. (770.94,229.18) .. controls (773.3,229.18) and (775.22,231.1) .. (775.22,233.47) .. controls (775.22,235.84) and (773.3,237.76) .. (770.94,237.76) .. controls (768.57,237.76) and (766.65,235.84) .. (766.65,233.47) -- cycle ;
%Shape: Ellipse [id:dp2678997287985255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (789.81,197.52) .. controls (789.81,195.15) and (791.73,193.23) .. (794.1,193.23) .. controls (796.47,193.23) and (798.39,195.15) .. (798.39,197.52) .. controls (798.39,199.88) and (796.47,201.8) .. (794.1,201.8) .. controls (791.73,201.8) and (789.81,199.88) .. (789.81,197.52) -- cycle ;
%Shape: Circle [id:dp9935213242324487] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (789.81,233.47) .. controls (789.81,231.1) and (791.73,229.18) .. (794.1,229.18) .. controls (796.47,229.18) and (798.39,231.1) .. (798.39,233.47) .. controls (798.39,235.84) and (796.47,237.76) .. (794.1,237.76) .. controls (791.73,237.76) and (789.81,235.84) .. (789.81,233.47) -- cycle ;
%Shape: Ellipse [id:dp9127242569878524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (821.67,269.43) .. controls (821.67,267.06) and (823.59,265.14) .. (825.96,265.14) .. controls (828.32,265.14) and (830.24,267.06) .. (830.24,269.43) .. controls (830.24,271.8) and (828.32,273.71) .. (825.96,273.71) .. controls (823.59,273.71) and (821.67,271.8) .. (821.67,269.43) -- cycle ;
%Shape: Ellipse [id:dp09712444709859835] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (680.04,269.43) .. controls (680.04,267.06) and (681.96,265.14) .. (684.33,265.14) .. controls (686.7,265.14) and (688.62,267.06) .. (688.62,269.43) .. controls (688.62,271.8) and (686.7,273.71) .. (684.33,273.71) .. controls (681.96,273.71) and (680.04,271.8) .. (680.04,269.43) -- cycle ;
%Shape: Ellipse [id:dp184002819995432] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (834.76,197.52) .. controls (834.76,195.15) and (836.68,193.23) .. (839.05,193.23) .. controls (841.42,193.23) and (843.34,195.15) .. (843.34,197.52) .. controls (843.34,199.88) and (841.42,201.8) .. (839.05,201.8) .. controls (836.68,201.8) and (834.76,199.88) .. (834.76,197.52) -- cycle ;
%Shape: Ellipse [id:dp008284569842296086] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (849.44,269.43) .. controls (849.44,267.06) and (851.36,265.14) .. (853.73,265.14) .. controls (856.1,265.14) and (858.02,267.06) .. (858.02,269.43) .. controls (858.02,271.8) and (856.1,273.71) .. (853.73,273.71) .. controls (851.36,273.71) and (849.44,271.8) .. (849.44,269.43) -- cycle ;
%Shape: Ellipse [id:dp3556260783914308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (805.63,233.47) .. controls (805.63,231.1) and (807.55,229.18) .. (809.92,229.18) .. controls (812.28,229.18) and (814.2,231.1) .. (814.2,233.47) .. controls (814.2,235.84) and (812.28,237.76) .. (809.92,237.76) .. controls (807.55,237.76) and (805.63,235.84) .. (805.63,233.47) -- cycle ;
%Straight Lines [id:da5731567103199816] 
\draw    (353.93,50.52) -- (372.96,50.52) -- (505.1,50.52) -- (595,50.52) ;
%Straight Lines [id:da10155721276485885] 
\draw    (396.07,50.52) -- (396.07,86.47) ;
%Straight Lines [id:da5621879901404152] 
\draw    (353.93,86.47) -- (372.96,86.47) -- (427.77,86.47) -- (454.43,86.47) -- (484.83,86.47) -- (520.92,86.47) -- (536.96,86.47) -- (593.55,86.47) ;
%Straight Lines [id:da9744207105939611] 
\draw    (427.77,50.52) -- (427.77,86.47) ;
%Straight Lines [id:da8696172919499828] 
\draw    (353.93,122.43) -- (395.33,122.43) -- (564.73,122.43) -- (593.55,122.43) ;
%Shape: Ellipse [id:dp5126985287195123] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (368.67,50.52) .. controls (368.67,48.15) and (370.59,46.23) .. (372.96,46.23) .. controls (375.32,46.23) and (377.24,48.15) .. (377.24,50.52) .. controls (377.24,52.88) and (375.32,54.8) .. (372.96,54.8) .. controls (370.59,54.8) and (368.67,52.88) .. (368.67,50.52) -- cycle ;
%Shape: Ellipse [id:dp6892049496276306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (423.48,50.52) .. controls (423.48,48.15) and (425.4,46.23) .. (427.77,46.23) .. controls (430.14,46.23) and (432.06,48.15) .. (432.06,50.52) .. controls (432.06,52.88) and (430.14,54.8) .. (427.77,54.8) .. controls (425.4,54.8) and (423.48,52.88) .. (423.48,50.52) -- cycle ;
%Shape: Ellipse [id:dp03501343389305012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (391.79,50.52) .. controls (391.79,48.15) and (393.71,46.23) .. (396.07,46.23) .. controls (398.44,46.23) and (400.36,48.15) .. (400.36,50.52) .. controls (400.36,52.88) and (398.44,54.8) .. (396.07,54.8) .. controls (393.71,54.8) and (391.79,52.88) .. (391.79,50.52) -- cycle ;
%Straight Lines [id:da5330624007188245] 
\draw    (450.81,86.47) -- (450.81,122.43) ;
%Shape: Ellipse [id:dp5935482416235573] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (391.79,86.47) .. controls (391.79,84.1) and (393.71,82.18) .. (396.07,82.18) .. controls (398.44,82.18) and (400.36,84.1) .. (400.36,86.47) .. controls (400.36,88.84) and (398.44,90.76) .. (396.07,90.76) .. controls (393.71,90.76) and (391.79,88.84) .. (391.79,86.47) -- cycle ;
%Shape: Ellipse [id:dp5439081456926943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (423.48,86.47) .. controls (423.48,84.1) and (425.4,82.18) .. (427.77,82.18) .. controls (430.14,82.18) and (432.06,84.1) .. (432.06,86.47) .. controls (432.06,88.84) and (430.14,90.76) .. (427.77,90.76) .. controls (425.4,90.76) and (423.48,88.84) .. (423.48,86.47) -- cycle ;
%Shape: Ellipse [id:dp5430609312594651] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (446.52,122.43) .. controls (446.52,120.06) and (448.44,118.14) .. (450.81,118.14) .. controls (453.17,118.14) and (455.09,120.06) .. (455.09,122.43) .. controls (455.09,124.8) and (453.17,126.71) .. (450.81,126.71) .. controls (448.44,126.71) and (446.52,124.8) .. (446.52,122.43) -- cycle ;
%Straight Lines [id:da24178327889572104] 
\draw    (481.94,86.47) -- (481.94,122.43) ;
%Straight Lines [id:da9036223551567143] 
\draw    (505.1,50.52) -- (505.1,86.47) ;
%Straight Lines [id:da8224087146509996] 
\draw [color={rgb, 255:red, 74; green, 110; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (536.96,86.47) -- (536.96,122.43) ;
%Shape: Circle [id:dp8296676610207145] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (446.52,86.47) .. controls (446.52,84.1) and (448.44,82.18) .. (450.81,82.18) .. controls (453.17,82.18) and (455.09,84.1) .. (455.09,86.47) .. controls (455.09,88.84) and (453.17,90.76) .. (450.81,90.76) .. controls (448.44,90.76) and (446.52,88.84) .. (446.52,86.47) -- cycle ;
%Shape: Ellipse [id:dp33215027239043726] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (477.65,122.43) .. controls (477.65,120.06) and (479.57,118.14) .. (481.94,118.14) .. controls (484.3,118.14) and (486.22,120.06) .. (486.22,122.43) .. controls (486.22,124.8) and (484.3,126.71) .. (481.94,126.71) .. controls (479.57,126.71) and (477.65,124.8) .. (477.65,122.43) -- cycle ;
%Shape: Circle [id:dp9022621793764339] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (532.67,86.47) .. controls (532.67,84.1) and (534.59,82.18) .. (536.96,82.18) .. controls (539.32,82.18) and (541.24,84.1) .. (541.24,86.47) .. controls (541.24,88.84) and (539.32,90.76) .. (536.96,90.76) .. controls (534.59,90.76) and (532.67,88.84) .. (532.67,86.47) -- cycle ;
%Shape: Circle [id:dp26966068271636423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (477.65,86.47) .. controls (477.65,84.1) and (479.57,82.18) .. (481.94,82.18) .. controls (484.3,82.18) and (486.22,84.1) .. (486.22,86.47) .. controls (486.22,88.84) and (484.3,90.76) .. (481.94,90.76) .. controls (479.57,90.76) and (477.65,88.84) .. (477.65,86.47) -- cycle ;
%Shape: Ellipse [id:dp3423920325521854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (500.81,50.52) .. controls (500.81,48.15) and (502.73,46.23) .. (505.1,46.23) .. controls (507.47,46.23) and (509.39,48.15) .. (509.39,50.52) .. controls (509.39,52.88) and (507.47,54.8) .. (505.1,54.8) .. controls (502.73,54.8) and (500.81,52.88) .. (500.81,50.52) -- cycle ;
%Shape: Circle [id:dp6256333582842786] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (500.81,86.47) .. controls (500.81,84.1) and (502.73,82.18) .. (505.1,82.18) .. controls (507.47,82.18) and (509.39,84.1) .. (509.39,86.47) .. controls (509.39,88.84) and (507.47,90.76) .. (505.1,90.76) .. controls (502.73,90.76) and (500.81,88.84) .. (500.81,86.47) -- cycle ;
%Shape: Ellipse [id:dp9843464149626834] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (532.67,122.43) .. controls (532.67,120.06) and (534.59,118.14) .. (536.96,118.14) .. controls (539.32,118.14) and (541.24,120.06) .. (541.24,122.43) .. controls (541.24,124.8) and (539.32,126.71) .. (536.96,126.71) .. controls (534.59,126.71) and (532.67,124.8) .. (532.67,122.43) -- cycle ;
%Shape: Ellipse [id:dp06279513400531844] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (391.04,122.43) .. controls (391.04,120.06) and (392.96,118.14) .. (395.33,118.14) .. controls (397.7,118.14) and (399.62,120.06) .. (399.62,122.43) .. controls (399.62,124.8) and (397.7,126.71) .. (395.33,126.71) .. controls (392.96,126.71) and (391.04,124.8) .. (391.04,122.43) -- cycle ;
%Shape: Ellipse [id:dp40763926432930864] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (545.76,50.52) .. controls (545.76,48.15) and (547.68,46.23) .. (550.05,46.23) .. controls (552.42,46.23) and (554.34,48.15) .. (554.34,50.52) .. controls (554.34,52.88) and (552.42,54.8) .. (550.05,54.8) .. controls (547.68,54.8) and (545.76,52.88) .. (545.76,50.52) -- cycle ;
%Shape: Ellipse [id:dp3522800924710453] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (560.44,122.43) .. controls (560.44,120.06) and (562.36,118.14) .. (564.73,118.14) .. controls (567.1,118.14) and (569.02,120.06) .. (569.02,122.43) .. controls (569.02,124.8) and (567.1,126.71) .. (564.73,126.71) .. controls (562.36,126.71) and (560.44,124.8) .. (560.44,122.43) -- cycle ;
%Shape: Ellipse [id:dp9212332693652802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (516.63,86.47) .. controls (516.63,84.1) and (518.55,82.18) .. (520.92,82.18) .. controls (523.28,82.18) and (525.2,84.1) .. (525.2,86.47) .. controls (525.2,88.84) and (523.28,90.76) .. (520.92,90.76) .. controls (518.55,90.76) and (516.63,88.84) .. (516.63,86.47) -- cycle ;
%Straight Lines [id:da8145047255635279] 
\draw    (354.93,197.52) -- (373.96,197.52) -- (506.1,197.52) -- (596,197.52) ;
%Straight Lines [id:da6252558337821138] 
\draw    (397.07,197.52) -- (397.07,233.47) ;
%Straight Lines [id:da9127472117952082] 
\draw    (354.93,233.47) -- (373.96,233.47) -- (428.77,233.47) -- (455.43,233.47) -- (485.83,233.47) -- (521.92,233.47) -- (537.96,233.47) -- (594.55,233.47) ;
%Straight Lines [id:da977356397522049] 
\draw    (428.77,197.52) -- (428.77,233.47) ;
%Straight Lines [id:da49997223644217637] 
\draw    (354.93,269.43) -- (396.33,269.43) -- (565.73,269.43) -- (594.55,269.43) ;
%Shape: Ellipse [id:dp8248099734817222] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (369.67,197.52) .. controls (369.67,195.15) and (371.59,193.23) .. (373.96,193.23) .. controls (376.32,193.23) and (378.24,195.15) .. (378.24,197.52) .. controls (378.24,199.88) and (376.32,201.8) .. (373.96,201.8) .. controls (371.59,201.8) and (369.67,199.88) .. (369.67,197.52) -- cycle ;
%Shape: Ellipse [id:dp759613468938192] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (424.48,197.52) .. controls (424.48,195.15) and (426.4,193.23) .. (428.77,193.23) .. controls (431.14,193.23) and (433.06,195.15) .. (433.06,197.52) .. controls (433.06,199.88) and (431.14,201.8) .. (428.77,201.8) .. controls (426.4,201.8) and (424.48,199.88) .. (424.48,197.52) -- cycle ;
%Shape: Ellipse [id:dp5029827762303282] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (392.79,197.52) .. controls (392.79,195.15) and (394.71,193.23) .. (397.07,193.23) .. controls (399.44,193.23) and (401.36,195.15) .. (401.36,197.52) .. controls (401.36,199.88) and (399.44,201.8) .. (397.07,201.8) .. controls (394.71,201.8) and (392.79,199.88) .. (392.79,197.52) -- cycle ;
%Straight Lines [id:da3761086104652325] 
\draw    (451.81,233.47) -- (451.81,269.43) ;
%Shape: Ellipse [id:dp3510992450414583] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (392.79,233.47) .. controls (392.79,231.1) and (394.71,229.18) .. (397.07,229.18) .. controls (399.44,229.18) and (401.36,231.1) .. (401.36,233.47) .. controls (401.36,235.84) and (399.44,237.76) .. (397.07,237.76) .. controls (394.71,237.76) and (392.79,235.84) .. (392.79,233.47) -- cycle ;
%Shape: Ellipse [id:dp7616835187747966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (424.48,233.47) .. controls (424.48,231.1) and (426.4,229.18) .. (428.77,229.18) .. controls (431.14,229.18) and (433.06,231.1) .. (433.06,233.47) .. controls (433.06,235.84) and (431.14,237.76) .. (428.77,237.76) .. controls (426.4,237.76) and (424.48,235.84) .. (424.48,233.47) -- cycle ;
%Shape: Ellipse [id:dp2699552040648887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (447.52,269.43) .. controls (447.52,267.06) and (449.44,265.14) .. (451.81,265.14) .. controls (454.17,265.14) and (456.09,267.06) .. (456.09,269.43) .. controls (456.09,271.8) and (454.17,273.71) .. (451.81,273.71) .. controls (449.44,273.71) and (447.52,271.8) .. (447.52,269.43) -- cycle ;
%Straight Lines [id:da017467894629314973] 
\draw    (482.94,233.47) -- (482.94,269.43) ;
%Straight Lines [id:da1145241238017658] 
\draw    (506.1,197.52) -- (506.1,233.47) ;
%Straight Lines [id:da8982496287454287] 
\draw [color={rgb, 255:red, 74; green, 110; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (537.96,233.47) -- (537.96,269.43) ;
%Shape: Circle [id:dp26843630625987625] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (447.52,233.47) .. controls (447.52,231.1) and (449.44,229.18) .. (451.81,229.18) .. controls (454.17,229.18) and (456.09,231.1) .. (456.09,233.47) .. controls (456.09,235.84) and (454.17,237.76) .. (451.81,237.76) .. controls (449.44,237.76) and (447.52,235.84) .. (447.52,233.47) -- cycle ;
%Shape: Ellipse [id:dp4564844120854782] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (478.65,269.43) .. controls (478.65,267.06) and (480.57,265.14) .. (482.94,265.14) .. controls (485.3,265.14) and (487.22,267.06) .. (487.22,269.43) .. controls (487.22,271.8) and (485.3,273.71) .. (482.94,273.71) .. controls (480.57,273.71) and (478.65,271.8) .. (478.65,269.43) -- cycle ;
%Shape: Circle [id:dp22835943286240035] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (533.67,233.47) .. controls (533.67,231.1) and (535.59,229.18) .. (537.96,229.18) .. controls (540.32,229.18) and (542.24,231.1) .. (542.24,233.47) .. controls (542.24,235.84) and (540.32,237.76) .. (537.96,237.76) .. controls (535.59,237.76) and (533.67,235.84) .. (533.67,233.47) -- cycle ;
%Shape: Circle [id:dp3402701856116136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (478.65,233.47) .. controls (478.65,231.1) and (480.57,229.18) .. (482.94,229.18) .. controls (485.3,229.18) and (487.22,231.1) .. (487.22,233.47) .. controls (487.22,235.84) and (485.3,237.76) .. (482.94,237.76) .. controls (480.57,237.76) and (478.65,235.84) .. (478.65,233.47) -- cycle ;
%Shape: Ellipse [id:dp8362371602483072] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (501.81,197.52) .. controls (501.81,195.15) and (503.73,193.23) .. (506.1,193.23) .. controls (508.47,193.23) and (510.39,195.15) .. (510.39,197.52) .. controls (510.39,199.88) and (508.47,201.8) .. (506.1,201.8) .. controls (503.73,201.8) and (501.81,199.88) .. (501.81,197.52) -- cycle ;
%Shape: Circle [id:dp7832069264782883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (501.81,233.47) .. controls (501.81,231.1) and (503.73,229.18) .. (506.1,229.18) .. controls (508.47,229.18) and (510.39,231.1) .. (510.39,233.47) .. controls (510.39,235.84) and (508.47,237.76) .. (506.1,237.76) .. controls (503.73,237.76) and (501.81,235.84) .. (501.81,233.47) -- cycle ;
%Shape: Ellipse [id:dp5730218003785107] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (533.67,269.43) .. controls (533.67,267.06) and (535.59,265.14) .. (537.96,265.14) .. controls (540.32,265.14) and (542.24,267.06) .. (542.24,269.43) .. controls (542.24,271.8) and (540.32,273.71) .. (537.96,273.71) .. controls (535.59,273.71) and (533.67,271.8) .. (533.67,269.43) -- cycle ;
%Shape: Ellipse [id:dp3216371198150252] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (392.04,269.43) .. controls (392.04,267.06) and (393.96,265.14) .. (396.33,265.14) .. controls (398.7,265.14) and (400.62,267.06) .. (400.62,269.43) .. controls (400.62,271.8) and (398.7,273.71) .. (396.33,273.71) .. controls (393.96,273.71) and (392.04,271.8) .. (392.04,269.43) -- cycle ;
%Shape: Ellipse [id:dp7114201804636205] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (546.76,197.52) .. controls (546.76,195.15) and (548.68,193.23) .. (551.05,193.23) .. controls (553.42,193.23) and (555.34,195.15) .. (555.34,197.52) .. controls (555.34,199.88) and (553.42,201.8) .. (551.05,201.8) .. controls (548.68,201.8) and (546.76,199.88) .. (546.76,197.52) -- cycle ;
%Shape: Ellipse [id:dp734142965495999] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (561.44,269.43) .. controls (561.44,267.06) and (563.36,265.14) .. (565.73,265.14) .. controls (568.1,265.14) and (570.02,267.06) .. (570.02,269.43) .. controls (570.02,271.8) and (568.1,273.71) .. (565.73,273.71) .. controls (563.36,273.71) and (561.44,271.8) .. (561.44,269.43) -- cycle ;
%Shape: Ellipse [id:dp7207826187671883] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (517.63,233.47) .. controls (517.63,231.1) and (519.55,229.18) .. (521.92,229.18) .. controls (524.28,229.18) and (526.2,231.1) .. (526.2,233.47) .. controls (526.2,235.84) and (524.28,237.76) .. (521.92,237.76) .. controls (519.55,237.76) and (517.63,235.84) .. (517.63,233.47) -- cycle ;
%Straight Lines [id:da767706677449746] 
\draw    (634.93,50.52) -- (653.96,50.52) -- (786.1,50.52) -- (876,50.52) ;
%Straight Lines [id:da9996722827602676] 
\draw    (677.07,50.52) -- (677.07,86.47) ;
%Straight Lines [id:da6086756284605969] 
\draw    (634.93,86.47) -- (653.96,86.47) -- (708.77,86.47) -- (735.43,86.47) -- (765.83,86.47) -- (801.92,86.47) -- (817.96,86.47) -- (874.55,86.47) ;
%Straight Lines [id:da7685897668023183] 
\draw    (708.77,50.52) -- (708.77,86.47) ;
%Straight Lines [id:da6582072524501553] 
\draw    (634.93,122.43) -- (676.33,122.43) -- (845.73,122.43) -- (874.55,122.43) ;
%Shape: Ellipse [id:dp22702867282255257] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (649.67,50.52) .. controls (649.67,48.15) and (651.59,46.23) .. (653.96,46.23) .. controls (656.32,46.23) and (658.24,48.15) .. (658.24,50.52) .. controls (658.24,52.88) and (656.32,54.8) .. (653.96,54.8) .. controls (651.59,54.8) and (649.67,52.88) .. (649.67,50.52) -- cycle ;
%Shape: Ellipse [id:dp4049958729395863] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (704.48,50.52) .. controls (704.48,48.15) and (706.4,46.23) .. (708.77,46.23) .. controls (711.14,46.23) and (713.06,48.15) .. (713.06,50.52) .. controls (713.06,52.88) and (711.14,54.8) .. (708.77,54.8) .. controls (706.4,54.8) and (704.48,52.88) .. (704.48,50.52) -- cycle ;
%Shape: Ellipse [id:dp5101808460163475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (672.79,50.52) .. controls (672.79,48.15) and (674.71,46.23) .. (677.07,46.23) .. controls (679.44,46.23) and (681.36,48.15) .. (681.36,50.52) .. controls (681.36,52.88) and (679.44,54.8) .. (677.07,54.8) .. controls (674.71,54.8) and (672.79,52.88) .. (672.79,50.52) -- cycle ;
%Straight Lines [id:da10138039111658836] 
\draw    (731.81,86.47) -- (731.81,122.43) ;
%Shape: Ellipse [id:dp17249525610162353] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (672.79,86.47) .. controls (672.79,84.1) and (674.71,82.18) .. (677.07,82.18) .. controls (679.44,82.18) and (681.36,84.1) .. (681.36,86.47) .. controls (681.36,88.84) and (679.44,90.76) .. (677.07,90.76) .. controls (674.71,90.76) and (672.79,88.84) .. (672.79,86.47) -- cycle ;
%Shape: Ellipse [id:dp715666365915545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (704.48,86.47) .. controls (704.48,84.1) and (706.4,82.18) .. (708.77,82.18) .. controls (711.14,82.18) and (713.06,84.1) .. (713.06,86.47) .. controls (713.06,88.84) and (711.14,90.76) .. (708.77,90.76) .. controls (706.4,90.76) and (704.48,88.84) .. (704.48,86.47) -- cycle ;
%Shape: Ellipse [id:dp9391637173052482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (727.52,122.43) .. controls (727.52,120.06) and (729.44,118.14) .. (731.81,118.14) .. controls (734.17,118.14) and (736.09,120.06) .. (736.09,122.43) .. controls (736.09,124.8) and (734.17,126.71) .. (731.81,126.71) .. controls (729.44,126.71) and (727.52,124.8) .. (727.52,122.43) -- cycle ;
%Straight Lines [id:da6967365679091495] 
\draw    (762.94,86.47) -- (762.94,122.43) ;
%Straight Lines [id:da9772285756400653] 
\draw    (786.1,50.52) -- (786.1,86.47) ;
%Straight Lines [id:da7328450011727404] 
\draw [color={rgb, 255:red, 74; green, 110; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (817.96,86.47) -- (817.96,122.43) ;
%Shape: Circle [id:dp8038387554756623] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (727.52,86.47) .. controls (727.52,84.1) and (729.44,82.18) .. (731.81,82.18) .. controls (734.17,82.18) and (736.09,84.1) .. (736.09,86.47) .. controls (736.09,88.84) and (734.17,90.76) .. (731.81,90.76) .. controls (729.44,90.76) and (727.52,88.84) .. (727.52,86.47) -- cycle ;
%Shape: Ellipse [id:dp09182964969234952] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (758.65,122.43) .. controls (758.65,120.06) and (760.57,118.14) .. (762.94,118.14) .. controls (765.3,118.14) and (767.22,120.06) .. (767.22,122.43) .. controls (767.22,124.8) and (765.3,126.71) .. (762.94,126.71) .. controls (760.57,126.71) and (758.65,124.8) .. (758.65,122.43) -- cycle ;
%Shape: Circle [id:dp062075863044496415] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (813.67,86.47) .. controls (813.67,84.1) and (815.59,82.18) .. (817.96,82.18) .. controls (820.32,82.18) and (822.24,84.1) .. (822.24,86.47) .. controls (822.24,88.84) and (820.32,90.76) .. (817.96,90.76) .. controls (815.59,90.76) and (813.67,88.84) .. (813.67,86.47) -- cycle ;
%Shape: Circle [id:dp008463405815773428] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (758.65,86.47) .. controls (758.65,84.1) and (760.57,82.18) .. (762.94,82.18) .. controls (765.3,82.18) and (767.22,84.1) .. (767.22,86.47) .. controls (767.22,88.84) and (765.3,90.76) .. (762.94,90.76) .. controls (760.57,90.76) and (758.65,88.84) .. (758.65,86.47) -- cycle ;
%Shape: Ellipse [id:dp8397137429943248] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (781.81,50.52) .. controls (781.81,48.15) and (783.73,46.23) .. (786.1,46.23) .. controls (788.47,46.23) and (790.39,48.15) .. (790.39,50.52) .. controls (790.39,52.88) and (788.47,54.8) .. (786.1,54.8) .. controls (783.73,54.8) and (781.81,52.88) .. (781.81,50.52) -- cycle ;
%Shape: Circle [id:dp6930722004065292] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (781.81,86.47) .. controls (781.81,84.1) and (783.73,82.18) .. (786.1,82.18) .. controls (788.47,82.18) and (790.39,84.1) .. (790.39,86.47) .. controls (790.39,88.84) and (788.47,90.76) .. (786.1,90.76) .. controls (783.73,90.76) and (781.81,88.84) .. (781.81,86.47) -- cycle ;
%Shape: Ellipse [id:dp5245475574252705] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (813.67,122.43) .. controls (813.67,120.06) and (815.59,118.14) .. (817.96,118.14) .. controls (820.32,118.14) and (822.24,120.06) .. (822.24,122.43) .. controls (822.24,124.8) and (820.32,126.71) .. (817.96,126.71) .. controls (815.59,126.71) and (813.67,124.8) .. (813.67,122.43) -- cycle ;
%Shape: Ellipse [id:dp8325808259912829] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (672.04,122.43) .. controls (672.04,120.06) and (673.96,118.14) .. (676.33,118.14) .. controls (678.7,118.14) and (680.62,120.06) .. (680.62,122.43) .. controls (680.62,124.8) and (678.7,126.71) .. (676.33,126.71) .. controls (673.96,126.71) and (672.04,124.8) .. (672.04,122.43) -- cycle ;
%Shape: Ellipse [id:dp4274382075106131] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (826.76,50.52) .. controls (826.76,48.15) and (828.68,46.23) .. (831.05,46.23) .. controls (833.42,46.23) and (835.34,48.15) .. (835.34,50.52) .. controls (835.34,52.88) and (833.42,54.8) .. (831.05,54.8) .. controls (828.68,54.8) and (826.76,52.88) .. (826.76,50.52) -- cycle ;
%Shape: Ellipse [id:dp6812629188502423] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (841.44,122.43) .. controls (841.44,120.06) and (843.36,118.14) .. (845.73,118.14) .. controls (848.1,118.14) and (850.02,120.06) .. (850.02,122.43) .. controls (850.02,124.8) and (848.1,126.71) .. (845.73,126.71) .. controls (843.36,126.71) and (841.44,124.8) .. (841.44,122.43) -- cycle ;
%Shape: Ellipse [id:dp11225505587390938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (797.63,86.47) .. controls (797.63,84.1) and (799.55,82.18) .. (801.92,82.18) .. controls (804.28,82.18) and (806.2,84.1) .. (806.2,86.47) .. controls (806.2,88.84) and (804.28,90.76) .. (801.92,90.76) .. controls (799.55,90.76) and (797.63,88.84) .. (797.63,86.47) -- cycle ;

% Text Node
\draw (32.07,113.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (32.79,148.39) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (32.07,182.41) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (233.96,164.16) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.43,0.89}{p_{3}}$};
% Text Node
\draw (190,166.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{f_{\leftarrow }}$};
% Text Node
\draw (262,165.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{f}\textcolor[rgb]{0.82,0.01,0.11}{_{\rightarrow }}$};
% Text Node
\draw (231,128.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{f}\textcolor[rgb]{0.82,0.01,0.11}{_{\uparrow }}$};
% Text Node
\draw (626.07,190.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (626.79,225.39) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (626.07,259.41) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (827.96,241.16) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.43,0.89}{p}\textcolor[rgb]{0.29,0.43,0.89}{_{3}}$};
% Text Node
\draw (337.07,43.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (337.79,78.39) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (337.07,112.41) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (538.96,94.16) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.43,0.89}{p}\textcolor[rgb]{0.29,0.43,0.89}{_{3}}$};
% Text Node
\draw (338.07,190.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (338.79,225.39) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (338.07,259.41) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (539.96,241.16) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.43,0.89}{p}\textcolor[rgb]{0.29,0.43,0.89}{_{3}}$};
% Text Node
\draw (363,62.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{-1}$};
% Text Node
\draw (455,61.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{-1}$};
% Text Node
\draw (408,61.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (524,61.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{0}$};
% Text Node
\draw (680,243.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{0}$};
% Text Node
\draw (745,243.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{-1}$};
% Text Node
\draw (791,244.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{0}$};
% Text Node
\draw (392,242.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{0}$};
% Text Node
\draw (459,243.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{-1}$};
% Text Node
\draw (504,243.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (561,242.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{-1}$};
% Text Node
\draw (618.07,43.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (618.79,78.39) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (618.07,112.41) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (819.96,94.16) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.43,0.89}{p}\textcolor[rgb]{0.29,0.43,0.89}{_{3}}$};
% Text Node
\draw (226,203.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{f}\textcolor[rgb]{0.82,0.01,0.11}{_{\downarrow }}$};
% Text Node
\draw (733.81,130.11) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{-1}$};


\end{tikzpicture}
\end{document}


==> figures/matching_monomials.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,369); %set diagram left start at 0, and has height of 369

%Straight Lines [id:da3636385506092713] 
\draw    (26.01,96.14) -- (100.65,96.14) -- (162.98,96.14) -- (264.7,96.14) -- (427.11,96.14) ;
%Straight Lines [id:da47239801760867683] 
\draw    (24.78,148.21) -- (100.65,148.21) -- (190.88,148.21) -- (243.79,148.21) -- (294.23,148.21) -- (326.22,148.21) -- (428.34,148.21) ;
%Straight Lines [id:da6148255335271942] 
\draw    (24.78,200.28) -- (192.11,200.28) -- (377.89,200.28) -- (433.12,200.28) ;
%Shape: Ellipse [id:dp6930102492076904] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (93.68,200.28) .. controls (93.68,196.2) and (96.99,192.9) .. (101.07,192.9) .. controls (105.14,192.9) and (108.45,196.2) .. (108.45,200.28) .. controls (108.45,204.36) and (105.14,207.66) .. (101.07,207.66) .. controls (96.99,207.66) and (93.68,204.36) .. (93.68,200.28) -- cycle ;
%Shape: Ellipse [id:dp7843313897843364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (85.89,96.14) .. controls (85.89,92.07) and (89.19,88.76) .. (93.27,88.76) .. controls (97.35,88.76) and (100.65,92.07) .. (100.65,96.14) .. controls (100.65,100.22) and (97.35,103.52) .. (93.27,103.52) .. controls (89.19,103.52) and (85.89,100.22) .. (85.89,96.14) -- cycle ;
%Straight Lines [id:da34002366513279514] 
\draw    (93.27,96.14) -- (93.27,148.21) ;
%Shape: Ellipse [id:dp23434950634250917] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (85.89,148.21) .. controls (85.89,144.13) and (89.19,140.83) .. (93.27,140.83) .. controls (97.35,140.83) and (100.65,144.13) .. (100.65,148.21) .. controls (100.65,152.29) and (97.35,155.59) .. (93.27,155.59) .. controls (89.19,155.59) and (85.89,152.29) .. (85.89,148.21) -- cycle ;
%Shape: Ellipse [id:dp20469676205870801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (155.6,148.21) .. controls (155.6,144.13) and (158.9,140.83) .. (162.98,140.83) .. controls (167.06,140.83) and (170.36,144.13) .. (170.36,148.21) .. controls (170.36,152.29) and (167.06,155.59) .. (162.98,155.59) .. controls (158.9,155.59) and (155.6,152.29) .. (155.6,148.21) -- cycle ;
%Straight Lines [id:da0799722951840568] 
\draw    (162.98,96.14) -- (162.98,148.21) ;
%Shape: Ellipse [id:dp5090616683371127] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (155.6,96.14) .. controls (155.6,92.07) and (158.9,88.76) .. (162.98,88.76) .. controls (167.06,88.76) and (170.36,92.07) .. (170.36,96.14) .. controls (170.36,100.22) and (167.06,103.52) .. (162.98,103.52) .. controls (158.9,103.52) and (155.6,100.22) .. (155.6,96.14) -- cycle ;
%Shape: Ellipse [id:dp8572347168353706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (177.35,200.28) .. controls (177.35,196.2) and (180.65,192.9) .. (184.73,192.9) .. controls (188.81,192.9) and (192.11,196.2) .. (192.11,200.28) .. controls (192.11,204.36) and (188.81,207.66) .. (184.73,207.66) .. controls (180.65,207.66) and (177.35,204.36) .. (177.35,200.28) -- cycle ;
%Straight Lines [id:da523695200908717] 
\draw    (183.5,148.21) -- (183.5,200.28) ;
%Shape: Ellipse [id:dp6681651256455636] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (176.12,148.21) .. controls (176.12,144.13) and (179.42,140.83) .. (183.5,140.83) .. controls (187.58,140.83) and (190.88,144.13) .. (190.88,148.21) .. controls (190.88,152.29) and (187.58,155.59) .. (183.5,155.59) .. controls (179.42,155.59) and (176.12,152.29) .. (176.12,148.21) -- cycle ;
%Shape: Ellipse [id:dp9103269179604587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (236.4,148.21) .. controls (236.4,144.13) and (239.71,140.83) .. (243.79,140.83) .. controls (247.86,140.83) and (251.17,144.13) .. (251.17,148.21) .. controls (251.17,152.29) and (247.86,155.59) .. (243.79,155.59) .. controls (239.71,155.59) and (236.4,152.29) .. (236.4,148.21) -- cycle ;
%Straight Lines [id:da8698509760098428] 
\draw    (243.79,148.21) -- (243.79,200.28) ;
%Shape: Ellipse [id:dp5632318541902728] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (236.4,200.28) .. controls (236.4,196.2) and (239.71,192.9) .. (243.79,192.9) .. controls (247.86,192.9) and (251.17,196.2) .. (251.17,200.28) .. controls (251.17,204.36) and (247.86,207.66) .. (243.79,207.66) .. controls (239.71,207.66) and (236.4,204.36) .. (236.4,200.28) -- cycle ;
%Shape: Ellipse [id:dp7287185423322105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (257.32,96.14) .. controls (257.32,92.07) and (260.62,88.76) .. (264.7,88.76) .. controls (268.78,88.76) and (272.08,92.07) .. (272.08,96.14) .. controls (272.08,100.22) and (268.78,103.52) .. (264.7,103.52) .. controls (260.62,103.52) and (257.32,100.22) .. (257.32,96.14) -- cycle ;
%Straight Lines [id:da7499058431369827] 
\draw    (264.7,96.14) -- (264.7,148.21) ;
%Shape: Ellipse [id:dp32864486375891755] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (257.32,148.21) .. controls (257.32,144.13) and (260.62,140.83) .. (264.7,140.83) .. controls (268.78,140.83) and (272.08,144.13) .. (272.08,148.21) .. controls (272.08,152.29) and (268.78,155.59) .. (264.7,155.59) .. controls (260.62,155.59) and (257.32,152.29) .. (257.32,148.21) -- cycle ;
%Shape: Ellipse [id:dp84068723249854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (318.84,200.28) .. controls (318.84,196.2) and (322.14,192.9) .. (326.22,192.9) .. controls (330.3,192.9) and (333.6,196.2) .. (333.6,200.28) .. controls (333.6,204.36) and (330.3,207.66) .. (326.22,207.66) .. controls (322.14,207.66) and (318.84,204.36) .. (318.84,200.28) -- cycle ;
%Straight Lines [id:da050773845222959135] 
\draw    (326.22,148.21) -- (326.22,200.28) ;
%Shape: Ellipse [id:dp5987014192614225] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (318.84,148.21) .. controls (318.84,144.13) and (322.14,140.83) .. (326.22,140.83) .. controls (330.3,140.83) and (333.6,144.13) .. (333.6,148.21) .. controls (333.6,152.29) and (330.3,155.59) .. (326.22,155.59) .. controls (322.14,155.59) and (318.84,152.29) .. (318.84,148.21) -- cycle ;
%Shape: Ellipse [id:dp03424377309349258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (286.85,148.21) .. controls (286.85,144.13) and (290.15,140.83) .. (294.23,140.83) .. controls (298.31,140.83) and (301.61,144.13) .. (301.61,148.21) .. controls (301.61,152.29) and (298.31,155.59) .. (294.23,155.59) .. controls (290.15,155.59) and (286.85,152.29) .. (286.85,148.21) -- cycle ;
%Shape: Ellipse [id:dp9676931370635142] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (59.56,96.14) .. controls (59.56,92.07) and (62.86,88.76) .. (66.94,88.76) .. controls (71.02,88.76) and (74.32,92.07) .. (74.32,96.14) .. controls (74.32,100.22) and (71.02,103.52) .. (66.94,103.52) .. controls (62.86,103.52) and (59.56,100.22) .. (59.56,96.14) -- cycle ;
%Shape: Ellipse [id:dp30442173468056744] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (368.05,96.14) .. controls (368.05,92.07) and (371.36,88.76) .. (375.43,88.76) .. controls (379.51,88.76) and (382.82,92.07) .. (382.82,96.14) .. controls (382.82,100.22) and (379.51,103.52) .. (375.43,103.52) .. controls (371.36,103.52) and (368.05,100.22) .. (368.05,96.14) -- cycle ;
%Shape: Ellipse [id:dp4758948069597585] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (369.28,200.28) .. controls (369.28,196.2) and (372.59,192.9) .. (376.66,192.9) .. controls (380.74,192.9) and (384.05,196.2) .. (384.05,200.28) .. controls (384.05,204.36) and (380.74,207.66) .. (376.66,207.66) .. controls (372.59,207.66) and (369.28,204.36) .. (369.28,200.28) -- cycle ;

% Text Node
\draw (26.47,97.63) node [anchor=north west][inner sep=0.75pt,scale=1.5]    {$\textcolor[rgb]{0.82,0.01,0.11}{\frac{p_{3} d_{2}}{p_{1} p_{2}}}$};
% Text Node
\draw (97,100) node [anchor=north west][inner sep=0.75pt, scale=1.5]    {$\textcolor[rgb]{0.82,0.01,0.11}{\frac{p_{3} d_{2}}{p_{1} q_{1} p_{2}}}$};
% Text Node
\draw (14.68,84.85) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (14.68,137.76) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (12.22,190.66) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (194.47,98.55) node [anchor=north west][inner sep=0.75pt,scale=1.5]    {$\textcolor[rgb]{0.82,0.01,0.11}{\frac{d_{1}}{q_{1}}}$};
% Text Node
\draw (327.09,99.48) node [anchor=north west][inner sep=0.75pt,scale=1.5]    {$\textcolor[rgb]{0.82,0.01,0.11}{\frac{d_{1}}{q_{2} q_{3}}}$};
% Text Node
\draw (50,155) node [anchor=north west][inner sep=0.75pt,scale=1.5]    {$\textcolor[rgb]{0.82,0.01,0.11}{\frac{p_{3} d_{1} d_{2}}{p_{2}}}$};
% Text Node
\draw (196.89,153.39) node [anchor=north west][inner sep=0.75pt, scale=1.5]    {$\textcolor[rgb]{0.82,0.01,0.11}{\frac{d_{1} d_{3}}{p_{3}}}$};
% Text Node
\draw (254.78,154.32) node [anchor=north west][inner sep=0.75pt, scale=1.5]    {$\textcolor[rgb]{0.82,0.01,0.11}{\frac{d_{1} d_{3}}{q_{1} q_{2} p_{3}}}$};
% Text Node
\draw (346.17,151.54) node [anchor=north west][inner sep=0.75pt, scale=1.5]    {$\textcolor[rgb]{0.82,0.01,0.11}{\frac{d_{1} d_{2}}{q_{1} q_{2}}}$};


\end{tikzpicture}
\end{document}


==> figures/param_point.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,font=\small]
%uncomment if require: \path (0,369); %set diagram left start at 0, and has height of 369

%Straight Lines [id:da712645650672185] 
\draw    (42,126) -- (42,154) -- (42,176) ;
%Straight Lines [id:da3965172390529689] 
\draw    (55,191) -- (90,191) ;
\draw [shift={(92,191)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6041341163778055] 
\draw    (57,107) -- (81.72,107) ;
\draw [shift={(83.72,107)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12254653873286891] 
\draw    (58,125) -- (111,178) ;
%Straight Lines [id:da04450012077032661] 
\draw    (185,191) -- (213,191) ;
\draw [shift={(215,191)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7991287832638191] 
\draw    (430,190) -- (461.49,190) ;
\draw [shift={(463.49,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7569413450085251] 
\draw    (200,108) -- (235.49,108) ;
\draw [shift={(237.49,108)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da777691858160806] 
\draw    (393,108) -- (445,108) ;
\draw [shift={(447,108)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07952530239167954] 
\draw    (140.25,124) -- (140.25,176.87) ;
%Straight Lines [id:da01861074857917111] 
\draw    (169,177) -- (265.72,124.32) ;
%Straight Lines [id:da5227503099026519] 
\draw    (305,124) -- (304.72,178.32) ;
%Straight Lines [id:da22144814469990137] 
\draw    (366,123) -- (480.72,175.32) ;
%Straight Lines [id:da8420069072208344] 
\draw    (552,125) -- (552,175.32) ;

% Text Node
\draw (22,98.4) node [anchor=north west][inner sep=0.75pt]    {$t_{0} U_{+}$};
% Text Node
\draw (32,183.4) node [anchor=north west][inner sep=0.75pt]    {$U_{-}$};
% Text Node
\draw (92,99.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.24,0.27,0.89}{e_{1}( q_{1})}\textcolor[rgb]{0.24,0.27,0.89}{e}\textcolor[rgb]{0.24,0.27,0.89}{_{-1}}\textcolor[rgb]{0.24,0.27,0.89}{(}\textcolor[rgb]{0.24,0.27,0.89}{p}\textcolor[rgb]{0.24,0.27,0.89}{_{1}}\textcolor[rgb]{0.24,0.27,0.89}{)} t_{1} U_{+}$};
% Text Node
\draw (95,180.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.24,0.27,0.89}{e_{1}( q_{1})}( t'_{1})^{-1} U_{-}$};
% Text Node
\draw (241,98.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.24,0.27,0.89}{e_{1}( q_{1}) e_{-1}( p_{1}) e_{-2}( p_{2})} t_{2} U_{+}$};
% Text Node
\draw (220,179.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.24,0.27,0.89}{e_{1}( q_{1}) e_{-1}( p_{1}) e_{-2}( p_{2}) e_{2}( q_{2})}( t'_{2})^{-1} U_{-}$};
% Text Node
\draw (466,178.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.24,0.27,0.89}{e_{1}( q_{1}) e_{-1}( p_{1}) e_{-2}( p_{2}) e_{2}( q_{2}) e_{1}( q_{3})}( t'_{3})^{-1} U_{-}$};
% Text Node
\draw (452,97.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.24,0.27,0.89}{e_{1}( q_{1}) e_{-1}( p_{1}) e_{-2}( p_{2}) e_{2}( q_{2}) e_{1}( q_{3}) e_{-2}( q_{3})}\textcolor[rgb]{0.25,0.46,0.02}{d} U_{+}$};
% Text Node
\draw (60,90) node [anchor=north west][inner sep=0.75pt]    {$s_{1}$};
% Text Node
\draw (65,199.4) node [anchor=north west][inner sep=0.75pt]    {$s_{1}$};
% Text Node
\draw (210,90) node [anchor=north west][inner sep=0.75pt]    {$s_{2}$};
% Text Node
\draw (184,198.4) node [anchor=north west][inner sep=0.75pt]    {$s_{2}$};
% Text Node
\draw (405,90) node [anchor=north west][inner sep=0.75pt]    {$s_{2}$};
% Text Node
\draw (435,193.4) node [anchor=north west][inner sep=0.75pt]    {$s_{1}$};


\end{tikzpicture}
\end{document}


==> figures/plabic_fence_braid_move.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2203254247517198] 
\draw    (68,85) -- (94.29,85) -- (206,85) ;
%Straight Lines [id:da5254746084597912] 
\draw    (94.29,85) -- (94.29,134.67) ;
%Straight Lines [id:da9560893349177663] 
\draw    (68,134.67) -- (94.29,134.67) -- (170,134.67) -- (207,134.67) ;
%Straight Lines [id:da7428607010338666] 
\draw    (170,85) -- (170,134.67) ;
%Straight Lines [id:da4733629394606973] 
\draw    (68,184.33) -- (206,184.33) ;
%Shape: Circle [id:dp341314005632805] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (88.36,85) .. controls (88.36,81.73) and (91.01,79.08) .. (94.29,79.08) .. controls (97.56,79.08) and (100.21,81.73) .. (100.21,85) .. controls (100.21,88.27) and (97.56,90.92) .. (94.29,90.92) .. controls (91.01,90.92) and (88.36,88.27) .. (88.36,85) -- cycle ;
%Shape: Circle [id:dp3935705221352219] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (164.08,85) .. controls (164.08,81.73) and (166.73,79.08) .. (170,79.08) .. controls (173.27,79.08) and (175.92,81.73) .. (175.92,85) .. controls (175.92,88.27) and (173.27,90.92) .. (170,90.92) .. controls (166.73,90.92) and (164.08,88.27) .. (164.08,85) -- cycle ;
%Shape: Circle [id:dp8208321078675442] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (88.36,134.67) .. controls (88.36,131.4) and (91.01,128.74) .. (94.29,128.74) .. controls (97.56,128.74) and (100.21,131.4) .. (100.21,134.67) .. controls (100.21,137.94) and (97.56,140.59) .. (94.29,140.59) .. controls (91.01,140.59) and (88.36,137.94) .. (88.36,134.67) -- cycle ;
%Straight Lines [id:da28632734414369976] 
\draw    (132.14,134.67) -- (132.14,184.33) ;
%Shape: Circle [id:dp06265479158498766] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (126.22,134.67) .. controls (126.22,131.4) and (128.87,128.74) .. (132.14,128.74) .. controls (135.41,128.74) and (138.07,131.4) .. (138.07,134.67) .. controls (138.07,137.94) and (135.41,140.59) .. (132.14,140.59) .. controls (128.87,140.59) and (126.22,137.94) .. (126.22,134.67) -- cycle ;
%Shape: Circle [id:dp33199434129306016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (164.08,134.67) .. controls (164.08,131.4) and (166.73,128.74) .. (170,128.74) .. controls (173.27,128.74) and (175.92,131.4) .. (175.92,134.67) .. controls (175.92,137.94) and (173.27,140.59) .. (170,140.59) .. controls (166.73,140.59) and (164.08,137.94) .. (164.08,134.67) -- cycle ;
%Shape: Circle [id:dp3776486809840436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (126.22,184.33) .. controls (126.22,181.06) and (128.87,178.41) .. (132.14,178.41) .. controls (135.41,178.41) and (138.07,181.06) .. (138.07,184.33) .. controls (138.07,187.6) and (135.41,190.26) .. (132.14,190.26) .. controls (128.87,190.26) and (126.22,187.6) .. (126.22,184.33) -- cycle ;
%Straight Lines [id:da8554469598699033] 
\draw    (300.83,85) -- (341.29,85) -- (470.83,85) ;
%Straight Lines [id:da8477166109420015] 
\draw    (341.29,134.67) -- (341.29,184.33) ;
%Straight Lines [id:da053721911723269344] 
\draw    (300.83,134.67) -- (341.29,134.67) -- (417,134.67) -- (471.83,134.67) ;
%Straight Lines [id:da02726307484761603] 
\draw    (417,134.67) -- (417,184.33) ;
%Straight Lines [id:da30343152288002473] 
\draw    (315,184.33) -- (300.83,184.33) -- (473.83,184.33) ;
%Shape: Circle [id:dp3500533602754159] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (335.36,134.67) .. controls (335.36,131.4) and (338.01,128.74) .. (341.29,128.74) .. controls (344.56,128.74) and (347.21,131.4) .. (347.21,134.67) .. controls (347.21,137.94) and (344.56,140.59) .. (341.29,140.59) .. controls (338.01,140.59) and (335.36,137.94) .. (335.36,134.67) -- cycle ;
%Shape: Circle [id:dp11381354113303088] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (411.08,134.67) .. controls (411.08,131.4) and (413.73,128.74) .. (417,128.74) .. controls (420.27,128.74) and (422.92,131.4) .. (422.92,134.67) .. controls (422.92,137.94) and (420.27,140.59) .. (417,140.59) .. controls (413.73,140.59) and (411.08,137.94) .. (411.08,134.67) -- cycle ;
%Shape: Circle [id:dp49707134365148387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (335.36,184.33) .. controls (335.36,181.06) and (338.01,178.41) .. (341.29,178.41) .. controls (344.56,178.41) and (347.21,181.06) .. (347.21,184.33) .. controls (347.21,187.6) and (344.56,190.26) .. (341.29,190.26) .. controls (338.01,190.26) and (335.36,187.6) .. (335.36,184.33) -- cycle ;
%Straight Lines [id:da20245336973551087] 
\draw    (379.14,85) -- (379.14,134.67) ;
%Shape: Circle [id:dp7343571020730534] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (373.22,85) .. controls (373.22,81.73) and (375.87,79.08) .. (379.14,79.08) .. controls (382.41,79.08) and (385.07,81.73) .. (385.07,85) .. controls (385.07,88.27) and (382.41,90.92) .. (379.14,90.92) .. controls (375.87,90.92) and (373.22,88.27) .. (373.22,85) -- cycle ;
%Shape: Circle [id:dp6926177704230644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (411.08,184.33) .. controls (411.08,181.06) and (413.73,178.41) .. (417,178.41) .. controls (420.27,178.41) and (422.92,181.06) .. (422.92,184.33) .. controls (422.92,187.6) and (420.27,190.26) .. (417,190.26) .. controls (413.73,190.26) and (411.08,187.6) .. (411.08,184.33) -- cycle ;
%Shape: Circle [id:dp38932377860047995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (373.22,134.67) .. controls (373.22,131.4) and (375.87,128.74) .. (379.14,128.74) .. controls (382.41,128.74) and (385.07,131.4) .. (385.07,134.67) .. controls (385.07,137.94) and (382.41,140.59) .. (379.14,140.59) .. controls (375.87,140.59) and (373.22,137.94) .. (373.22,134.67) -- cycle ;
%Shape: Circle [id:dp877046904577013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (315.13,134.67) .. controls (315.13,131.4) and (317.79,128.74) .. (321.06,128.74) .. controls (324.33,128.74) and (326.98,131.4) .. (326.98,134.67) .. controls (326.98,137.94) and (324.33,140.59) .. (321.06,140.59) .. controls (317.79,140.59) and (315.13,137.94) .. (315.13,134.67) -- cycle ;
%Shape: Circle [id:dp2719646748394484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (438.49,134.67) .. controls (438.49,131.4) and (441.14,128.74) .. (444.41,128.74) .. controls (447.68,128.74) and (450.34,131.4) .. (450.34,134.67) .. controls (450.34,137.94) and (447.68,140.59) .. (444.41,140.59) .. controls (441.14,140.59) and (438.49,137.94) .. (438.49,134.67) -- cycle ;
%Straight Lines [id:da26246951184071854] 
\draw [line width=1.5]    (216,135) -- (249,135) ;
\draw [shift={(252,135)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp10736246474929534] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (374.48,184.33) .. controls (374.48,181.06) and (377.13,178.41) .. (380.4,178.41) .. controls (383.68,178.41) and (386.33,181.06) .. (386.33,184.33) .. controls (386.33,187.6) and (383.68,190.26) .. (380.4,190.26) .. controls (377.13,190.26) and (374.48,187.6) .. (374.48,184.33) -- cycle ;

% Text Node
\draw (97,99.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{p_{k}}$};
% Text Node
\draw (141,152.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{p_{k+1}}$};
% Text Node
\draw (175,99.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{p_{k+2}}$};
% Text Node
\draw (383,102.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{p}\textcolor[rgb]{0.29,0.56,0.89}{_{k} +p_{k+2}}$};
% Text Node
\draw (343,148) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{\frac{p_{k+1} p_{k+2}}{p_{k} +p_{k+2}}}$};
% Text Node
\draw (422,148) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{\frac{p_{k} p_{k+1}}{p_{k} +p_{k+2}}}$};
% Text Node
\draw (47,78.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (31,126.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (32,173.4) node [anchor=north west][inner sep=0.75pt]    {$i+2$};
% Text Node
\draw (282,75.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (266,123.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (267,170.4) node [anchor=north west][inner sep=0.75pt]    {$i+2$};


\end{tikzpicture}
\end{document}


==> figures/plabic_moves.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,367); %set diagram left start at 0, and has height of 367

%Straight Lines [id:da8938649832802442] 
\draw    (484,130) -- (530,130) -- (577,130) ;
%Shape: Circle [id:dp9745701270022091] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (525.07,130) .. controls (525.07,127.28) and (527.28,125.07) .. (530,125.07) .. controls (532.72,125.07) and (534.93,127.28) .. (534.93,130) .. controls (534.93,132.72) and (532.72,134.93) .. (530,134.93) .. controls (527.28,134.93) and (525.07,132.72) .. (525.07,130) -- cycle ;
%Straight Lines [id:da7513414184772816] 
\draw    (484,130) -- (445.41,168.59) ;
%Straight Lines [id:da7479479983334827] 
\draw    (615.59,91.41) -- (577,130) ;
%Straight Lines [id:da04634828713500405] 
\draw    (577,130) -- (614,167) ;
%Straight Lines [id:da4528588272058951] 
\draw    (447,93) -- (484,130) ;
%Straight Lines [id:da8494016785739817] 
\draw    (627.21,113.78) -- (577,130) ;
%Straight Lines [id:da9844226102470539] 
\draw    (484,130) -- (433.79,146.22) ;
%Shape: Circle [id:dp3476679377740285] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (479.07,130) .. controls (479.07,127.28) and (481.28,125.07) .. (484,125.07) .. controls (486.72,125.07) and (488.93,127.28) .. (488.93,130) .. controls (488.93,132.72) and (486.72,134.93) .. (484,134.93) .. controls (481.28,134.93) and (479.07,132.72) .. (479.07,130) -- cycle ;
%Shape: Circle [id:dp8106905669917619] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (572.07,130) .. controls (572.07,127.28) and (574.28,125.07) .. (577,125.07) .. controls (579.72,125.07) and (581.93,127.28) .. (581.93,130) .. controls (581.93,132.72) and (579.72,134.93) .. (577,134.93) .. controls (574.28,134.93) and (572.07,132.72) .. (572.07,130) -- cycle ;
%Straight Lines [id:da04911163509691463] 
\draw    (487,264) -- (533,264) -- (580,264) ;
%Straight Lines [id:da7866767890651908] 
\draw    (487,264) -- (448.41,302.59) ;
%Straight Lines [id:da3672396526633164] 
\draw    (618.59,225.41) -- (580,264) ;
%Straight Lines [id:da8069044763716704] 
\draw    (580,264) -- (617,301) ;
%Straight Lines [id:da9313118207372214] 
\draw    (450,227) -- (487,264) ;
%Straight Lines [id:da0007464067717635192] 
\draw    (630.21,247.78) -- (580,264) ;
%Straight Lines [id:da2657391918003733] 
\draw    (487,264) -- (436.79,280.22) ;
%Straight Lines [id:da779065289545579] 
\draw    (752,127) -- (713.41,165.59) ;
%Straight Lines [id:da4256724859019164] 
\draw    (790.59,88.41) -- (752,127) ;
%Straight Lines [id:da5576114189486614] 
\draw    (752,127) -- (789,164) ;
%Straight Lines [id:da5092565878833053] 
\draw    (715,90) -- (752,127) ;
%Straight Lines [id:da5522761849374879] 
\draw    (802.21,110.78) -- (752,127) ;
%Straight Lines [id:da23252015345868804] 
\draw    (752,127) -- (701.79,143.22) ;
%Shape: Circle [id:dp030230417750986782] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (747.07,127) .. controls (747.07,124.28) and (749.28,122.07) .. (752,122.07) .. controls (754.72,122.07) and (756.93,124.28) .. (756.93,127) .. controls (756.93,129.72) and (754.72,131.93) .. (752,131.93) .. controls (749.28,131.93) and (747.07,129.72) .. (747.07,127) -- cycle ;
%Shape: Circle [id:dp338950430191987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (747.07,127) .. controls (747.07,124.28) and (749.28,122.07) .. (752,122.07) .. controls (754.72,122.07) and (756.93,124.28) .. (756.93,127) .. controls (756.93,129.72) and (754.72,131.93) .. (752,131.93) .. controls (749.28,131.93) and (747.07,129.72) .. (747.07,127) -- cycle ;
%Straight Lines [id:da9842728479436967] 
\draw    (754,264) -- (715.41,302.59) ;
%Straight Lines [id:da20238791642471476] 
\draw    (792.59,225.41) -- (754,264) ;
%Straight Lines [id:da161571381530071] 
\draw    (754,264) -- (791,301) ;
%Straight Lines [id:da396463088780731] 
\draw    (717,227) -- (754,264) ;
%Straight Lines [id:da3780800152456072] 
\draw    (804.21,247.78) -- (754,264) ;
%Straight Lines [id:da6181673417460971] 
\draw    (754,264) -- (703.79,280.22) ;
%Shape: Circle [id:dp07181614501812872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (749.07,264) .. controls (749.07,261.28) and (751.28,259.07) .. (754,259.07) .. controls (756.72,259.07) and (758.93,261.28) .. (758.93,264) .. controls (758.93,266.72) and (756.72,268.93) .. (754,268.93) .. controls (751.28,268.93) and (749.07,266.72) .. (749.07,264) -- cycle ;
%Shape: Circle [id:dp13765981324771204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (482.07,264) .. controls (482.07,261.28) and (484.28,259.07) .. (487,259.07) .. controls (489.72,259.07) and (491.93,261.28) .. (491.93,264) .. controls (491.93,266.72) and (489.72,268.93) .. (487,268.93) .. controls (484.28,268.93) and (482.07,266.72) .. (482.07,264) -- cycle ;
%Shape: Circle [id:dp5625060623089319] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (575.07,264) .. controls (575.07,261.28) and (577.28,259.07) .. (580,259.07) .. controls (582.72,259.07) and (584.93,261.28) .. (584.93,264) .. controls (584.93,266.72) and (582.72,268.93) .. (580,268.93) .. controls (577.28,268.93) and (575.07,266.72) .. (575.07,264) -- cycle ;
%Shape: Circle [id:dp8298785322897058] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (528.07,264) .. controls (528.07,261.28) and (530.28,259.07) .. (533,259.07) .. controls (535.72,259.07) and (537.93,261.28) .. (537.93,264) .. controls (537.93,266.72) and (535.72,268.93) .. (533,268.93) .. controls (530.28,268.93) and (528.07,266.72) .. (528.07,264) -- cycle ;
%Straight Lines [id:da5381007995122408] 
\draw [line width=1.5]    (648,129) -- (681,129) ;
\draw [shift={(684,129)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da1832783805360284] 
\draw [line width=1.5]    (649,266) -- (682,266) ;
\draw [shift={(685,266)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Square [id:dp029850132591118128] 
\draw   (64,150) -- (120.98,150) -- (120.98,206.98) -- (64,206.98) -- cycle ;
%Straight Lines [id:da3809689853282606] 
\draw    (17.03,118.99) -- (64,150) ;
%Straight Lines [id:da7702356417292173] 
\draw    (120.98,206.98) -- (161.79,232.54) ;
%Straight Lines [id:da4933696813192282] 
\draw    (165.79,121.54) -- (120.98,150) ;
%Straight Lines [id:da32443594042728297] 
\draw    (64,206.98) -- (18.79,234.54) ;
%Shape: Circle [id:dp35852622433879766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (116.05,150) .. controls (116.05,147.28) and (118.26,145.07) .. (120.98,145.07) .. controls (123.7,145.07) and (125.91,147.28) .. (125.91,150) .. controls (125.91,152.72) and (123.7,154.93) .. (120.98,154.93) .. controls (118.26,154.93) and (116.05,152.72) .. (116.05,150) -- cycle ;
%Shape: Circle [id:dp17794335527453742] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (59.07,206.98) .. controls (59.07,204.26) and (61.28,202.05) .. (64,202.05) .. controls (66.72,202.05) and (68.93,204.26) .. (68.93,206.98) .. controls (68.93,209.7) and (66.72,211.91) .. (64,211.91) .. controls (61.28,211.91) and (59.07,209.7) .. (59.07,206.98) -- cycle ;
%Shape: Square [id:dp40320039796868934] 
\draw   (251,150) -- (307.98,150) -- (307.98,206.98) -- (251,206.98) -- cycle ;
%Straight Lines [id:da4117617671784357] 
\draw    (206.95,121.47) -- (230.71,129.71) -- (251,150) ;
%Straight Lines [id:da08907641299850755] 
\draw    (307.98,206.98) -- (326.21,225.21) -- (350.98,233.65) ;
%Straight Lines [id:da6815318325083799] 
\draw    (349.99,122.85) -- (328.06,129.92) -- (307.98,150) ;
%Straight Lines [id:da6045538719690592] 
\draw    (251,206.98) -- (230.49,227.49) -- (206.67,234.67) ;
%Shape: Circle [id:dp907880755653987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (246.07,150) .. controls (246.07,147.28) and (248.28,145.07) .. (251,145.07) .. controls (253.72,145.07) and (255.93,147.28) .. (255.93,150) .. controls (255.93,152.72) and (253.72,154.93) .. (251,154.93) .. controls (248.28,154.93) and (246.07,152.72) .. (246.07,150) -- cycle ;
%Shape: Circle [id:dp10671511724866556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (303.05,206.98) .. controls (303.05,204.26) and (305.26,202.05) .. (307.98,202.05) .. controls (310.7,202.05) and (312.91,204.26) .. (312.91,206.98) .. controls (312.91,209.7) and (310.7,211.91) .. (307.98,211.91) .. controls (305.26,211.91) and (303.05,209.7) .. (303.05,206.98) -- cycle ;
%Shape: Circle [id:dp15987467447917647] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (246.07,206.98) .. controls (246.07,204.26) and (248.28,202.05) .. (251,202.05) .. controls (253.72,202.05) and (255.93,204.26) .. (255.93,206.98) .. controls (255.93,209.7) and (253.72,211.91) .. (251,211.91) .. controls (248.28,211.91) and (246.07,209.7) .. (246.07,206.98) -- cycle ;
%Shape: Circle [id:dp0371456744038654] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (303.05,150) .. controls (303.05,147.28) and (305.26,145.07) .. (307.98,145.07) .. controls (310.7,145.07) and (312.91,147.28) .. (312.91,150) .. controls (312.91,152.72) and (310.7,154.93) .. (307.98,154.93) .. controls (305.26,154.93) and (303.05,152.72) .. (303.05,150) -- cycle ;
%Straight Lines [id:da7347862788568772] 
\draw [line width=1.5]    (158,180) -- (191,180) ;
\draw [shift={(194,180)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9906924916465233] 
\draw    (37.03,101.99) -- (64,150) ;
%Straight Lines [id:da9187744451841612] 
\draw    (139.79,103.54) -- (120.98,150) ;
%Straight Lines [id:da6298199133143842] 
\draw    (64,206.98) -- (45.2,253.44) ;
%Straight Lines [id:da24359078798266265] 
\draw    (120.98,206.98) -- (147.96,255) ;
%Straight Lines [id:da44549142120481255] 
\draw    (220.99,105.85) -- (230.71,129.71) ;
%Straight Lines [id:da01177326204070439] 
\draw    (335.99,106.85) -- (328.06,129.92) ;
%Straight Lines [id:da008631126901072483] 
\draw    (230.49,227.49) -- (222.67,250.67) ;
%Straight Lines [id:da1241419272948402] 
\draw    (326.21,225.21) -- (335.93,249.07) ;
%Shape: Circle [id:dp46208424063102305] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (59.07,150) .. controls (59.07,147.28) and (61.28,145.07) .. (64,145.07) .. controls (66.72,145.07) and (68.93,147.28) .. (68.93,150) .. controls (68.93,152.72) and (66.72,154.93) .. (64,154.93) .. controls (61.28,154.93) and (59.07,152.72) .. (59.07,150) -- cycle ;
%Shape: Circle [id:dp06672545727128287] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (116.05,206.98) .. controls (116.05,204.26) and (118.26,202.05) .. (120.98,202.05) .. controls (123.7,202.05) and (125.91,204.26) .. (125.91,206.98) .. controls (125.91,209.7) and (123.7,211.91) .. (120.98,211.91) .. controls (118.26,211.91) and (116.05,209.7) .. (116.05,206.98) -- cycle ;
%Shape: Circle [id:dp7096367234891475] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (225.78,129.71) .. controls (225.78,126.99) and (227.99,124.78) .. (230.71,124.78) .. controls (233.43,124.78) and (235.64,126.99) .. (235.64,129.71) .. controls (235.64,132.43) and (233.43,134.64) .. (230.71,134.64) .. controls (227.99,134.64) and (225.78,132.43) .. (225.78,129.71) -- cycle ;
%Shape: Circle [id:dp8415564673102226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (321.28,225.21) .. controls (321.28,222.49) and (323.49,220.28) .. (326.21,220.28) .. controls (328.93,220.28) and (331.13,222.49) .. (331.13,225.21) .. controls (331.13,227.93) and (328.93,230.13) .. (326.21,230.13) .. controls (323.49,230.13) and (321.28,227.93) .. (321.28,225.21) -- cycle ;
%Shape: Circle [id:dp8051628124484317] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (225.56,227.49) .. controls (225.56,224.77) and (227.77,222.56) .. (230.49,222.56) .. controls (233.21,222.56) and (235.42,224.77) .. (235.42,227.49) .. controls (235.42,230.21) and (233.21,232.42) .. (230.49,232.42) .. controls (227.77,232.42) and (225.56,230.21) .. (225.56,227.49) -- cycle ;
%Shape: Circle [id:dp4545963180748319] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (323.13,129.92) .. controls (323.13,127.2) and (325.34,125) .. (328.06,125) .. controls (330.78,125) and (332.98,127.2) .. (332.98,129.92) .. controls (332.98,132.65) and (330.78,134.85) .. (328.06,134.85) .. controls (325.34,134.85) and (323.13,132.65) .. (323.13,129.92) -- cycle ;

% Text Node
\draw (604.1,125.29) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (444.1,107.29) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (709.1,109.29) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (779.1,128.29) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (711.1,246.29) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (781.1,265.29) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (654,106.4) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};
% Text Node
\draw (656,241.4) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};
% Text Node
\draw (163,154.4) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (89,128.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{a}$};
% Text Node
\draw (129,170.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{b}$};
% Text Node
\draw (86,209.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{c}$};
% Text Node
\draw (45,167.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{d}$};
% Text Node
\draw (27,111.29) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (138,112.29) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (138,225) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (32,224.29) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (501,108.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (548,109.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (503,243.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (553,244.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (262,127.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\frac{c}{ac+bd}}$};
% Text Node
\draw (262,184.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\frac{a}{ac+bd}}$};
% Text Node
\draw (310.05,160.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\frac{d}{ac+bd}}$};
% Text Node
\draw (213,160.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\frac{b}{ac+bd}}$};
% Text Node
\draw (242,122.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{1}$};
% Text Node
\draw (307,122.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{1}$};
% Text Node
\draw (240,216.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{1}$};
% Text Node
\draw (304,216.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{1}$};


\end{tikzpicture}
\end{document}


==> figures/single_triangle_param.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9696812924958117] 
\draw    (87,117) -- (108.94,181.28) ;
%Straight Lines [id:da7589913703710726] 
\draw    (170,123) -- (148.94,178.28) ;
%Straight Lines [id:da6859495070479493] 
\draw    (115,107) -- (157.91,107) ;
\draw [shift={(159.91,107)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8038162930814645] 
\draw    (424,120) -- (445.94,184.28) ;
%Straight Lines [id:da22653269992723424] 
\draw    (372,121) -- (350.94,176.28) ;
%Straight Lines [id:da645074204473238] 
\draw    (395,193) -- (436.91,193) ;
\draw [shift={(438.91,193)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (35,93.4) node [anchor=north west][inner sep=0.75pt]    {$A^{0} =gt_{0} U_{+}$};
% Text Node
\draw (77,179.4) node [anchor=north west][inner sep=0.75pt]    {$A_{0} =g( t'_{0})^{-1} U_{-}$};
% Text Node
\draw (168,94.4) node [anchor=north west][inner sep=0.75pt]    {$A^{1}$};
% Text Node
\draw (128,90) node [anchor=north west][inner sep=0.75pt]    {$s_{i}$};
% Text Node
\draw (360,96.4) node [anchor=north west][inner sep=0.75pt]    {$A^{0} =gt_{0} U_{+}$};
% Text Node
\draw (291,181.4) node [anchor=north west][inner sep=0.75pt]    {$A_{0} =g( t'_{0})^{-1} U_{-}$};
% Text Node
\draw (443,183.4) node [anchor=north west][inner sep=0.75pt]    {$A_{1}$};
% Text Node
\draw (407,175) node [anchor=north west][inner sep=0.75pt]    {$s_{i}$};


\end{tikzpicture}
\end{document}


==> figures/strands_traveling_on_interior_face.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Regular Polygon [id:dp7316923013722709] 
\draw   (181,122.5) -- (165.33,160.33) -- (127.5,176) -- (89.67,160.33) -- (74,122.5) -- (89.67,84.67) -- (127.5,69) -- (165.33,84.67) -- cycle ;
%Straight Lines [id:da5169059881940968] 
\draw    (127.5,24.88) -- (127.5,69) ;
%Straight Lines [id:da8522218376935075] 
\draw    (34.02,122.5) -- (74,122.5) ;
%Straight Lines [id:da8901977951807384] 
\draw    (89.67,160.33) -- (56.12,193.88) ;
%Shape: Circle [id:dp5483874118525853] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (123.14,69) .. controls (123.14,66.59) and (125.09,64.64) .. (127.5,64.64) .. controls (129.91,64.64) and (131.86,66.59) .. (131.86,69) .. controls (131.86,71.41) and (129.91,73.36) .. (127.5,73.36) .. controls (125.09,73.36) and (123.14,71.41) .. (123.14,69) -- cycle ;
%Shape: Circle [id:dp27355793144230534] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (69.64,122.5) .. controls (69.64,120.09) and (71.59,118.14) .. (74,118.14) .. controls (76.41,118.14) and (78.36,120.09) .. (78.36,122.5) .. controls (78.36,124.91) and (76.41,126.86) .. (74,126.86) .. controls (71.59,126.86) and (69.64,124.91) .. (69.64,122.5) -- cycle ;
%Straight Lines [id:da6277296623888227] 
\draw    (127.5,176) -- (127.5,220.12) ;
%Straight Lines [id:da8364484943863817] 
\draw    (200.88,49.12) -- (165.33,84.67) ;
%Shape: Circle [id:dp42135246257241554] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (123.14,176) .. controls (123.14,173.59) and (125.09,171.64) .. (127.5,171.64) .. controls (129.91,171.64) and (131.86,173.59) .. (131.86,176) .. controls (131.86,178.41) and (129.91,180.36) .. (127.5,180.36) .. controls (125.09,180.36) and (123.14,178.41) .. (123.14,176) -- cycle ;
%Shape: Circle [id:dp49462472563682836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (85.31,84.67) .. controls (85.31,82.26) and (87.26,80.31) .. (89.67,80.31) .. controls (92.08,80.31) and (94.03,82.26) .. (94.03,84.67) .. controls (94.03,87.08) and (92.08,89.03) .. (89.67,89.03) .. controls (87.26,89.03) and (85.31,87.08) .. (85.31,84.67) -- cycle ;
%Shape: Circle [id:dp4777994549305965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (85.31,160.33) .. controls (85.31,157.92) and (87.26,155.97) .. (89.67,155.97) .. controls (92.08,155.97) and (94.03,157.92) .. (94.03,160.33) .. controls (94.03,162.74) and (92.08,164.69) .. (89.67,164.69) .. controls (87.26,164.69) and (85.31,162.74) .. (85.31,160.33) -- cycle ;
%Shape: Circle [id:dp284406649985527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (160.97,84.67) .. controls (160.97,82.26) and (162.92,80.31) .. (165.33,80.31) .. controls (167.74,80.31) and (169.69,82.26) .. (169.69,84.67) .. controls (169.69,87.08) and (167.74,89.03) .. (165.33,89.03) .. controls (162.92,89.03) and (160.97,87.08) .. (160.97,84.67) -- cycle ;
%Shape: Circle [id:dp522930043138318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (160.97,160.33) .. controls (160.97,157.92) and (162.92,155.97) .. (165.33,155.97) .. controls (167.74,155.97) and (169.69,157.92) .. (169.69,160.33) .. controls (169.69,162.74) and (167.74,164.69) .. (165.33,164.69) .. controls (162.92,164.69) and (160.97,162.74) .. (160.97,160.33) -- cycle ;
%Shape: Regular Polygon [id:dp20504035421008082] 
\draw   (406,122.5) -- (390.33,160.33) -- (352.5,176) -- (314.67,160.33) -- (299,122.5) -- (314.67,84.67) -- (352.5,69) -- (390.33,84.67) -- cycle ;
%Straight Lines [id:da592494491591005] 
\draw    (352.5,24.88) -- (352.5,69) ;
%Straight Lines [id:da7912292921433253] 
\draw    (259.02,122.5) -- (299,122.5) ;
%Straight Lines [id:da45601208602797483] 
\draw    (314.67,160.33) -- (281.12,193.88) ;
%Shape: Circle [id:dp6140808807184495] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (348.14,69) .. controls (348.14,66.59) and (350.09,64.64) .. (352.5,64.64) .. controls (354.91,64.64) and (356.86,66.59) .. (356.86,69) .. controls (356.86,71.41) and (354.91,73.36) .. (352.5,73.36) .. controls (350.09,73.36) and (348.14,71.41) .. (348.14,69) -- cycle ;
%Shape: Circle [id:dp5072315993629506] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (294.64,122.5) .. controls (294.64,120.09) and (296.59,118.14) .. (299,118.14) .. controls (301.41,118.14) and (303.36,120.09) .. (303.36,122.5) .. controls (303.36,124.91) and (301.41,126.86) .. (299,126.86) .. controls (296.59,126.86) and (294.64,124.91) .. (294.64,122.5) -- cycle ;
%Straight Lines [id:da35199131593849686] 
\draw    (425.88,49.12) -- (390.33,84.67) ;
%Shape: Circle [id:dp13640910818047625] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (348.14,176) .. controls (348.14,173.59) and (350.09,171.64) .. (352.5,171.64) .. controls (354.91,171.64) and (356.86,173.59) .. (356.86,176) .. controls (356.86,178.41) and (354.91,180.36) .. (352.5,180.36) .. controls (350.09,180.36) and (348.14,178.41) .. (348.14,176) -- cycle ;
%Shape: Circle [id:dp22261147381366964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (310.31,84.67) .. controls (310.31,82.26) and (312.26,80.31) .. (314.67,80.31) .. controls (317.08,80.31) and (319.03,82.26) .. (319.03,84.67) .. controls (319.03,87.08) and (317.08,89.03) .. (314.67,89.03) .. controls (312.26,89.03) and (310.31,87.08) .. (310.31,84.67) -- cycle ;
%Shape: Circle [id:dp09043581270114387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (310.31,160.33) .. controls (310.31,157.92) and (312.26,155.97) .. (314.67,155.97) .. controls (317.08,155.97) and (319.03,157.92) .. (319.03,160.33) .. controls (319.03,162.74) and (317.08,164.69) .. (314.67,164.69) .. controls (312.26,164.69) and (310.31,162.74) .. (310.31,160.33) -- cycle ;
%Shape: Circle [id:dp6265892403622646] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (385.97,84.67) .. controls (385.97,82.26) and (387.92,80.31) .. (390.33,80.31) .. controls (392.74,80.31) and (394.69,82.26) .. (394.69,84.67) .. controls (394.69,87.08) and (392.74,89.03) .. (390.33,89.03) .. controls (387.92,89.03) and (385.97,87.08) .. (385.97,84.67) -- cycle ;
%Shape: Circle [id:dp3776766354572907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (385.97,160.33) .. controls (385.97,157.92) and (387.92,155.97) .. (390.33,155.97) .. controls (392.74,155.97) and (394.69,157.92) .. (394.69,160.33) .. controls (394.69,162.74) and (392.74,164.69) .. (390.33,164.69) .. controls (387.92,164.69) and (385.97,162.74) .. (385.97,160.33) -- cycle ;
%Shape: Regular Polygon [id:dp4781101687907884] 
\draw   (607,123.5) -- (591.33,161.33) -- (553.5,177) -- (515.67,161.33) -- (500,123.5) -- (515.67,85.67) -- (553.5,70) -- (591.33,85.67) -- cycle ;
%Straight Lines [id:da52561490308668] 
\draw    (553.5,25.88) -- (553.5,70) ;
%Straight Lines [id:da08154108762777301] 
\draw    (460.02,123.5) -- (500,123.5) ;
%Straight Lines [id:da8451540138418484] 
\draw    (515.67,161.33) -- (482.12,194.88) ;
%Shape: Circle [id:dp25311462209762114] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (549.14,70) .. controls (549.14,67.59) and (551.09,65.64) .. (553.5,65.64) .. controls (555.91,65.64) and (557.86,67.59) .. (557.86,70) .. controls (557.86,72.41) and (555.91,74.36) .. (553.5,74.36) .. controls (551.09,74.36) and (549.14,72.41) .. (549.14,70) -- cycle ;
%Shape: Circle [id:dp18285435122692473] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (495.64,123.5) .. controls (495.64,121.09) and (497.59,119.14) .. (500,119.14) .. controls (502.41,119.14) and (504.36,121.09) .. (504.36,123.5) .. controls (504.36,125.91) and (502.41,127.86) .. (500,127.86) .. controls (497.59,127.86) and (495.64,125.91) .. (495.64,123.5) -- cycle ;
%Straight Lines [id:da20927081817058746] 
\draw    (553.5,177) -- (553.5,221.12) ;
%Straight Lines [id:da5225377910040546] 
\draw    (626.88,50.12) -- (591.33,85.67) ;
%Shape: Circle [id:dp956609655747394] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (549.14,177) .. controls (549.14,174.59) and (551.09,172.64) .. (553.5,172.64) .. controls (555.91,172.64) and (557.86,174.59) .. (557.86,177) .. controls (557.86,179.41) and (555.91,181.36) .. (553.5,181.36) .. controls (551.09,181.36) and (549.14,179.41) .. (549.14,177) -- cycle ;
%Shape: Circle [id:dp8430944131768682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (511.31,85.67) .. controls (511.31,83.26) and (513.26,81.31) .. (515.67,81.31) .. controls (518.08,81.31) and (520.03,83.26) .. (520.03,85.67) .. controls (520.03,88.08) and (518.08,90.03) .. (515.67,90.03) .. controls (513.26,90.03) and (511.31,88.08) .. (511.31,85.67) -- cycle ;
%Shape: Circle [id:dp07842590988666454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (511.31,161.33) .. controls (511.31,158.92) and (513.26,156.97) .. (515.67,156.97) .. controls (518.08,156.97) and (520.03,158.92) .. (520.03,161.33) .. controls (520.03,163.74) and (518.08,165.69) .. (515.67,165.69) .. controls (513.26,165.69) and (511.31,163.74) .. (511.31,161.33) -- cycle ;
%Shape: Circle [id:dp7745442253814104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (586.97,85.67) .. controls (586.97,83.26) and (588.92,81.31) .. (591.33,81.31) .. controls (593.74,81.31) and (595.69,83.26) .. (595.69,85.67) .. controls (595.69,88.08) and (593.74,90.03) .. (591.33,90.03) .. controls (588.92,90.03) and (586.97,88.08) .. (586.97,85.67) -- cycle ;
%Shape: Circle [id:dp857527777950161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (586.97,161.33) .. controls (586.97,158.92) and (588.92,156.97) .. (591.33,156.97) .. controls (593.74,156.97) and (595.69,158.92) .. (595.69,161.33) .. controls (595.69,163.74) and (593.74,165.69) .. (591.33,165.69) .. controls (588.92,165.69) and (586.97,163.74) .. (586.97,161.33) -- cycle ;
%Flowchart: Collate [id:dp8502707600228631] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (369.79,67.59) -- (377.7,70.36) -- (364.68,82.18) -- (372.59,84.95) -- cycle ;
%Flowchart: Collate [id:dp32381207708559223] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (528.48,72.58) -- (536.29,69.55) -- (534.09,86.99) -- (541.9,83.96) -- cycle ;
%Straight Lines [id:da07738386522041563] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (200.39,37.16) -- (163.11,75.48) -- (129.5,60.64) -- (85.11,76.48) -- (66.11,121.48) -- (80.68,154.67) -- (42.99,192.36) ;
\draw [shift={(40.87,194.48)}, rotate = 315] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(176.31,61.91)}, rotate = 314.21] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(139.17,64.91)}, rotate = 23.82] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(99.96,71.18)}, rotate = 340.37] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(72.58,106.17)}, rotate = 292.89] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(76.53,145.22)}, rotate = 246.3] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(55.26,180.09)}, rotate = 315] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8349125724584175] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (17.02,115.5) -- (85.03,115.5) -- (97.33,91.67) -- (122.33,81.67) -- (122.33,25.67) ;
\draw [shift={(122.33,22.67)}, rotate = 90] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(58.82,115.5)}, rotate = 180] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(94.76,96.65)}, rotate = 117.31] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(117.08,83.77)}, rotate = 158.2] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(122.33,44.37)}, rotate = 90] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da46092174899407257] 
\draw    (200.9,195.9) -- (165.33,160.33) ;
%Straight Lines [id:da38327717161905894] 
\draw    (425.9,195.9) -- (390.33,160.33) ;
%Straight Lines [id:da3330043189429268] 
\draw    (626.9,196.9) -- (591.33,161.33) ;
%Straight Lines [id:da6491742331713678] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (369.79,67.59) -- (352.98,60.17) -- (308.59,76.01) -- (289.59,121.01) -- (304.16,154.2) -- (266.47,191.89) ;
\draw [shift={(264.35,194.01)}, rotate = 315] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(354.25,60.73)}, rotate = 23.82] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(323.44,70.71)}, rotate = 340.37] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(296.06,105.69)}, rotate = 292.89] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(300.01,144.74)}, rotate = 246.3] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(278.74,179.62)}, rotate = 315] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp8888296996907182] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (401.64,122.5) .. controls (401.64,120.09) and (403.59,118.14) .. (406,118.14) .. controls (408.41,118.14) and (410.36,120.09) .. (410.36,122.5) .. controls (410.36,124.91) and (408.41,126.86) .. (406,126.86) .. controls (403.59,126.86) and (401.64,124.91) .. (401.64,122.5) -- cycle ;
%Straight Lines [id:da9344534479663981] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (377.7,70.36) -- (396.83,79.54) -- (415.83,122.54) -- (394.83,169.54) -- (353.83,185.54) -- (303.18,164.08) -- (287.16,126.4) -- (247.83,126.4) ;
\draw [shift={(244.83,126.4)}, rotate = 360] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(394.3,78.33)}, rotate = 205.64] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(409.49,108.18)}, rotate = 246.16] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(402.15,153.16)}, rotate = 294.08] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(367.07,180.38)}, rotate = 338.68] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(321.33,171.77)}, rotate = 22.96] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(292.12,138.06)}, rotate = 66.96] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(258.2,126.4)}, rotate = 360] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da38713050535909854] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (536.29,69.55) -- (549.63,63.55) -- (549.63,13.69) ;
\draw [shift={(549.63,10.69)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(550.07,63.35)}, rotate = 155.78] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(549.63,29.32)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6754439546285216] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (546.97,226.73) -- (546.97,182.73) -- (502.97,161.73) -- (491.68,133.85) -- (441.97,133.85) ;
\draw [shift={(438.97,133.85)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(546.97,196.93)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(517.93,168.87)}, rotate = 25.51] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(494.4,140.56)}, rotate = 67.95] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(457.53,133.85)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6843409063782813] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (528.48,72.58) -- (509.97,80.73) -- (490.97,122.73) -- (507.31,159.33) -- (459.07,208.59) ;
\draw [shift={(456.97,210.73)}, rotate = 314.4] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(512.09,79.8)}, rotate = 336.24] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(497.26,108.84)}, rotate = 294.34] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(502.32,148.15)}, rotate = 245.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(476.69,190.6)}, rotate = 314.4] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da36735814358926233] 
\draw    (181,122.5) -- (220.98,122.5) ;
%Shape: Circle [id:dp4454501487728404] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (176.64,122.5) .. controls (176.64,120.09) and (178.59,118.14) .. (181,118.14) .. controls (183.41,118.14) and (185.36,120.09) .. (185.36,122.5) .. controls (185.36,124.91) and (183.41,126.86) .. (181,126.86) .. controls (178.59,126.86) and (176.64,124.91) .. (176.64,122.5) -- cycle ;
%Straight Lines [id:da14427851660579138] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (223.08,129.91) -- (171.08,128.91) -- (158.08,155.91) -- (133.35,169.2) -- (133.35,217.12) ;
\draw [shift={(133.35,220.12)}, rotate = 270] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(189.28,129.26)}, rotate = 1.1] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(161.2,149.44)}, rotate = 295.71] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(138.85,166.25)}, rotate = 331.74] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(133.35,202.46)}, rotate = 270] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da44694011643596976] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (642.92,206.2) -- (587.15,151.18) -- (607.29,108.75) -- (598.03,86.86) -- (643.17,41.87) ;
\draw [shift={(645.29,39.75)}, rotate = 135.09] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(609.48,173.21)}, rotate = 44.61] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(600.56,122.92)}, rotate = 115.4] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(599.62,90.63)}, rotate = 67.07] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(627.18,57.8)}, rotate = 135.09] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9088552571450498] 
\draw    (607,123.5) -- (646.98,123.5) ;
%Shape: Circle [id:dp376322936948039] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (602.64,123.5) .. controls (602.64,121.09) and (604.59,119.14) .. (607,119.14) .. controls (609.41,119.14) and (611.36,121.09) .. (611.36,123.5) .. controls (611.36,125.91) and (609.41,127.86) .. (607,127.86) .. controls (604.59,127.86) and (602.64,125.91) .. (602.64,123.5) -- cycle ;

% Text Node
\draw (121,112.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (346,112.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (547,113.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (360,84.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{e}$};
% Text Node
\draw (537.19,85.67) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{e}$};
% Text Node
\draw (23,166.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\gamma _{e}^{+}}$};
% Text Node
\draw (10,85.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\gamma _{e}^{-}}$};
% Text Node
\draw (199.08,132.81) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\gamma }\textcolor[rgb]{0.25,0.46,0.02}{_{e}^{-}}$};
% Text Node
\draw (248,174.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\gamma }\textcolor[rgb]{0.82,0.01,0.11}{_{e}^{+}}$};
% Text Node
\draw (247,96.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\gamma }\textcolor[rgb]{0.25,0.46,0.02}{_{e}^{-}}$};
% Text Node
\draw (519.97,203.25) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\gamma }\textcolor[rgb]{0.82,0.01,0.11}{_{e}^{+}}$};
% Text Node
\draw (523.97,7.25) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\gamma }\textcolor[rgb]{0.82,0.01,0.11}{_{e}^{+}}$};
% Text Node
\draw (486,63.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\gamma }\textcolor[rgb]{0.25,0.46,0.02}{_{e}^{-}}$};
% Text Node
\draw (604,192.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\gamma }\textcolor[rgb]{0.25,0.46,0.02}{_{e}^{-}}$};


\end{tikzpicture}
\end{document}


==> figures/swap_col_same_row.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,367); %set diagram left start at 0, and has height of 367

%Straight Lines [id:da9352211651973675] 
\draw    (34,125.91) -- (73,125.91) -- (130.22,125.91) -- (174.67,125.91) ;
%Straight Lines [id:da35031566608542253] 
\draw    (36,177.91) -- (172.67,177.91) ;
%Straight Lines [id:da1593070484832314] 
\draw    (73,125.91) -- (73,178) ;
%Shape: Circle [id:dp0217520959707167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (68.07,125.91) .. controls (68.07,123.18) and (70.28,120.98) .. (73,120.98) .. controls (75.72,120.98) and (77.93,123.18) .. (77.93,125.91) .. controls (77.93,128.63) and (75.72,130.83) .. (73,130.83) .. controls (70.28,130.83) and (68.07,128.63) .. (68.07,125.91) -- cycle ;
%Shape: Circle [id:dp2978351781740235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (68.07,178) .. controls (68.07,175.28) and (70.28,173.07) .. (73,173.07) .. controls (75.72,173.07) and (77.93,175.28) .. (77.93,178) .. controls (77.93,180.72) and (75.72,182.93) .. (73,182.93) .. controls (70.28,182.93) and (68.07,180.72) .. (68.07,178) -- cycle ;
%Shape: Circle [id:dp8235437235018205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (125.3,125.91) .. controls (125.3,123.18) and (127.5,120.98) .. (130.22,120.98) .. controls (132.94,120.98) and (135.15,123.18) .. (135.15,125.91) .. controls (135.15,128.63) and (132.94,130.83) .. (130.22,130.83) .. controls (127.5,130.83) and (125.3,128.63) .. (125.3,125.91) -- cycle ;
%Straight Lines [id:da9360791556634781] 
\draw    (130.22,125.91) -- (130.22,178) ;
%Shape: Circle [id:dp3397805111494556] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (125.3,178) .. controls (125.3,175.28) and (127.5,173.07) .. (130.22,173.07) .. controls (132.94,173.07) and (135.15,175.28) .. (135.15,178) .. controls (135.15,180.72) and (132.94,182.93) .. (130.22,182.93) .. controls (127.5,182.93) and (125.3,180.72) .. (125.3,178) -- cycle ;
%Straight Lines [id:da17018134542304109] 
\draw    (317,124.91) -- (356,124.91) -- (413.22,124.91) -- (457.67,124.91) ;
%Straight Lines [id:da07528275711558974] 
\draw    (319,176.91) -- (455.67,176.91) ;
%Straight Lines [id:da22241773943979226] 
\draw    (356,124.91) -- (356,177) ;
%Shape: Circle [id:dp6889932004229922] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (331.57,124.91) .. controls (331.57,122.18) and (333.78,119.98) .. (336.5,119.98) .. controls (339.22,119.98) and (341.43,122.18) .. (341.43,124.91) .. controls (341.43,127.63) and (339.22,129.83) .. (336.5,129.83) .. controls (333.78,129.83) and (331.57,127.63) .. (331.57,124.91) -- cycle ;
%Shape: Circle [id:dp9192200728034396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (331.07,177) .. controls (331.07,174.28) and (333.28,172.07) .. (336,172.07) .. controls (338.72,172.07) and (340.93,174.28) .. (340.93,177) .. controls (340.93,179.72) and (338.72,181.93) .. (336,181.93) .. controls (333.28,181.93) and (331.07,179.72) .. (331.07,177) -- cycle ;
%Shape: Circle [id:dp2920021441486613] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (430.52,124.91) .. controls (430.52,122.18) and (432.72,119.98) .. (435.44,119.98) .. controls (438.17,119.98) and (440.37,122.18) .. (440.37,124.91) .. controls (440.37,127.63) and (438.17,129.83) .. (435.44,129.83) .. controls (432.72,129.83) and (430.52,127.63) .. (430.52,124.91) -- cycle ;
%Straight Lines [id:da4195719201590168] 
\draw    (413.22,124.91) -- (413.22,177) ;
%Shape: Circle [id:dp8806494085504666] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (431.3,177) .. controls (431.3,174.28) and (433.5,172.07) .. (436.22,172.07) .. controls (438.94,172.07) and (441.15,174.28) .. (441.15,177) .. controls (441.15,179.72) and (438.94,181.93) .. (436.22,181.93) .. controls (433.5,181.93) and (431.3,179.72) .. (431.3,177) -- cycle ;
%Shape: Circle [id:dp18860286241098512] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (351.07,177) .. controls (351.07,174.28) and (353.28,172.07) .. (356,172.07) .. controls (358.72,172.07) and (360.93,174.28) .. (360.93,177) .. controls (360.93,179.72) and (358.72,181.93) .. (356,181.93) .. controls (353.28,181.93) and (351.07,179.72) .. (351.07,177) -- cycle ;
%Shape: Circle [id:dp09458836994171393] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (408.3,124.91) .. controls (408.3,122.18) and (410.5,119.98) .. (413.22,119.98) .. controls (415.94,119.98) and (418.15,122.18) .. (418.15,124.91) .. controls (418.15,127.63) and (415.94,129.83) .. (413.22,129.83) .. controls (410.5,129.83) and (408.3,127.63) .. (408.3,124.91) -- cycle ;
%Shape: Circle [id:dp8236560136166614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (408.3,177) .. controls (408.3,174.28) and (410.5,172.07) .. (413.22,172.07) .. controls (415.94,172.07) and (418.15,174.28) .. (418.15,177) .. controls (418.15,179.72) and (415.94,181.93) .. (413.22,181.93) .. controls (410.5,181.93) and (408.3,179.72) .. (408.3,177) -- cycle ;
%Shape: Circle [id:dp9923311096263229] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (351.07,124.91) .. controls (351.07,122.18) and (353.28,119.98) .. (356,119.98) .. controls (358.72,119.98) and (360.93,122.18) .. (360.93,124.91) .. controls (360.93,127.63) and (358.72,129.83) .. (356,129.83) .. controls (353.28,129.83) and (351.07,127.63) .. (351.07,124.91) -- cycle ;
%Straight Lines [id:da07229174943131089] 
\draw    (201,125.91) -- (228,125.91) -- (274,125.91) ;
%Straight Lines [id:da10955601991088026] 
\draw    (200.55,177.91) -- (273.55,177.91) ;
%Shape: Circle [id:dp5132903185572296] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (223.07,125.91) .. controls (223.07,123.18) and (225.28,120.98) .. (228,120.98) .. controls (230.72,120.98) and (232.93,123.18) .. (232.93,125.91) .. controls (232.93,128.63) and (230.72,130.83) .. (228,130.83) .. controls (225.28,130.83) and (223.07,128.63) .. (223.07,125.91) -- cycle ;
%Shape: Circle [id:dp7219036948702038] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (222.3,178) .. controls (222.3,175.28) and (224.5,173.07) .. (227.22,173.07) .. controls (229.94,173.07) and (232.15,175.28) .. (232.15,178) .. controls (232.15,180.72) and (229.94,182.93) .. (227.22,182.93) .. controls (224.5,182.93) and (222.3,180.72) .. (222.3,178) -- cycle ;
%Straight Lines [id:da9691885413797154] 
\draw    (486,124.91) -- (513,124.91) -- (559,124.91) ;
%Straight Lines [id:da6398986401589782] 
\draw    (485.55,176.91) -- (558.55,176.91) ;
%Shape: Circle [id:dp1304299058067624] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (508.07,124.91) .. controls (508.07,122.18) and (510.28,119.98) .. (513,119.98) .. controls (515.72,119.98) and (517.93,122.18) .. (517.93,124.91) .. controls (517.93,127.63) and (515.72,129.83) .. (513,129.83) .. controls (510.28,129.83) and (508.07,127.63) .. (508.07,124.91) -- cycle ;
%Shape: Circle [id:dp8659808343444693] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (507.3,177) .. controls (507.3,174.28) and (509.5,172.07) .. (512.22,172.07) .. controls (514.94,172.07) and (517.15,174.28) .. (517.15,177) .. controls (517.15,179.72) and (514.94,181.93) .. (512.22,181.93) .. controls (509.5,181.93) and (507.3,179.72) .. (507.3,177) -- cycle ;
%Straight Lines [id:da16734828237421906] 
\draw    (594,124.91) -- (633,124.91) -- (690.22,124.91) -- (734.67,124.91) ;
%Straight Lines [id:da9454144987788489] 
\draw    (596,176.91) -- (732.67,176.91) ;
%Straight Lines [id:da6678506607871209] 
\draw    (633,124.91) -- (633,177) ;
%Shape: Circle [id:dp617863301472138] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (608.57,124.91) .. controls (608.57,122.18) and (610.78,119.98) .. (613.5,119.98) .. controls (616.22,119.98) and (618.43,122.18) .. (618.43,124.91) .. controls (618.43,127.63) and (616.22,129.83) .. (613.5,129.83) .. controls (610.78,129.83) and (608.57,127.63) .. (608.57,124.91) -- cycle ;
%Shape: Circle [id:dp5570304727246408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (608.07,177) .. controls (608.07,174.28) and (610.28,172.07) .. (613,172.07) .. controls (615.72,172.07) and (617.93,174.28) .. (617.93,177) .. controls (617.93,179.72) and (615.72,181.93) .. (613,181.93) .. controls (610.28,181.93) and (608.07,179.72) .. (608.07,177) -- cycle ;
%Shape: Circle [id:dp03181411018509828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (707.52,124.91) .. controls (707.52,122.18) and (709.72,119.98) .. (712.44,119.98) .. controls (715.17,119.98) and (717.37,122.18) .. (717.37,124.91) .. controls (717.37,127.63) and (715.17,129.83) .. (712.44,129.83) .. controls (709.72,129.83) and (707.52,127.63) .. (707.52,124.91) -- cycle ;
%Straight Lines [id:da746850063454115] 
\draw    (690.22,124.91) -- (690.22,177) ;
%Shape: Circle [id:dp8124675102735595] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (708.3,177) .. controls (708.3,174.28) and (710.5,172.07) .. (713.22,172.07) .. controls (715.94,172.07) and (718.15,174.28) .. (718.15,177) .. controls (718.15,179.72) and (715.94,181.93) .. (713.22,181.93) .. controls (710.5,181.93) and (708.3,179.72) .. (708.3,177) -- cycle ;
%Shape: Circle [id:dp5925976038535943] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (628.07,177) .. controls (628.07,174.28) and (630.28,172.07) .. (633,172.07) .. controls (635.72,172.07) and (637.93,174.28) .. (637.93,177) .. controls (637.93,179.72) and (635.72,181.93) .. (633,181.93) .. controls (630.28,181.93) and (628.07,179.72) .. (628.07,177) -- cycle ;
%Shape: Circle [id:dp26387121008261893] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (685.3,124.91) .. controls (685.3,122.18) and (687.5,119.98) .. (690.22,119.98) .. controls (692.94,119.98) and (695.15,122.18) .. (695.15,124.91) .. controls (695.15,127.63) and (692.94,129.83) .. (690.22,129.83) .. controls (687.5,129.83) and (685.3,127.63) .. (685.3,124.91) -- cycle ;
%Shape: Circle [id:dp11622825148326588] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (685.3,177) .. controls (685.3,174.28) and (687.5,172.07) .. (690.22,172.07) .. controls (692.94,172.07) and (695.15,174.28) .. (695.15,177) .. controls (695.15,179.72) and (692.94,181.93) .. (690.22,181.93) .. controls (687.5,181.93) and (685.3,179.72) .. (685.3,177) -- cycle ;
%Shape: Circle [id:dp7637032912669511] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (628.07,124.91) .. controls (628.07,122.18) and (630.28,119.98) .. (633,119.98) .. controls (635.72,119.98) and (637.93,122.18) .. (637.93,124.91) .. controls (637.93,127.63) and (635.72,129.83) .. (633,129.83) .. controls (630.28,129.83) and (628.07,127.63) .. (628.07,124.91) -- cycle ;
%Straight Lines [id:da6966958236587449] 
\draw    (763,124.91) -- (790,124.91) -- (836,124.91) ;
%Straight Lines [id:da49904259873318957] 
\draw    (762.55,176.91) -- (835.55,176.91) ;
%Shape: Circle [id:dp052343810124682255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (785.07,124.91) .. controls (785.07,122.18) and (787.28,119.98) .. (790,119.98) .. controls (792.72,119.98) and (794.93,122.18) .. (794.93,124.91) .. controls (794.93,127.63) and (792.72,129.83) .. (790,129.83) .. controls (787.28,129.83) and (785.07,127.63) .. (785.07,124.91) -- cycle ;
%Shape: Circle [id:dp0996268705613601] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (784.3,177) .. controls (784.3,174.28) and (786.5,172.07) .. (789.22,172.07) .. controls (791.94,172.07) and (794.15,174.28) .. (794.15,177) .. controls (794.15,179.72) and (791.94,181.93) .. (789.22,181.93) .. controls (786.5,181.93) and (784.3,179.72) .. (784.3,177) -- cycle ;
%Straight Lines [id:da86552638429677] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (814,88.06) -- (814,116.91) ;
\draw [shift={(814,118.91)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5035698246668837] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (816,208) -- (816,180.91) ;
\draw [shift={(816,178.91)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da641834378849195] 
\draw [line width=1.5]    (236,201) .. controls (274.22,226.48) and (295.15,230.83) .. (333.62,202.76) ;
\draw [shift={(336,201)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da999780252231005] 
\draw [line width=1.5]    (540,197) .. controls (578.22,222.48) and (599.15,226.83) .. (637.62,198.76) ;
\draw [shift={(640,197)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (21,116.31) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (-1,169.31) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (304,115.31) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (282,168.31) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (55,140.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{p_{k}}$};
% Text Node
\draw (114,141.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{q_{l}}$};
% Text Node
\draw (415,143.31) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{\frac{p_{k}}{p_{k} q_{l} +1}}$};
% Text Node
\draw (312,143.31) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{\frac{q_{l}}{p_{k} q_{l} +1}}$};
% Text Node
\draw (363,92.31) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\frac{1}{p_{k} q_{l} +1}}$};
% Text Node
\draw (363,180.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\frac{1}{p_{k} q_{l} +1}}$};
% Text Node
\draw (240,102.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d_{i}^{-1}}$};
% Text Node
\draw (241,156.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{i+1}^{-1}}$};
% Text Node
\draw (181,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (180,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (525,101.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{i}^{-1}}$};
% Text Node
\draw (526,155.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{i+1}^{-1}}$};
% Text Node
\draw (466,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (465,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (581,115.31) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (565,168.31) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (695,140) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{p_{k}}\textcolor[rgb]{0.82,0.01,0.11}{( p_{k} q_{l} +1)}$};
% Text Node
\draw (592,140.31) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{\frac{q_{l}}{p_{k} q_{l} +1}}$};
% Text Node
\draw (655.3,104.31) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (656,181.47) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (760,66.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{i}^{-1}}\textcolor[rgb]{0.82,0.01,0.11}{( p_{k} q_{l} +1)}$};
% Text Node
\draw (780,210.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d}\textcolor[rgb]{0.25,0.46,0.02}{_{i+1}^{-1}}\textcolor[rgb]{0.82,0.01,0.11}{\frac{1}{p_{k} q_{l} +1}}$};
% Text Node
\draw (743,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (742,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (226,229.4) node [anchor=north west][inner sep=0.75pt]    {$( d_{1})$};
% Text Node
\draw (518,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {gauge transformation};
% Text Node
\draw (259,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {urban renewal};


\end{tikzpicture}
\end{document}


==> figures/top_face_of_fence.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,439); %set diagram left start at 0, and has height of 439

%Straight Lines [id:da32590131673205247] 
\draw    (130,91) -- (201,91) ;
%Shape: Circle [id:dp03858662167468618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (124.2,91) .. controls (124.2,87.8) and (126.8,85.2) .. (130,85.2) .. controls (133.2,85.2) and (135.8,87.8) .. (135.8,91) .. controls (135.8,94.2) and (133.2,96.8) .. (130,96.8) .. controls (126.8,96.8) and (124.2,94.2) .. (124.2,91) -- cycle ;
%Shape: Circle [id:dp07981450510743404] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (195.2,91) .. controls (195.2,87.8) and (197.8,85.2) .. (201,85.2) .. controls (204.2,85.2) and (206.8,87.8) .. (206.8,91) .. controls (206.8,94.2) and (204.2,96.8) .. (201,96.8) .. controls (197.8,96.8) and (195.2,94.2) .. (195.2,91) -- cycle ;
%Straight Lines [id:da8001908862904219] 
\draw    (127,37) -- (204.24,37) ;
%Straight Lines [id:da5097015364712639] 
\draw    (126,148) -- (203.24,148) ;
%Straight Lines [id:da4035992149932742] 
\draw    (57,91) -- (97.78,91) ;
%Straight Lines [id:da646150005113768] 
\draw    (54,37) -- (98.78,37) ;
%Straight Lines [id:da7767284955240361] 
\draw    (53,148) -- (97.78,148) ;
%Flowchart: Collate [id:dp2305550570831294] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (161.34,83.14) -- (169.66,83.14) -- (161.34,98.86) -- (169.66,98.86) -- cycle ;
%Straight Lines [id:da23812583716441948] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (169.66,83.14) -- (220,83.14) ;
\draw [shift={(223,83.14)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8062047085695326] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (161.34,83.14) -- (113.09,83.14) ;
\draw [shift={(110.09,83.14)}, rotate = 360] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4936784129007332] 
\draw    (353,91) -- (424,91) ;
%Shape: Circle [id:dp12552190645501538] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (418.2,91) .. controls (418.2,87.8) and (420.8,85.2) .. (424,85.2) .. controls (427.2,85.2) and (429.8,87.8) .. (429.8,91) .. controls (429.8,94.2) and (427.2,96.8) .. (424,96.8) .. controls (420.8,96.8) and (418.2,94.2) .. (418.2,91) -- cycle ;
%Shape: Circle [id:dp9108303385481115] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (347.2,91) .. controls (347.2,87.8) and (349.8,85.2) .. (353,85.2) .. controls (356.2,85.2) and (358.8,87.8) .. (358.8,91) .. controls (358.8,94.2) and (356.2,96.8) .. (353,96.8) .. controls (349.8,96.8) and (347.2,94.2) .. (347.2,91) -- cycle ;
%Straight Lines [id:da11715329466871205] 
\draw    (350,37) -- (427.24,37) ;
%Straight Lines [id:da2840023479086924] 
\draw    (349,148) -- (426.24,148) ;
%Straight Lines [id:da7022218899037013] 
\draw    (280,91) -- (320.78,91) ;
%Straight Lines [id:da18963819811820204] 
\draw    (277,37) -- (321.78,37) ;
%Straight Lines [id:da45693386813875125] 
\draw    (276,148) -- (320.78,148) ;
%Flowchart: Collate [id:dp8677016769077864] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (384.34,83.14) -- (392.66,83.14) -- (384.34,98.86) -- (392.66,98.86) -- cycle ;
%Straight Lines [id:da27939208675601146] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (392.66,83.14) -- (443,83.14) ;
\draw [shift={(446,83.14)}, rotate = 180] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da44296533692711026] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (384.34,83.14) -- (336.09,83.14) ;
\draw [shift={(333.09,83.14)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4535838006716514] 
\draw    (129,278) -- (200,278) ;
%Shape: Circle [id:dp8129916608407897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (158.7,322.91) .. controls (158.7,319.71) and (161.3,317.11) .. (164.5,317.11) .. controls (167.7,317.11) and (170.3,319.71) .. (170.3,322.91) .. controls (170.3,326.11) and (167.7,328.71) .. (164.5,328.71) .. controls (161.3,328.71) and (158.7,326.11) .. (158.7,322.91) -- cycle ;
%Straight Lines [id:da5252550518476682] 
\draw    (126,224) -- (203.24,224) ;
%Straight Lines [id:da6472959534381327] 
\draw    (125,372) -- (202.24,372) ;
%Straight Lines [id:da3220587371909137] 
\draw    (56,278) -- (96.78,278) ;
%Straight Lines [id:da6785282332944926] 
\draw    (53,224) -- (97.78,224) ;
%Straight Lines [id:da7376568887010689] 
\draw    (52,372) -- (96.78,372) ;
%Flowchart: Collate [id:dp9670231811681202] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (172.39,296.34) -- (172.34,304.66) -- (156.66,296.25) -- (156.61,304.57) -- cycle ;
%Straight Lines [id:da23329754128204694] 
\draw    (125.88,322.91) -- (203.12,322.91) ;
%Straight Lines [id:da13985445576651212] 
\draw    (54,322) -- (98.78,322) ;
%Straight Lines [id:da3652337040462593] 
\draw    (164.5,278) -- (164.5,322.91) ;
%Shape: Circle [id:dp15994176853946607] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (158.7,278) .. controls (158.7,274.8) and (161.3,272.2) .. (164.5,272.2) .. controls (167.7,272.2) and (170.3,274.8) .. (170.3,278) .. controls (170.3,281.2) and (167.7,283.8) .. (164.5,283.8) .. controls (161.3,283.8) and (158.7,281.2) .. (158.7,278) -- cycle ;
%Curve Lines [id:da5193910844562041] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (164.5,300.46) .. controls (154.98,273.61) and (146.27,270.81) .. (120.51,269.75) ;
\draw [shift={(117.64,269.64)}, rotate = 2.05] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da9640598261445694] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (164.5,300.46) .. controls (154.52,335.59) and (152.37,332.66) .. (118.91,333.42) ;
\draw [shift={(116.27,333.49)}, rotate = 358.41] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da28471054796329087] 
\draw    (359,280) -- (430,280) ;
%Shape: Circle [id:dp20708960033691015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (388.7,280) .. controls (388.7,276.8) and (391.3,274.2) .. (394.5,274.2) .. controls (397.7,274.2) and (400.3,276.8) .. (400.3,280) .. controls (400.3,283.2) and (397.7,285.8) .. (394.5,285.8) .. controls (391.3,285.8) and (388.7,283.2) .. (388.7,280) -- cycle ;
%Straight Lines [id:da5885710388838087] 
\draw    (356,226) -- (433.24,226) ;
%Straight Lines [id:da563007098847849] 
\draw    (355,374) -- (432.24,374) ;
%Straight Lines [id:da2273868208847677] 
\draw    (286,280) -- (326.78,280) ;
%Straight Lines [id:da9782892987111018] 
\draw    (283,226) -- (327.78,226) ;
%Straight Lines [id:da6553303597457578] 
\draw    (282,374) -- (326.78,374) ;
%Flowchart: Collate [id:dp9340957042784768] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (402.39,298.34) -- (402.34,306.66) -- (386.66,298.25) -- (386.61,306.57) -- cycle ;
%Straight Lines [id:da9253694406603855] 
\draw    (355.88,324.91) -- (433.12,324.91) ;
%Straight Lines [id:da4308828387714432] 
\draw    (284,324) -- (328.78,324) ;
%Straight Lines [id:da9999255127716631] 
\draw    (394.5,280) -- (394.5,324.91) ;
%Shape: Circle [id:dp9528972593367905] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (388.7,324.91) .. controls (388.7,321.71) and (391.3,319.11) .. (394.5,319.11) .. controls (397.7,319.11) and (400.3,321.71) .. (400.3,324.91) .. controls (400.3,328.11) and (397.7,330.71) .. (394.5,330.71) .. controls (391.3,330.71) and (388.7,328.11) .. (388.7,324.91) -- cycle ;
%Curve Lines [id:da11013624712780268] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (394.5,302.46) .. controls (401.98,275.28) and (423.29,273.15) .. (443.49,273.88) ;
\draw [shift={(446.33,274)}, rotate = 182.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da03325194639749918] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (394.5,302.46) .. controls (402.06,328.07) and (419.09,333.62) .. (444.53,333.98) ;
\draw [shift={(447.33,334)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (39,29.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (44,82.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (13,141.4) node [anchor=north west][inner sep=0.75pt]    {$r+1$};
% Text Node
\draw (107,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (106,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (104,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (67,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (68,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (159,100) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (232,66.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\gamma _{e}^{+}}$};
% Text Node
\draw (98,64.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\gamma _{e}^{-}}$};
% Text Node
\draw (262,29.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (267,82.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (236,141.4) node [anchor=north west][inner sep=0.75pt]    {$r+1$};
% Text Node
\draw (330,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (329,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (327,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (290,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (291,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (382,100) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (328,59.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\gamma }\textcolor[rgb]{0.82,0.01,0.11}{_{e}^{+}}$};
% Text Node
\draw (450,61.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\gamma _{e}^{-}}$};
% Text Node
\draw (38,216.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (43,269.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (12,365.4) node [anchor=north west][inner sep=0.75pt]    {$r+1$};
% Text Node
\draw (106,224) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (105,280) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (103,371) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (66,254) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (67,305) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (178,293.4) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (97,252.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\gamma _{e}^{+}}$};
% Text Node
\draw (98,322.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\gamma _{e}^{-}}$};
% Text Node
\draw (14,315.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (105,321) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (161,59.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{1}$};
% Text Node
\draw (385,115.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{1}$};
% Text Node
\draw (136,292.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{1}$};
% Text Node
\draw (268,218.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (273,271.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (242,367.4) node [anchor=north west][inner sep=0.75pt]    {$r+1$};
% Text Node
\draw (336,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (335,282) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (333,373) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (296,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (297,307) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (370,292.4) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (450,322.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\gamma _{e}^{+}}$};
% Text Node
\draw (452,256.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\gamma _{e}^{-}}$};
% Text Node
\draw (244,317.4) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (335,323) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (411,293.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{1}$};


\end{tikzpicture}
\end{document}


==> figures/toric_param_induction.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,324); %set diagram left start at 0, and has height of 324

%Straight Lines [id:da07891505569826796] 
\draw    (84,68) -- (116,68) ;
\draw [shift={(118,68)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6316968986544051] 
\draw    (191,68) -- (223,68) ;
\draw [shift={(225,68)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24178135802399503] 
\draw    (72,80) -- (135.98,134.24) ;
%Straight Lines [id:da6551780393827179] 
\draw    (234.98,79.24) -- (157.98,141.24) ;
%Straight Lines [id:da02534251665015763] 
\draw    (180.98,74.24) -- (151.98,134.24) ;
%Straight Lines [id:da3869059161676489] 
\draw    (124.98,69.24) -- (142.98,131.24) ;
%Straight Lines [id:da2872801695967301] 
\draw    (258,69) -- (290,69) ;
\draw [shift={(292,69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9574871311165029] 
\draw    (298.98,78.24) -- (162.22,145.96) ;
%Straight Lines [id:da055802275259419165] 
\draw    (94,144) -- (126,144) ;
\draw [shift={(128,144)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5971049518494632] 
\draw    (24,68) -- (56,68) ;
\draw [shift={(58,68)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7356248198355567] 
\draw    (100,274) -- (132,274) ;
\draw [shift={(134,274)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3931891655334726] 
\draw    (193.2,206.81) -- (159.2,264.81) ;
%Straight Lines [id:da030310300650372546] 
\draw    (187.2,206.81) -- (128.7,262.81) ;
%Straight Lines [id:da09033709449922234] 
\draw    (191.2,197.81) -- (95.2,267.81) ;
%Straight Lines [id:da8572136474602987] 
\draw    (221,197) -- (253,197) ;
\draw [shift={(255,197)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35298929666333145] 
\draw    (264.2,209.81) -- (210,260) ;
%Straight Lines [id:da9041005573002029] 
\draw    (155,274) -- (187,274) ;
\draw [shift={(189,274)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14812301260620164] 
\draw    (152,195) -- (184,195) ;
\draw [shift={(186,195)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3851104563335511] 
\draw    (200,205.76) -- (200.2,263.81) ;
%Straight Lines [id:da10250499038368621] 
\draw    (37,275) -- (69,275) ;
\draw [shift={(71,275)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5515642533572236] 
\draw    (453.98,80.24) -- (453.98,133.33) ;
%Straight Lines [id:da32878091765086426] 
\draw    (550,70) -- (593,70) ;
\draw [shift={(595,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7106445164825869] 
\draw    (608.98,85.24) -- (472.22,152.96) ;
%Straight Lines [id:da6647242948208878] 
\draw    (454.82,212.09) -- (454.82,260.09) ;
%Straight Lines [id:da9655483553653352] 
\draw    (520,198) -- (566,198) ;
\draw [shift={(568,198)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7248315049562312] 
\draw    (586.82,209.09) -- (504.82,260.09) ;

% Text Node
\draw (58,57) node [anchor=north west][inner sep=0.75pt]    {$A^{k'}$};
% Text Node
\draw (228,58.4) node [anchor=north west][inner sep=0.75pt]    {$A^{k}$};
% Text Node
\draw (136,134.4) node [anchor=north west][inner sep=0.75pt]    {$A_{l}$};
% Text Node
\draw (145,65.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (144,99.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (295,58.4) node [anchor=north west][inner sep=0.75pt]    {$A^{k+1}$};
% Text Node
\draw (72,141.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (2,65.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (76,265.4) node [anchor=north west][inner sep=0.75pt]    {$A_{l'}$};
% Text Node
\draw (193,185.4) node [anchor=north west][inner sep=0.75pt]    {$A^{k}$};
% Text Node
\draw (197,264.4) node [anchor=north west][inner sep=0.75pt]    {$A_{l}$};
% Text Node
\draw (148,247.21) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (258,186.4) node [anchor=north west][inner sep=0.75pt]    {$A^{k+1}$};
% Text Node
\draw (137,271.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (130,192.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (15,272.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (359,57.4) node [anchor=north west][inner sep=0.75pt]    {$A^{k} =ge_{-i_{1}}( p_{1}) ...e_{-i_{a}}( p_{a}) t_{k} U_{+}{}$};
% Text Node
\draw (608,58.4) node [anchor=north west][inner sep=0.75pt]    {$A^{k+1}$};
% Text Node
\draw (375,140.4) node [anchor=north west][inner sep=0.75pt]    {$A_{l} =g( t'_{l})^{-1} U_{-}$};
% Text Node
\draw (565,52) node [anchor=north west][inner sep=0.75pt]    {$s_{i}$};
% Text Node
\draw (443,186.4) node [anchor=north west][inner sep=0.75pt]    {$A^{k} =gt_{k} U_{+}{}$};
% Text Node
\draw (581,186.4) node [anchor=north west][inner sep=0.75pt]    {$A^{k+1}$};
% Text Node
\draw (406,266.4) node [anchor=north west][inner sep=0.75pt]    {$A_{l} =ge_{j_{1}}( q_{1}) ...e_{j_{b}}( q_{b})( t'_{l})^{-1} U_{-}$};
% Text Node
\draw (537,180) node [anchor=north west][inner sep=0.75pt]    {$s_{i}$};
% Text Node
\draw (265,48) node [anchor=north west][inner sep=0.75pt]    {$s_{i}$};
% Text Node
\draw (225,178) node [anchor=north west][inner sep=0.75pt]    {$s_{i}$};


\end{tikzpicture}
\end{document}


==> figures/triangulation_ex.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,436); %set diagram left start at 0, and has height of 436

%Straight Lines [id:da5368691549895689] 
\draw    (80,83) -- (114.53,83) ;
\draw [shift={(116.53,83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9742975820044905] 
\draw    (144,84) -- (178.53,84) ;
\draw [shift={(180.53,84)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5902547229982965] 
\draw    (211,84) -- (245.53,84) ;
\draw [shift={(247.53,84)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06350035825020195] 
\draw    (80,156) -- (114.53,156) ;
\draw [shift={(116.53,156)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46054896765852604] 
\draw    (144,157) -- (178.53,157) ;
\draw [shift={(180.53,157)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da006560656952530497] 
\draw    (211,157) -- (245.53,157) ;
\draw [shift={(247.53,157)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43987584887608466] 
\draw    (66,91) -- (66,138.43) ;
%Straight Lines [id:da15351429543754647] 
\draw    (261,93) -- (261,140.43) ;
%Straight Lines [id:da6305511768832928] 
\draw    (82,94) -- (118,144.26) ;
%Straight Lines [id:da6103279463982674] 
\draw    (146,146) -- (183.76,95.89) ;
%Straight Lines [id:da21887416436477491] 
\draw    (131,91) -- (131,138.43) ;
%Straight Lines [id:da3353724225951056] 
\draw    (196,96) -- (196,143.43) ;
%Straight Lines [id:da23497490917287966] 
\draw    (209,96) -- (245,146.26) ;

% Text Node
\draw (57,69.4) node [anchor=north west][inner sep=0.75pt]    {$A^{0}$};
% Text Node
\draw (122,70.4) node [anchor=north west][inner sep=0.75pt]    {$A^{1}$};
% Text Node
\draw (187,71.4) node [anchor=north west][inner sep=0.75pt]    {$A^{2}$};
% Text Node
\draw (253,71.4) node [anchor=north west][inner sep=0.75pt]    {$A^{3}$};
% Text Node
\draw (88,62.4) node [anchor=north west][inner sep=0.75pt]    {$s_{1}$};
% Text Node
\draw (153,64.4) node [anchor=north west][inner sep=0.75pt]    {$s_{2}$};
% Text Node
\draw (218,63.4) node [anchor=north west][inner sep=0.75pt]    {$s_{2}$};
% Text Node
\draw (57,142.4) node [anchor=north west][inner sep=0.75pt]    {$A_{0}$};
% Text Node
\draw (122,142.53) node [anchor=north west][inner sep=0.75pt]    {$A_{1}$};
% Text Node
\draw (187,144.4) node [anchor=north west][inner sep=0.75pt]    {$A_{2}$};
% Text Node
\draw (253,144.4) node [anchor=north west][inner sep=0.75pt]    {$A_{3}$};
% Text Node
\draw (89,158.4) node [anchor=north west][inner sep=0.75pt]    {$s_{1}$};
% Text Node
\draw (153,158.4) node [anchor=north west][inner sep=0.75pt]    {$s_{2}$};
% Text Node
\draw (218,158.4) node [anchor=north west][inner sep=0.75pt]    {$s_{1}$};


\end{tikzpicture}
\end{document}


==> figures/trips_on_plabic.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp6189150279500829] 
\draw   (12.12,141.19) .. controls (12.11,100.04) and (45.46,66.68) .. (86.6,66.67) .. controls (127.75,66.67) and (161.11,100.01) .. (161.12,141.16) .. controls (161.12,182.3) and (127.78,215.67) .. (86.63,215.67) .. controls (45.48,215.68) and (12.12,182.33) .. (12.12,141.19) -- cycle ;
%Shape: Circle [id:dp10616694775136415] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (140.95,89.66) .. controls (139.35,89.68) and (138.03,88.39) .. (138.01,86.79) .. controls (137.99,85.19) and (139.28,83.87) .. (140.88,83.85) .. controls (142.48,83.84) and (143.8,85.12) .. (143.82,86.72) .. controls (143.84,88.33) and (142.55,89.64) .. (140.95,89.66) -- cycle ;
%Shape: Circle [id:dp38659439733272183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (32.35,198.49) .. controls (30.75,198.51) and (29.44,197.22) .. (29.42,195.62) .. controls (29.4,194.02) and (30.68,192.7) .. (32.28,192.68) .. controls (33.89,192.67) and (35.2,193.95) .. (35.22,195.55) .. controls (35.24,197.16) and (33.96,198.47) .. (32.35,198.49) -- cycle ;
%Shape: Circle [id:dp5510266051426576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (107.6,126.39) .. controls (104.15,126.43) and (101.32,123.67) .. (101.28,120.22) .. controls (101.24,116.77) and (104,113.93) .. (107.46,113.89) .. controls (110.91,113.85) and (113.74,116.62) .. (113.78,120.07) .. controls (113.82,123.52) and (111.06,126.35) .. (107.6,126.39) -- cycle ;
%Shape: Square [id:dp06189578202382284] 
\draw  [line width=0.75]  (65.59,120.26) -- (107.53,120.14) -- (107.65,162.08) -- (65.7,162.2) -- cycle ;
%Shape: Circle [id:dp3650163635656696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (140.6,197.91) .. controls (139,197.93) and (137.68,196.64) .. (137.66,195.04) .. controls (137.64,193.44) and (138.93,192.12) .. (140.53,192.1) .. controls (142.14,192.08) and (143.45,193.37) .. (143.47,194.97) .. controls (143.49,196.57) and (142.2,197.89) .. (140.6,197.91) -- cycle ;
%Shape: Circle [id:dp4728791126010927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (32.7,90.24) .. controls (31.1,90.26) and (29.78,88.98) .. (29.76,87.37) .. controls (29.75,85.77) and (31.03,84.46) .. (32.63,84.44) .. controls (34.24,84.42) and (35.55,85.7) .. (35.57,87.31) .. controls (35.59,88.91) and (34.31,90.22) .. (32.7,90.24) -- cycle ;
%Shape: Circle [id:dp722956259020441] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (65.78,168.45) .. controls (62.33,168.49) and (59.5,165.73) .. (59.45,162.28) .. controls (59.41,158.82) and (62.18,155.99) .. (65.63,155.95) .. controls (69.08,155.91) and (71.91,158.68) .. (71.95,162.13) .. controls (72,165.58) and (69.23,168.41) .. (65.78,168.45) -- cycle ;
%Straight Lines [id:da7806640253431021] 
\draw    (32.67,87.34) -- (65.59,120.26) ;
%Straight Lines [id:da661998444679577] 
\draw    (107.65,162.08) -- (140.57,195) ;
%Straight Lines [id:da7543395894110868] 
\draw    (140.92,86.76) -- (107.53,120.14) ;
%Straight Lines [id:da44287230850809356] 
\draw    (65.7,162.2) -- (32.32,195.59) ;
%Shape: Circle [id:dp7424052570230003] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (65.66,126.51) .. controls (62.21,126.55) and (59.38,123.79) .. (59.34,120.33) .. controls (59.3,116.88) and (62.06,114.05) .. (65.51,114.01) .. controls (68.97,113.97) and (71.8,116.73) .. (71.84,120.19) .. controls (71.88,123.64) and (69.11,126.47) .. (65.66,126.51) -- cycle ;
%Shape: Circle [id:dp4894199286861264] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (107.72,168.33) .. controls (104.27,168.38) and (101.44,165.61) .. (101.4,162.16) .. controls (101.36,158.71) and (104.12,155.88) .. (107.57,155.83) .. controls (111.02,155.79) and (113.86,158.56) .. (113.9,162.01) .. controls (113.94,165.46) and (111.17,168.29) .. (107.72,168.33) -- cycle ;
%Shape: Circle [id:dp8428781011855481] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (124.3,109.7) .. controls (120.84,109.74) and (118.01,106.98) .. (117.97,103.52) .. controls (117.93,100.07) and (120.7,97.24) .. (124.15,97.2) .. controls (127.6,97.16) and (130.43,99.92) .. (130.47,103.38) .. controls (130.51,106.83) and (127.75,109.66) .. (124.3,109.7) -- cycle ;
%Shape: Circle [id:dp920058562958615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (49.09,185.14) .. controls (45.63,185.19) and (42.8,182.42) .. (42.76,178.97) .. controls (42.72,175.52) and (45.49,172.69) .. (48.94,172.64) .. controls (52.39,172.6) and (55.22,175.37) .. (55.26,178.82) .. controls (55.3,182.27) and (52.54,185.1) .. (49.09,185.14) -- cycle ;
%Shape: Circle [id:dp21874179138863947] 
\draw   (173.12,145.19) .. controls (173.11,104.04) and (206.46,70.68) .. (247.6,70.67) .. controls (288.75,70.67) and (322.11,104.01) .. (322.12,145.16) .. controls (322.12,186.3) and (288.78,219.67) .. (247.63,219.67) .. controls (206.48,219.68) and (173.12,186.33) .. (173.12,145.19) -- cycle ;
%Shape: Circle [id:dp9353145520483123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (247.81,73.58) .. controls (246.21,73.59) and (244.89,72.31) .. (244.88,70.71) .. controls (244.86,69.1) and (246.14,67.79) .. (247.74,67.77) .. controls (249.35,67.75) and (250.66,69.03) .. (250.68,70.64) .. controls (250.7,72.24) and (249.42,73.56) .. (247.81,73.58) -- cycle ;
%Shape: Circle [id:dp31810256054533215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (184.29,185.09) .. controls (182.69,185.11) and (181.37,183.82) .. (181.35,182.22) .. controls (181.33,180.61) and (182.62,179.3) .. (184.22,179.28) .. controls (185.82,179.26) and (187.14,180.55) .. (187.16,182.15) .. controls (187.18,183.75) and (185.89,185.07) .. (184.29,185.09) -- cycle ;
%Shape: Circle [id:dp9915019922675239] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (247.53,188.26) .. controls (244.08,188.3) and (241.25,185.53) .. (241.21,182.08) .. controls (241.17,178.63) and (243.93,175.8) .. (247.38,175.76) .. controls (250.83,175.72) and (253.67,178.48) .. (253.71,181.93) .. controls (253.75,185.39) and (250.98,188.22) .. (247.53,188.26) -- cycle ;
%Shape: Circle [id:dp8158683761592168] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (312.29,186.09) .. controls (310.69,186.11) and (309.37,184.82) .. (309.35,183.22) .. controls (309.33,181.61) and (310.62,180.3) .. (312.22,180.28) .. controls (313.82,180.26) and (315.14,181.55) .. (315.16,183.15) .. controls (315.18,184.75) and (313.89,186.07) .. (312.29,186.09) -- cycle ;
%Shape: Circle [id:dp023643331955134128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (279.67,133.14) .. controls (276.22,133.18) and (273.39,130.42) .. (273.35,126.97) .. controls (273.31,123.52) and (276.07,120.68) .. (279.52,120.64) .. controls (282.98,120.6) and (285.81,123.37) .. (285.85,126.82) .. controls (285.89,130.27) and (283.12,133.1) .. (279.67,133.14) -- cycle ;
%Straight Lines [id:da9221354033793666] 
\draw    (279.44,163.73) -- (312.26,183.18) ;
%Straight Lines [id:da7670440731308249] 
\draw    (247.78,70.67) -- (247.78,108.34) ;
%Straight Lines [id:da6972406441436655] 
\draw    (215.64,163.45) -- (184.26,182.18) ;
%Shape: Regular Polygon [id:dp4371433649516201] 
\draw   (247.46,182.01) -- (215.64,163.45) -- (215.8,126.62) -- (247.78,108.34) -- (279.6,126.89) -- (279.44,163.73) -- cycle ;
%Shape: Circle [id:dp37180782107006294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (247.85,114.59) .. controls (244.4,114.63) and (241.57,111.86) .. (241.53,108.41) .. controls (241.49,104.96) and (244.25,102.13) .. (247.7,102.09) .. controls (251.16,102.05) and (253.99,104.81) .. (254.03,108.26) .. controls (254.07,111.71) and (251.3,114.55) .. (247.85,114.59) -- cycle ;
%Shape: Circle [id:dp1774772421587375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (279.51,169.98) .. controls (276.06,170.02) and (273.23,167.26) .. (273.19,163.8) .. controls (273.15,160.35) and (275.91,157.52) .. (279.36,157.48) .. controls (282.82,157.44) and (285.65,160.2) .. (285.69,163.66) .. controls (285.73,167.11) and (282.96,169.94) .. (279.51,169.98) -- cycle ;
%Shape: Circle [id:dp13577775880223608] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (215.71,169.7) .. controls (212.26,169.74) and (209.43,166.98) .. (209.39,163.53) .. controls (209.35,160.07) and (212.11,157.24) .. (215.56,157.2) .. controls (219.01,157.16) and (221.84,159.93) .. (221.89,163.38) .. controls (221.93,166.83) and (219.16,169.66) .. (215.71,169.7) -- cycle ;
%Shape: Circle [id:dp7480530197637966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (215.87,132.86) .. controls (212.42,132.91) and (209.59,130.14) .. (209.55,126.69) .. controls (209.51,123.24) and (212.27,120.41) .. (215.72,120.37) .. controls (219.17,120.32) and (222.01,123.09) .. (222.05,126.54) .. controls (222.09,129.99) and (219.32,132.82) .. (215.87,132.86) -- cycle ;
%Shape: Circle [id:dp059295390473136034] 
\draw   (337.12,143.19) .. controls (337.11,102.04) and (370.46,68.68) .. (411.6,68.67) .. controls (452.75,68.67) and (486.11,102.01) .. (486.12,143.16) .. controls (486.12,184.3) and (452.78,217.67) .. (411.63,217.67) .. controls (370.48,217.68) and (337.12,184.33) .. (337.12,143.19) -- cycle ;
%Shape: Circle [id:dp006024135143114062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (451.29,82.09) .. controls (449.69,82.11) and (448.37,80.82) .. (448.35,79.22) .. controls (448.33,77.61) and (449.62,76.3) .. (451.22,76.28) .. controls (452.82,76.26) and (454.14,77.55) .. (454.16,79.15) .. controls (454.18,80.75) and (452.89,82.07) .. (451.29,82.09) -- cycle ;
%Shape: Circle [id:dp5386887095165832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (357.05,94.46) .. controls (355.44,94.48) and (354.13,93.19) .. (354.11,91.59) .. controls (354.09,89.99) and (355.38,88.67) .. (356.98,88.65) .. controls (358.58,88.63) and (359.9,89.92) .. (359.92,91.52) .. controls (359.94,93.12) and (358.65,94.44) .. (357.05,94.46) -- cycle ;
%Shape: Circle [id:dp2876896031987993] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (466.29,200.6) .. controls (464.69,200.62) and (463.37,199.33) .. (463.35,197.73) .. controls (463.33,196.12) and (464.62,194.81) .. (466.22,194.79) .. controls (467.82,194.77) and (469.14,196.06) .. (469.16,197.66) .. controls (469.18,199.26) and (467.89,200.58) .. (466.29,200.6) -- cycle ;
%Shape: Square [id:dp18619690261715272] 
\draw  [line width=0.75]  (390.59,122.26) -- (432.53,122.14) -- (432.65,164.08) -- (390.7,164.2) -- cycle ;
%Straight Lines [id:da5753477023549096] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]   (451.26,103.42) -- (432.53,122.14) ;
%Straight Lines [id:da9768197841873285] 
\draw    (451.26,79.18) -- (451.26,103.42) ;
%Straight Lines [id:da5211313899436089] 
\draw    (451.26,103.42) -- (475.26,103.42) ;
%Shape: Circle [id:dp2553558812084038] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (451.33,109.67) .. controls (447.88,109.71) and (445.05,106.94) .. (445.01,103.49) .. controls (444.96,100.04) and (447.73,97.21) .. (451.18,97.17) .. controls (454.63,97.13) and (457.46,99.89) .. (457.51,103.34) .. controls (457.55,106.79) and (454.78,109.63) .. (451.33,109.67) -- cycle ;
%Straight Lines [id:da7046084244708785] 
\draw    (432.65,164.08) -- (466.26,197.69) ;
%Straight Lines [id:da34190992260751774] 
\draw    (356.98,88.65) -- (390.59,122.26) ;
%Shape: Circle [id:dp969083105216761] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (390.66,128.51) .. controls (387.21,128.55) and (384.38,125.79) .. (384.34,122.33) .. controls (384.3,118.88) and (387.06,116.05) .. (390.51,116.01) .. controls (393.97,115.97) and (396.8,118.73) .. (396.84,122.19) .. controls (396.88,125.64) and (394.11,128.47) .. (390.66,128.51) -- cycle ;
%Shape: Circle [id:dp3212883738039486] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (432.72,170.33) .. controls (429.27,170.38) and (426.44,167.61) .. (426.4,164.16) .. controls (426.36,160.71) and (429.12,157.88) .. (432.57,157.83) .. controls (436.02,157.79) and (438.86,160.56) .. (438.9,164.01) .. controls (438.94,167.46) and (436.17,170.29) .. (432.72,170.33) -- cycle ;
%Shape: Circle [id:dp6025119929233766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (390.78,170.45) .. controls (387.33,170.49) and (384.5,167.73) .. (384.45,164.28) .. controls (384.41,160.82) and (387.18,157.99) .. (390.63,157.95) .. controls (394.08,157.91) and (396.91,160.68) .. (396.95,164.13) .. controls (397,167.58) and (394.23,170.41) .. (390.78,170.45) -- cycle ;
%Shape: Circle [id:dp7725215635620308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (432.6,128.39) .. controls (429.15,128.43) and (426.32,125.67) .. (426.28,122.22) .. controls (426.24,118.77) and (429,115.93) .. (432.46,115.89) .. controls (435.91,115.85) and (438.74,118.62) .. (438.78,122.07) .. controls (438.82,125.52) and (436.06,128.35) .. (432.6,128.39) -- cycle ;
%Shape: Circle [id:dp32379713278857125] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (475.29,106.32) .. controls (473.69,106.34) and (472.37,105.05) .. (472.35,103.45) .. controls (472.33,101.85) and (473.62,100.53) .. (475.22,100.51) .. controls (476.82,100.49) and (478.14,101.78) .. (478.16,103.38) .. controls (478.18,104.99) and (476.89,106.3) .. (475.29,106.32) -- cycle ;
%Shape: Circle [id:dp5040266555487233] 
\draw   (502.12,145.19) .. controls (502.11,104.04) and (535.46,70.68) .. (576.6,70.67) .. controls (617.75,70.67) and (651.11,104.01) .. (651.12,145.16) .. controls (651.12,186.3) and (617.78,219.67) .. (576.63,219.67) .. controls (535.48,219.68) and (502.12,186.33) .. (502.12,145.19) -- cycle ;
%Shape: Circle [id:dp9668834872383618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (515.01,192.83) .. controls (513.41,192.85) and (512.09,191.57) .. (512.07,189.96) .. controls (512.05,188.36) and (513.34,187.05) .. (514.94,187.03) .. controls (516.55,187.01) and (517.86,188.29) .. (517.88,189.9) .. controls (517.9,191.5) and (516.61,192.81) .. (515.01,192.83) -- cycle ;
%Shape: Circle [id:dp5006771762592329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (515.86,104.4) .. controls (514.26,104.42) and (512.94,103.14) .. (512.93,101.53) .. controls (512.91,99.93) and (514.19,98.62) .. (515.79,98.6) .. controls (517.4,98.58) and (518.71,99.86) .. (518.73,101.47) .. controls (518.75,103.07) and (517.47,104.38) .. (515.86,104.4) -- cycle ;
%Shape: Circle [id:dp2867052654575908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (640.16,186.4) .. controls (638.55,186.42) and (637.24,185.14) .. (637.22,183.53) .. controls (637.2,181.93) and (638.48,180.62) .. (640.09,180.6) .. controls (641.69,180.58) and (643.01,181.86) .. (643.02,183.47) .. controls (643.04,185.07) and (641.76,186.38) .. (640.16,186.4) -- cycle ;
%Shape: Square [id:dp22895127717429098] 
\draw  [line width=0.75]  (538.59,124.26) -- (580.53,124.14) -- (580.65,166.08) -- (538.7,166.2) -- cycle ;
%Shape: Circle [id:dp4614078772027098] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (538.78,172.45) .. controls (535.33,172.49) and (532.5,169.73) .. (532.45,166.28) .. controls (532.41,162.82) and (535.18,159.99) .. (538.63,159.95) .. controls (542.08,159.91) and (544.91,162.68) .. (544.95,166.13) .. controls (545,169.58) and (542.23,172.41) .. (538.78,172.45) -- cycle ;
%Shape: Circle [id:dp4221171666431157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (580.6,130.39) .. controls (577.15,130.43) and (574.32,127.67) .. (574.28,124.22) .. controls (574.24,120.77) and (577,117.93) .. (580.46,117.89) .. controls (583.91,117.85) and (586.74,120.62) .. (586.78,124.07) .. controls (586.82,127.52) and (584.06,130.35) .. (580.6,130.39) -- cycle ;
%Shape: Circle [id:dp4238734350945943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (641.39,108.29) .. controls (639.78,108.3) and (638.47,107.02) .. (638.45,105.42) .. controls (638.43,103.81) and (639.71,102.5) .. (641.32,102.48) .. controls (642.92,102.46) and (644.24,103.74) .. (644.26,105.35) .. controls (644.27,106.95) and (642.99,108.27) .. (641.39,108.29) -- cycle ;
%Shape: Square [id:dp4559909408693712] 
\draw  [line width=0.75]  (580.53,124.14) -- (622.47,124.03) -- (622.59,165.97) -- (580.65,166.08) -- cycle ;
%Shape: Circle [id:dp4550686816360622] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (580.72,172.33) .. controls (577.27,172.38) and (574.44,169.61) .. (574.4,166.16) .. controls (574.36,162.71) and (577.12,159.88) .. (580.57,159.83) .. controls (584.02,159.79) and (586.86,162.56) .. (586.9,166.01) .. controls (586.94,169.46) and (584.17,172.29) .. (580.72,172.33) -- cycle ;
%Straight Lines [id:da5703562815031854] 
\draw    (515.83,101.5) -- (538.59,124.26) ;
%Shape: Circle [id:dp9967869285697398] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (538.66,130.51) .. controls (535.21,130.55) and (532.38,127.79) .. (532.34,124.33) .. controls (532.3,120.88) and (535.06,118.05) .. (538.51,118.01) .. controls (541.97,117.97) and (544.8,120.73) .. (544.84,124.19) .. controls (544.88,127.64) and (542.11,130.47) .. (538.66,130.51) -- cycle ;
%Straight Lines [id:da1508576491291852] 
\draw    (622.59,165.97) -- (640.12,183.5) ;
%Straight Lines [id:da9745219247183782] 
\draw    (514.98,189.93) -- (538.7,166.2) ;
%Straight Lines [id:da20819662153625784] 
\draw    (620.49,126.24) -- (641.35,105.38) ;
%Shape: Circle [id:dp15478781803044706] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (622.55,130.28) .. controls (619.09,130.32) and (616.26,127.55) .. (616.22,124.1) .. controls (616.18,120.65) and (618.95,117.82) .. (622.4,117.78) .. controls (625.85,117.73) and (628.68,120.5) .. (628.72,123.95) .. controls (628.76,127.4) and (626,130.23) .. (622.55,130.28) -- cycle ;
%Shape: Circle [id:dp003938410131275272] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (622.66,172.22) .. controls (619.21,172.26) and (616.38,169.49) .. (616.34,166.04) .. controls (616.3,162.59) and (619.06,159.76) .. (622.51,159.72) .. controls (625.97,159.68) and (628.8,162.44) .. (628.84,165.89) .. controls (628.88,169.35) and (626.11,172.18) .. (622.66,172.22) -- cycle ;
%Shape: Circle [id:dp30023132258278196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (526.88,181.3) .. controls (525.09,181.32) and (523.63,179.89) .. (523.61,178.1) .. controls (523.59,176.32) and (525.02,174.86) .. (526.8,174.84) .. controls (528.59,174.81) and (530.05,176.24) .. (530.07,178.03) .. controls (530.09,179.81) and (528.66,181.28) .. (526.88,181.3) -- cycle ;
%Shape: Circle [id:dp11251648327338037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (631.39,177.96) .. controls (629.61,177.99) and (628.15,176.56) .. (628.12,174.77) .. controls (628.1,172.99) and (629.53,171.52) .. (631.32,171.5) .. controls (633.1,171.48) and (634.56,172.91) .. (634.59,174.7) .. controls (634.61,176.48) and (633.18,177.94) .. (631.39,177.96) -- cycle ;
%Straight Lines [id:da9172637280678131] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (30.33,95.33) -- (60.33,125.33) -- (102.33,125.33) -- (102.67,168.67) -- (131.55,197.55) ;
\draw [shift={(133.67,199.67)}, rotate = 225] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(50.85,115.85)}, rotate = 225] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(89.13,125.33)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(102.56,154.8)}, rotate = 269.56] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(123.68,189.68)}, rotate = 225] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da3010236555565462] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (247,196) -- (289.72,168.98) -- (289.72,121.06) -- (244.82,96.31) -- (205.98,119.84) -- (205.98,168.06) -- (244.52,194.31) ;
\draw [shift={(247,196)}, rotate = 214.26] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(274.95,178.32)}, rotate = 147.69] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(289.72,137.22)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(260.44,104.92)}, rotate = 28.87] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(218.73,112.11)}, rotate = 328.79] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(205.98,151.75)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(232.94,186.42)}, rotate = 214.26] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da24111132966957882] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (476.52,114.29) -- (444.72,114.29) -- (427.2,131.81) -- (384.72,131.81) -- (384.72,170.33) -- (432.72,170.33) -- (432.72,113.33) -- (446.79,99.26) -- (446.79,70.98) ;
\draw [shift={(446.79,67.98)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(452.82,114.29)}, rotate = 360] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(430.44,128.56)}, rotate = 315] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(398.16,131.81)}, rotate = 360] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(384.72,158.87)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(416.52,170.33)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(432.72,134.03)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(445.27,100.78)}, rotate = 135] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(446.79,75.82)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da8506760621510303] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (641.32,99) -- (616.22,124.1) -- (616.22,171.08) -- (532.37,171.08) -- (532.37,108.08) -- (518.49,94.2) ;
\draw [shift={(516.37,92.08)}, rotate = 45] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(623.25,117.07)}, rotate = 315] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(616.22,155.39)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(566.49,171.08)}, rotate = 360] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(532.37,131.78)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(518.85,94.56)}, rotate = 45] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da0524375147748426] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (646.02,181.47) -- (626.86,162.3) -- (626.86,117.91) -- (543.25,117.91) -- (543.25,177.7) -- (523.9,197.06) ;
\draw [shift={(521.78,199.18)}, rotate = 315] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(630.93,166.37)}, rotate = 45] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(626.86,132.31)}, rotate = 90] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(577.26,117.91)}, rotate = 360] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(543.25,155.61)}, rotate = 270] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(527,193.96)}, rotate = 315] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;

% Text Node
\draw (13,69.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (147,70.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (145.47,198.37) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (19,201.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (241,46.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (319,181.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (165.47,184.37) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (344,66.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (456,64.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (480,84.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (465.35,201.13) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (509,76.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (638,75.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (642,195.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (506,197.4) node [anchor=north west][inner sep=0.75pt]    {$4$};


\end{tikzpicture}
\end{document}


==> figures/two_fence_gluing.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,409); %set diagram left start at 0, and has height of 409

%Straight Lines [id:da6377878053260845] 
\draw    (226.21,35.24) -- (344.88,35.24) ;
%Straight Lines [id:da39308954079982195] 
\draw    (226.21,65.53) -- (344.88,65.53) ;
%Straight Lines [id:da7205409492645264] 
\draw    (227.07,93.7) -- (326.33,93.7) -- (344.18,93.7) ;
%Straight Lines [id:da4759634747920354] 
\draw    (227.07,129.34) -- (325.92,129.34) -- (344.18,129.34) ;
%Straight Lines [id:da07857690354667735] 
\draw    (227.93,152.16) -- (344.18,152.16) ;
%Straight Lines [id:da5848530672634107] 
\draw    (55.65,34.94) -- (171.57,34.94) ;
%Straight Lines [id:da49230012453098926] 
\draw    (56.67,65.22) -- (171.57,65.22) ;
%Straight Lines [id:da7707856793214793] 
\draw    (56.2,93.39) -- (131.47,93.39) -- (170.53,93.39) ;
%Straight Lines [id:da03296984887480037] 
\draw    (57.76,129.03) -- (131.92,129.03) -- (169.5,129.03) ;
%Straight Lines [id:da4263203621339169] 
\draw    (56.91,151.85) -- (170.53,151.85) ;
%Shape: Rectangle [id:dp33632074761937103] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (67.12,21.39) -- (138.26,21.39) -- (138.26,163.67) -- (67.12,163.67) -- cycle ;
%Shape: Rectangle [id:dp18985827256392263] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250.91,21.7) -- (322.04,21.7) -- (322.04,163.97) -- (250.91,163.97) -- cycle ;

% Text Node
\draw (42.99,25.93) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (42.28,57.62) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (43.69,85.79) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (24.39,123.12) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (21.98,145.66) node [anchor=north west][inner sep=0.75pt]    {$r+1$};
% Text Node
\draw (94.23,85.83) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};
% Text Node
\draw (228.55,75) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (229.41,140) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (149.52,140) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (154.52,75) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (278.02,84.07) node [anchor=north west][inner sep=0.75pt]    {$G_{2}$};
% Text Node
\draw (207.18,23.14) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (206.47,54.83) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (207.88,83.01) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (188.58,120.33) node [anchor=north west][inner sep=0.75pt]    {$i+1$};
% Text Node
\draw (186.17,142.87) node [anchor=north west][inner sep=0.75pt]    {$r+1$};
% Text Node
\draw (212,37.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{M}\textcolor[rgb]{0.82,0.01,0.11}{_{\binom{1}{0}}}$};
% Text Node
\draw (213,96.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{M}\textcolor[rgb]{0.82,0.01,0.11}{_{\binom{i}{0}}}$};
% Text Node
\draw (138,36.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{M}\textcolor[rgb]{0.82,0.01,0.11}{_{\binom{1}{-1}}}$};
% Text Node
\draw (137.47,96.79) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{M}\textcolor[rgb]{0.82,0.01,0.11}{_{\binom{i}{-1}}}$};


\end{tikzpicture}
\end{document}


==> figures/weighted_plabic_fence.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsbsy,amsmath,amsthm,amssymb,color,verbatim,ulem}

\usepackage{mathtools}
\usepackage{soul}
\usepackage{cancel,shuffle}
\usepackage{stackrel}
\usepackage{fdsymbol}
\usepackage{multicol}
\usepackage[all]{xy}
\usepackage{xargs}

\usepackage[backrefs]{amsrefs}
\usepackage{float}
\usepackage{bbm}
\usepackage{fullpage,cancel,hyperref}
\usepackage{float}
\usepackage{wrapfig}
\usepackage[dvipsnames]{xcolor}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{longtable}
\usepackage{makecell}
\usepackage{supertabular}
\usepackage{tikz}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,369); %set diagram left start at 0, and has height of 369

%Straight Lines [id:da3636385506092713] 
\draw    (22.34,88) -- (83,88) -- (133.66,88) -- (216.34,88) -- (348.34,88) ;
%Straight Lines [id:da47239801760867683] 
\draw    (21.34,130.32) -- (83,130.32) -- (156.34,130.32) -- (199.34,130.32) -- (240.34,130.32) -- (266.34,130.32) -- (349.34,130.32) ;
%Straight Lines [id:da6148255335271942] 
\draw    (20.34,172.64) -- (156.34,172.64) -- (307.34,172.64) -- (352.22,172.64) ;
%Shape: Circle [id:dp6930102492076904] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (77.34,172.64) .. controls (77.34,169.33) and (80.02,166.64) .. (83.34,166.64) .. controls (86.65,166.64) and (89.34,169.33) .. (89.34,172.64) .. controls (89.34,175.95) and (86.65,178.64) .. (83.34,178.64) .. controls (80.02,178.64) and (77.34,175.95) .. (77.34,172.64) -- cycle ;
%Shape: Circle [id:dp7843313897843364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (77,88) .. controls (77,84.69) and (79.69,82) .. (83,82) .. controls (86.31,82) and (89,84.69) .. (89,88) .. controls (89,91.31) and (86.31,94) .. (83,94) .. controls (79.69,94) and (77,91.31) .. (77,88) -- cycle ;
%Straight Lines [id:da34002366513279514] 
\draw    (83,88) -- (83,130.32) ;
%Shape: Circle [id:dp23434950634250917] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (77,130.32) .. controls (77,127.01) and (79.69,124.32) .. (83,124.32) .. controls (86.31,124.32) and (89,127.01) .. (89,130.32) .. controls (89,133.63) and (86.31,136.32) .. (83,136.32) .. controls (79.69,136.32) and (77,133.63) .. (77,130.32) -- cycle ;
%Shape: Circle [id:dp20469676205870801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (127.66,130.32) .. controls (127.66,127.01) and (130.34,124.32) .. (133.66,124.32) .. controls (136.97,124.32) and (139.66,127.01) .. (139.66,130.32) .. controls (139.66,133.63) and (136.97,136.32) .. (133.66,136.32) .. controls (130.34,136.32) and (127.66,133.63) .. (127.66,130.32) -- cycle ;
%Straight Lines [id:da0799722951840568] 
\draw    (133.66,88) -- (133.66,130.32) ;
%Shape: Circle [id:dp5090616683371127] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (127.66,88) .. controls (127.66,84.69) and (130.34,82) .. (133.66,82) .. controls (136.97,82) and (139.66,84.69) .. (139.66,88) .. controls (139.66,91.31) and (136.97,94) .. (133.66,94) .. controls (130.34,94) and (127.66,91.31) .. (127.66,88) -- cycle ;
%Shape: Circle [id:dp8572347168353706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (150.34,172.64) .. controls (150.34,169.33) and (153.02,166.64) .. (156.34,166.64) .. controls (159.65,166.64) and (162.34,169.33) .. (162.34,172.64) .. controls (162.34,175.95) and (159.65,178.64) .. (156.34,178.64) .. controls (153.02,178.64) and (150.34,175.95) .. (150.34,172.64) -- cycle ;
%Straight Lines [id:da523695200908717] 
\draw    (156.34,130.32) -- (156.34,172.64) ;
%Shape: Circle [id:dp6681651256455636] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (150.34,130.32) .. controls (150.34,127.01) and (153.02,124.32) .. (156.34,124.32) .. controls (159.65,124.32) and (162.34,127.01) .. (162.34,130.32) .. controls (162.34,133.63) and (159.65,136.32) .. (156.34,136.32) .. controls (153.02,136.32) and (150.34,133.63) .. (150.34,130.32) -- cycle ;
%Shape: Circle [id:dp9103269179604587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (193.34,130.32) .. controls (193.34,127.01) and (196.02,124.32) .. (199.34,124.32) .. controls (202.65,124.32) and (205.34,127.01) .. (205.34,130.32) .. controls (205.34,133.63) and (202.65,136.32) .. (199.34,136.32) .. controls (196.02,136.32) and (193.34,133.63) .. (193.34,130.32) -- cycle ;
%Straight Lines [id:da8698509760098428] 
\draw    (199.34,130.32) -- (199.34,172.64) ;
%Shape: Circle [id:dp5632318541902728] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (193.34,172.64) .. controls (193.34,169.33) and (196.02,166.64) .. (199.34,166.64) .. controls (202.65,166.64) and (205.34,169.33) .. (205.34,172.64) .. controls (205.34,175.95) and (202.65,178.64) .. (199.34,178.64) .. controls (196.02,178.64) and (193.34,175.95) .. (193.34,172.64) -- cycle ;
%Shape: Circle [id:dp7287185423322105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (210.34,88) .. controls (210.34,84.69) and (213.02,82) .. (216.34,82) .. controls (219.65,82) and (222.34,84.69) .. (222.34,88) .. controls (222.34,91.31) and (219.65,94) .. (216.34,94) .. controls (213.02,94) and (210.34,91.31) .. (210.34,88) -- cycle ;
%Straight Lines [id:da7499058431369827] 
\draw    (216.34,88) -- (216.34,130.32) ;
%Shape: Circle [id:dp32864486375891755] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (210.34,130.32) .. controls (210.34,127.01) and (213.02,124.32) .. (216.34,124.32) .. controls (219.65,124.32) and (222.34,127.01) .. (222.34,130.32) .. controls (222.34,133.63) and (219.65,136.32) .. (216.34,136.32) .. controls (213.02,136.32) and (210.34,133.63) .. (210.34,130.32) -- cycle ;
%Shape: Circle [id:dp84068723249854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (260.34,172.64) .. controls (260.34,169.33) and (263.02,166.64) .. (266.34,166.64) .. controls (269.65,166.64) and (272.34,169.33) .. (272.34,172.64) .. controls (272.34,175.95) and (269.65,178.64) .. (266.34,178.64) .. controls (263.02,178.64) and (260.34,175.95) .. (260.34,172.64) -- cycle ;
%Straight Lines [id:da050773845222959135] 
\draw    (266.34,130.32) -- (266.34,172.64) ;
%Shape: Circle [id:dp5987014192614225] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (260.34,130.32) .. controls (260.34,127.01) and (263.02,124.32) .. (266.34,124.32) .. controls (269.65,124.32) and (272.34,127.01) .. (272.34,130.32) .. controls (272.34,133.63) and (269.65,136.32) .. (266.34,136.32) .. controls (263.02,136.32) and (260.34,133.63) .. (260.34,130.32) -- cycle ;
%Shape: Circle [id:dp03424377309349258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (234.34,130.32) .. controls (234.34,127.01) and (237.02,124.32) .. (240.34,124.32) .. controls (243.65,124.32) and (246.34,127.01) .. (246.34,130.32) .. controls (246.34,133.63) and (243.65,136.32) .. (240.34,136.32) .. controls (237.02,136.32) and (234.34,133.63) .. (234.34,130.32) -- cycle ;
%Shape: Circle [id:dp9676931370635142] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (49.6,88) .. controls (49.6,84.69) and (52.29,82) .. (55.6,82) .. controls (58.91,82) and (61.6,84.69) .. (61.6,88) .. controls (61.6,91.31) and (58.91,94) .. (55.6,94) .. controls (52.29,94) and (49.6,91.31) .. (49.6,88) -- cycle ;
%Shape: Circle [id:dp30442173468056744] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (300.34,88) .. controls (300.34,84.69) and (303.02,82) .. (306.34,82) .. controls (309.65,82) and (312.34,84.69) .. (312.34,88) .. controls (312.34,91.31) and (309.65,94) .. (306.34,94) .. controls (303.02,94) and (300.34,91.31) .. (300.34,88) -- cycle ;
%Shape: Circle [id:dp4758948069597585] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (301.34,172.64) .. controls (301.34,169.33) and (304.02,166.64) .. (307.34,166.64) .. controls (310.65,166.64) and (313.34,169.33) .. (313.34,172.64) .. controls (313.34,175.95) and (310.65,178.64) .. (307.34,178.64) .. controls (304.02,178.64) and (301.34,175.95) .. (301.34,172.64) -- cycle ;

% Text Node
\draw (66,99.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{q_{1}}$};
% Text Node
\draw (182,142.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{q}\textcolor[rgb]{0.22,0.33,0.88}{_{2}}$};
% Text Node
\draw (199,96.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{q}\textcolor[rgb]{0.22,0.33,0.88}{_{3}}$};
% Text Node
\draw (116,100.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{p_{1}}$};
% Text Node
\draw (140,142.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{p_{2}}$};
% Text Node
\draw (247,142.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.22,0.33,0.88}{p}\textcolor[rgb]{0.22,0.33,0.88}{_{3}}$};
% Text Node
\draw (326,64.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d^{-1}_{1}}$};
% Text Node
\draw (306,109.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d^{-1}_2}$};
% Text Node
\draw (326,152.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{d^{-1}_3}$};
% Text Node
\draw (12,77.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (12,120.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (10,163.4) node [anchor=north west][inner sep=0.75pt]    {$3$};


\end{tikzpicture}
\end{document}

